StyleVLA: Driving Style-Aware Vision Language Action Model for Autonomous Driving

Vision Language Models (VLMs) bridge visual perception and linguistic reasoning. In Autonomous Driving (AD), this synergy has enabled Vision Language Action (VLA) models, which translate high-level multimodal understanding into driving behaviors, typically represented as future trajectories. However, existing VLA models mainly generate generic collision-free trajectories. Beyond collision avoidance, adapting to diverse driving styles (e.g., sporty, comfortable) is essential for personalized driving. Moreover, many methods treat trajectory generation as naive token prediction, which can produce kinematically infeasible actions. To address these limitations, we present StyleVLA, a physics-informed VLA framework for generating diverse and physically plausible driving behaviors. We introduce a hybrid loss that combines a kinematic consistency constraint with a continuous regression head to improve trajectory feasibility. To train StyleVLA, built on Qwen3-VL-4B, we construct a large-scale instruction dataset with over 1.2k scenarios, 76k Bird's Eye View (BEV) samples, and 42k First Person View (FPV) samples, with ground-truth trajectories for five driving styles and natural-language instructions. Experiments show that our 4B-parameter StyleVLA significantly outperforms proprietary models (e.g., Gemini-3-Pro) and state-of-the-art VLA models. Using a composite driving score measuring success rate, physical feasibility, and style adherence, StyleVLA achieves 0.55 on BEV and 0.51 on FPV, versus 0.32 and 0.35 for Gemini-3-Pro. These results show that a specialized, physics-informed, lightweight model can surpass closed-source models on domain-specific tasks.

==> figure/loss.tex <==
\begin{tikzpicture}[font=\footnotesize]

\def\plotwidth{6.8cm}

\begin{axis}[
name=loss,
height=3.3cm,
width=\plotwidth,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=black},
%xlabel={Steps},
ylabel={Value},
%xmajorgrids, %xminorgrids,
xmin=0, xmax=9400,
ymin=0, ymax=3.5,
ytick={0, 0.5, ..., 3.5},
ymajorgrids, %yminorgrids,
xlabel shift = -1mm,
ylabel shift = 2.2mm,
]
\addplot [thick, Red]
table {%
0 134.81
10 133.81
20 128.54
30 123.1
40 117.75
50 112.6
60 107.69
70 103
80 98.533
90 94.193
101 90.068
111 86.138
121 82.334
131 78.669
141 75.249
151 71.981
161 68.863
171 65.861
181 63.1
191 60.423
202 57.92
212 55.461
222 53.063
232 50.864
242 48.871
252 46.949
262 44.999
272 43.229
282 41.441
292 39.716
303 38.148
313 36.572
323 35.138
333 33.788
343 32.538
353 31.382
363 30.224
373 29.181
383 28.107
393 27.179
404 26.359
414 25.526
424 24.633
434 23.688
444 22.805
454 21.943
464 21.181
474 20.398
484 19.773
494 19.118
505 18.454
515 17.825
525 17.293
535 16.706
545 16.14
555 15.591
565 15.024
575 14.48
585 14.369
595 13.991
606 13.564
616 13.091
626 12.666
636 12.313
646 12.262
656 12.151
666 11.849
676 11.562
686 11.328
696 11.04
707 10.767
717 10.609
727 10.328
737 10.083
747 9.9974
757 9.7348
767 9.6795
777 9.4561
787 9.3848
797 9.2537
808 9.064
818 8.808
828 8.5736
838 8.3525
848 8.1075
858 7.8668
868 7.718
878 7.5447
888 7.4709
898 7.5354
909 7.4673
919 7.3581
929 7.2637
939 7.1133
949 7.0951
959 7.0255
969 6.9277
979 6.8066
989 6.6778
999 6.5957
1010 6.4941
1020 6.3723
1030 6.2665
1040 6.1535
1050 6.0766
1060 5.9991
1070 5.8839
1080 5.78
1090 5.728
1100 5.6506
1111 5.5774
1121 5.45
1131 5.3671
1141 5.2588
1151 5.1507
1161 5.0857
1171 5.0509
1181 4.9898
1191 4.8942
1201 4.9747
1212 4.8968
1222 4.8326
1232 4.7778
1242 4.7078
1252 4.6373
1262 4.6268
1272 4.5769
1282 4.5238
1292 4.4732
1302 4.4471
1313 4.4117
1323 4.3428
1333 4.3017
1343 4.2804
1353 4.2579
1363 4.2469
1373 4.1991
1383 4.1419
1393 4.054
1403 3.9818
1414 4.0094
1424 4.0772
1434 4.0956
1444 4.0823
1454 4.0292
1464 3.9799
1474 4.0488
1484 4.0893
1494 4.0899
1504 4.0506
1515 4.0265
1525 3.9703
1535 3.9572
1545 3.9518
1555 3.9403
1565 3.9633
1575 3.9853
1585 4.0159
1595 3.9708
1605 3.9347
1616 3.9073
1626 3.8538
1636 3.8141
1646 3.7892
1656 3.8299
1666 3.7979
1676 3.7653
1686 3.816
1696 3.8163
1706 3.78
1717 3.7077
1727 3.6385
1737 3.5736
1747 3.5338
1757 3.4779
1767 3.4509
1777 3.4133
1787 3.3855
1797 3.3512
1807 3.3093
1818 3.2658
1828 3.2474
1838 3.2237
1848 3.1881
1858 3.1956
1868 3.1912
1878 3.1564
1888 3.1456
1898 3.1451
1908 3.1044
1919 3.0656
1929 3.033
1939 3.0021
1949 2.9581
1959 2.9884
1969 2.9923
1979 2.9946
1989 2.9601
1999 2.9345
2009 2.9575
2020 2.9609
2030 2.9217
2040 2.9234
2050 2.9138
2060 2.9181
2070 2.9086
2080 2.9247
2090 2.9069
2100 3.1622
2110 3.1725
2121 3.1547
2131 3.1651
2141 3.1774
2151 3.181
2161 3.2245
2171 3.2114
2181 3.1836
2191 3.1386
2201 3.1486
2211 3.1325
2222 3.1252
2232 3.1318
2242 3.1039
2252 3.0608
2262 3.075
2272 3.0424
2282 3.0124
2292 3.0549
2302 3.0514
2312 3.2456
2323 3.3832
2333 3.4624
2343 3.4484
2353 3.4347
2363 3.4015
2373 3.3475
2383 3.3013
2393 3.2448
2403 3.1717
2413 3.1199
2424 3.0485
2434 2.9952
2444 2.9603
2454 2.9376
2464 2.8992
2474 2.8741
2484 2.8271
2494 2.7945
2504 2.7646
2514 2.7431
2525 2.717
2535 2.6759
2545 2.6401
2555 2.6429
2565 2.6049
2575 2.5722
2585 2.5961
2595 2.5964
2605 2.5896
2615 2.5594
2626 2.5666
2636 2.5667
2646 2.6105
2656 2.593
2666 2.58
2676 2.5557
2686 2.5431
2696 2.5289
2706 2.5044
2716 2.4807
2727 2.4644
2737 2.4445
2747 2.4284
2757 2.4053
2767 2.3755
2777 2.3896
2787 2.3726
2797 2.3782
2807 2.3835
2817 2.4086
2828 2.41
2838 2.4452
2848 2.4686
2858 2.4783
2868 2.4813
2878 2.5053
2888 2.4895
2898 2.5354
2908 2.5254
2918 2.5915
2929 2.601
2939 2.5836
2949 2.6076
2959 2.588
2969 2.5915
2979 2.5617
2989 2.5893
2999 2.5933
3009 2.5787
3019 2.5498
3030 2.5112
3040 2.4699
3050 2.4671
3060 2.4371
3070 2.4254
3080 2.4323
3090 2.4156
3100 2.4142
3110 2.4032
3120 2.3998
3131 2.3616
3141 2.3242
3151 2.2862
3161 2.2563
3171 2.224
3181 2.181
3191 2.1777
3201 2.2768
3211 2.3137
3221 2.4018
3232 2.401
3242 2.3695
3252 2.372
3262 2.3812
3272 2.7138
3282 2.7599
3292 2.7312
3302 2.7296
3312 2.6956
3322 2.6753
3333 2.6519
3343 2.5864
3353 2.5958
3363 2.5696
3373 2.5982
3383 2.6378
3393 2.609
3403 2.5715
3413 2.545
3423 2.4998
3434 2.458
3444 2.4264
3454 2.3746
3464 2.3332
3474 2.3185
3484 2.3372
3494 2.3036
3504 2.2666
3514 2.2336
3524 2.2062
3535 2.174
3545 2.1325
3555 2.1288
3565 2.1137
3575 2.083
3585 2.0534
3595 2.0338
3605 2.0169
3615 1.9792
3625 1.9429
3636 1.9244
3646 1.9378
3656 1.9093
3666 1.8907
3676 1.8932
3686 1.8897
3696 1.8851
3706 1.9003
3716 1.886
3726 1.8692
3737 1.8491
3747 1.8538
3757 1.8708
3767 1.8559
3777 1.8427
3787 1.8345
3797 1.8169
3807 1.8027
3817 1.804
3827 1.8056
3838 1.7937
3848 1.7972
3858 1.8197
3868 1.8593
3878 1.8935
3888 1.8939
3898 1.9301
3908 1.9837
3918 1.9797
3928 1.9676
3939 2.0012
3949 1.9871
3959 1.9663
3969 1.9645
3979 1.9749
3989 1.9795
3999 1.9501
4009 1.9365
4019 1.9073
4029 1.8906
4040 1.8649
4050 1.8385
4060 1.8177
4070 1.8014
4080 1.7661
4090 1.7423
4100 1.7459
4110 1.7524
4120 1.7451
4130 1.7621
4141 1.7414
4151 1.7358
4161 1.7125
4171 1.707
4181 1.7171
4191 1.7051
4201 1.6823
4211 1.6715
4221 1.6723
4231 1.6796
4242 1.6671
4252 1.6749
4262 1.6702
4272 1.6476
4282 1.6186
4292 1.609
4302 1.5834
4312 1.5716
4322 1.5897
4332 1.6168
4343 1.6755
4353 1.6859
4363 1.6907
4373 1.6783
4383 1.6698
4393 1.6807
4403 1.6722
4413 1.6589
4423 1.6603
4433 1.681
4444 1.6667
4454 1.6955
4464 1.6841
4474 1.6992
4484 1.6827
4494 1.6944
4504 1.6835
4514 1.6756
4524 1.6511
4534 1.6452
4545 1.6286
4555 1.6127
4565 1.612
4575 1.6162
4585 1.624
4595 1.6406
4605 1.6832
4615 1.7114
4625 1.7291
4635 1.7293
4646 1.7099
4656 1.6964
4666 1.681
4676 1.6636
4686 1.6821
4696 1.7143
4706 1.7495
4716 1.7742
4726 1.7862
4736 1.7656
4747 1.7442
4757 1.7131
4767 1.6867
4777 1.674
4787 1.683
4797 1.6646
4807 1.6465
4817 1.6627
4827 1.6573
4837 1.6385
4848 1.6224
4858 1.5966
4868 1.5819
4878 1.5462
4888 1.5087
4898 1.4796
4908 1.4562
4918 1.4431
4928 1.4438
4938 1.4228
4949 1.4105
4959 1.387
4969 1.3677
4979 1.3629
4989 1.3433
4999 1.3398
5009 1.3283
5019 1.3176
5029 1.3136
5039 1.3072
5050 1.3134
5060 1.3543
5070 1.3641
5080 1.3668
5090 1.3712
5100 1.3774
5110 1.3648
5120 1.3649
5130 1.3539
5140 1.3299
5151 1.3108
5161 1.298
5171 1.2916
5181 1.326
5191 1.3498
5201 1.3456
5211 1.3245
5221 1.3037
5231 1.2979
5241 1.2809
5252 1.2873
5262 1.2895
5272 1.2888
5282 1.3011
5292 1.2991
5302 1.2963
5312 1.2878
5322 1.2999
5332 1.3115
5342 1.2975
5353 1.2984
5363 1.2964
5373 1.2925
5383 1.2996
5393 1.2919
5403 1.2855
5413 1.2718
5423 1.2707
5433 1.2724
5443 1.2674
5454 1.2572
5464 1.2408
5474 1.2333
5484 1.2217
5494 1.2239
5504 1.2228
5514 1.2407
5524 1.2875
5534 1.3455
5544 1.3811
5555 1.4119
5565 1.4094
5575 1.3889
5585 1.3874
5595 1.3931
5605 1.3769
5615 1.3722
5625 1.363
5635 1.3503
5645 1.345
5656 1.3428
5666 1.3377
5676 1.3488
5686 1.3759
5696 1.3791
5706 1.3647
5716 1.3354
5726 1.3248
5736 1.3251
5746 1.4117
5757 1.4491
5767 1.4531
5777 1.4477
5787 1.4389
5797 1.4455
5807 1.4362
5817 1.4234
5827 1.3952
5837 1.3691
5847 1.3504
5858 1.3521
5868 1.3469
5878 1.3309
5888 1.3238
5898 1.3073
5908 1.3003
5918 1.2907
5928 1.2869
5938 1.2644
5948 1.2442
5959 1.2393
5969 1.2425
5979 1.2407
5989 1.2287
5999 1.2308
6009 1.2241
6019 1.2199
6029 1.2023
6039 1.1828
6049 1.1786
6060 1.1678
6070 1.1545
6080 1.1381
6090 1.1469
6100 1.1407
6110 1.1249
6120 1.1373
6130 1.1241
6140 1.102
6150 1.0915
6161 1.0918
6171 1.0875
6181 1.0938
6191 1.0931
6201 1.088
6211 1.0757
6221 1.0592
6231 1.0545
6241 1.0734
6251 1.0882
6262 1.1049
6272 1.1031
6282 1.1233
6292 1.1358
6302 1.1229
6312 1.1171
6322 1.1104
6332 1.118
6342 1.1146
6352 1.0946
6363 1.0826
6373 1.0686
6383 1.0487
6393 1.0348
6403 1.0303
6413 1.0202
6423 1.0057
6433 0.99099
6443 0.98443
6453 0.97244
6464 0.95901
6474 0.94203
6484 0.93687
6494 0.93814
6504 0.93633
6514 0.92656
6524 0.91987
6534 0.90837
6544 0.91263
6554 0.90961
6565 0.91701
6575 0.92121
6585 0.93752
6595 0.9433
6605 0.9439
6615 0.93846
6625 0.93442
6635 0.93683
6645 0.93179
6655 0.92309
6666 0.91491
6676 0.92282
6686 0.91554
6696 0.90974
6706 0.90408
6716 0.88819
6726 0.88656
6736 0.88634
6746 0.88442
6756 0.87954
6767 0.88993
6777 0.89198
6787 0.87936
6797 0.87372
6807 0.87001
6817 0.86626
6827 0.86159
6837 0.86286
6847 0.85135
6857 0.84049
6868 0.82944
6878 0.81857
6888 0.81275
6898 0.81321
6908 0.81072
6918 0.81807
6928 0.81253
6938 0.80704
6948 0.80701
6958 0.81015
6969 0.81004
6979 0.80204
6989 0.80567
6999 0.80258
7009 0.80707
7019 0.80571
7029 0.79918
7039 0.79067
7049 0.78702
7059 0.78129
7070 0.77938
7080 0.7806
7090 0.77886
7100 0.77278
7110 0.76906
7120 0.76228
7130 0.7817
7140 0.78183
7150 0.78336
7160 0.78234
7171 0.77227
7181 0.77013
7191 0.76267
7201 0.75397
7211 0.7588
7221 0.75876
7231 0.75812
7241 0.75869
7251 0.75669
7261 0.75557
7272 0.74921
7282 0.74554
7292 0.73381
7302 0.73194
7312 0.7256
7322 0.72768
7332 0.72211
7342 0.71163
7352 0.7123
7362 0.71078
7373 0.71692
7383 0.72188
7393 0.72118
7403 0.71805
7413 0.71156
7423 0.7091
7433 0.72211
7443 0.75238
7453 0.76742
7463 0.77428
7474 0.77844
7484 0.77924
7494 0.77197
7504 0.76133
7514 0.75871
7524 0.75836
7534 0.74968
7544 0.74892
7554 0.74269
7564 0.73675
7575 0.72811
7585 0.71846
7595 0.71211
7605 0.71265
7615 0.71405
7625 0.70983
7635 0.7084
7645 0.70349
7655 0.69891
7665 0.68879
7676 0.68972
7686 0.68374
7696 0.68574
7706 0.68152
7716 0.67982
7726 0.68029
7736 0.67326
7746 0.66691
7756 0.66638
7766 0.6601
7777 0.65607
7787 0.65574
7797 0.64681
7807 0.63761
7817 0.62615
7827 0.62036
7837 0.61558
7847 0.61597
7857 0.61477
7867 0.6293
7878 0.62719
7888 0.63029
7898 0.62752
7908 0.62908
7918 0.62353
7928 0.61725
7938 0.6173
7948 0.61107
7958 0.606
7968 0.6066
7979 0.60605
7989 0.59761
7999 0.59935
8009 0.59392
8019 0.60387
8029 0.60583
8039 0.60199
8049 0.60611
8059 0.60177
8069 0.60567
8080 0.59879
8090 0.59481
8100 0.59792
8110 0.59652
8120 0.58826
8130 0.58319
8140 0.57772
8150 0.57028
8160 0.56571
8170 0.56258
8181 0.55951
8191 0.55872
8201 0.55254
8211 0.55544
8221 0.54672
8231 0.54761
8241 0.54269
8251 0.54041
8261 0.5389
8271 0.53817
8282 0.53963
8292 0.53615
8302 0.52969
8312 0.52753
8322 0.52805
8332 0.52873
8342 0.53453
8352 0.53405
8362 0.53482
8372 0.52961
8383 0.52563
8393 0.52467
8403 0.52551
8413 0.52782
8423 0.52367
8433 0.52284
8443 0.51748
8453 0.51423
8463 0.51287
8473 0.50973
8484 0.50965
8494 0.50744
8504 0.51273
8514 0.51071
8524 0.50664
8534 0.50249
8544 0.49727
8554 0.49412
8564 0.49388
8574 0.49407
8585 0.49161
8595 0.48879
8605 0.4938
8615 0.49727
8625 0.49899
8635 0.49349
8645 0.49171
8655 0.49601
8665 0.49409
8675 0.49384
8686 0.49523
8696 0.49751
8706 0.49633
8716 0.49413
8726 0.49329
8736 0.49544
8746 0.48984
8756 0.49479
8766 0.4854
8776 0.48154
8787 0.478
8797 0.48011
8807 0.47611
8817 0.47445
8827 0.47854
8837 0.4738
8847 0.47294
8857 0.47598
8867 0.47539
8877 0.4782
8888 0.48226
8898 0.48334
8908 0.47867
8918 0.48366
8928 0.47752
8938 0.4749
8948 0.4813
8958 0.4772
8968 0.4713
8978 0.46585
8989 0.46341
8999 0.45807
9009 0.45369
9019 0.45203
9029 0.45262
9039 0.45043
9049 0.4482
9059 0.44777
9069 0.44239
9079 0.43752
9090 0.43475
9100 0.43867
9110 0.4367
9120 0.43699
9130 0.43642
9140 0.44044
9150 0.4429
9160 0.43853
9170 0.43675
9180 0.43439
9191 0.4308
9201 0.42763
9211 0.43352
9221 0.42886
9231 0.42519
9241 0.42282
9251 0.42168
9261 0.42032
9271 0.41438
9281 0.41183
9292 0.40922
9302 0.40693
9312 0.40449
9322 0.40397
9332 0.40445
9342 0.40448
9352 0.403
9362 0.40775
9372 0.40339
9382 0.40006
9393 0.39528
9403 0.39556
9413 0.39191
9423 0.38956
9433 0.3866
9443 0.38507
9453 0.38115
9463 0.38103
9473 0.38088
9483 0.37539
9494 0.37283
};
\addlegendentry{$\mathcal{L}_\mathrm{total}$}

\addplot [very thin, Red, opacity=0.2, forget plot]
table {%
0 134.81
10 61.355
20 18.401
30 15.074
40 14.608
50 11.854
60 14.008
70 9.175
80 10.307
90 10.661
101 9.6757
111 7.2857
121 5.2883
131 10.093
141 11.168
151 9.1124
161 4.5985
171 9.3079
181 6.2667
191 9.6727
202 8.0548
212 12.593
222 5.5691
232 10.815
242 8.555
252 7.5132
262 7.6938
272 5.7118
282 5.5798
292 5.0112
303 4.7715
313 5.4516
323 7.2697
333 7.9182
343 6.9113
353 13.174
363 8.5747
373 8.1635
383 7.4827
393 10.355
404 11.405
414 7.8364
424 7.5455
434 6.2629
444 4.6455
454 5.2505
464 8.6438
474 6.4659
484 6.7033
494 5.6773
505 5.2991
515 3.9194
525 4.0033
535 6.6323
545 3.6328
555 4.5376
565 6.0725
575 3.0721
585 9.1827
595 6.6258
606 3.1568
616 5.2175
626 8.568
636 7.2595
646 18.207
656 5.8918
666 6.669
676 4.7645
686 5.6389
696 6.044
707 1.8792
717 4.2187
727 3.9615
737 2.6132
747 6.0544
757 3.3354
767 5.9976
777 3.5626
787 12.129
797 8.2923
808 5.2219
818 2.7511
828 2.6443
838 4.0165
848 2.9055
858 2.6696
868 4.6887
878 3.9157
888 4.3095
898 6.3153
909 3.5444
919 4.5484
929 4.5469
939 2.5975
949 9.4489
959 5.1791
969 3.3066
979 4.0953
989 5.1976
999 3.1338
1010 3.9328
1020 2.986
1030 4.466
1040 5.7979
1050 2.7739
1060 6.9636
1070 4.2423
1080 3.3262
1090 3.1413
1100 3.4602
1111 3.8281
1121 2.3273
1131 2.6812
1141 2.9914
1151 1.9992
1161 4.3909
1171 6.8625
1181 2.9202
1191 2.8473
1201 5.3778
1212 2.4547
1222 3.3746
1232 3.1086
1242 3.8269
1252 4.0774
1262 3.5669
1272 2.61
1282 4.4656
1292 2.6164
1302 4.7404
1313 3.177
1323 2.9793
1333 3.7689
1343 4.3748
1353 2.2011
1363 2.379
1373 2.9137
1383 2.6279
1393 1.8365
1403 3.7256
1414 3.9306
1424 2.7864
1434 3.156
1444 4.4214
1454 2.514
1464 2.9284
1474 7.5172
1484 5.7403
1494 5.779
1504 2.367
1515 5.0433
1525 3.7465
1535 1.9917
1545 6.0698
1555 5.8947
1565 4.2511
1575 6.1292
1585 4.166
1595 3.6527
1605 2.5812
1616 3.4124
1626 2.5908
1636 4.1503
1646 3.2443
1656 3.4879
1666 2.3609
1676 2.9381
1686 6.2787
1696 3.6418
1706 5.3313
1717 2.3886
1727 1.7558
1737 2.0452
1747 3.5601
1757 2.6202
1767 1.7084
1777 2.6351
1787 2.676
1797 2.3906
1807 2.683
1818 2.8307
1828 3.1349
1838 2.4012
1848 1.4884
1858 2.1724
1868 3.6262
1878 2.3348
1888 2.761
1898 2.8554
1908 2.1536
1919 2.0024
1929 1.704
1939 1.547
1949 2.654
1959 3.8681
1969 2.9945
1979 2.6653
1989 3.1287
1999 1.4208
2009 4.7034
2020 1.3984
2030 2.3042
2040 1.2976
2050 2.7403
2060 1.9941
2070 2.6505
2080 1.2988
2090 4.7039
2100 2.3216
2110 2.7504
2121 2.6288
2131 6.3726
2141 2.9578
2151 5.7953
2161 3.2009
2171 1.929
2181 2.5159
2191 2.2111
2201 2.8918
2211 2.0873
2222 3.0945
2232 3.1797
2242 1.7698
2252 2.0148
2262 3.6687
2272 2.2501
2282 3.8775
2292 4.2752
2302 1.4349
2312 11.719
2323 3.0034
2333 4.8677
2343 2.9298
2353 6.2901
2363 2.4144
2373 2.4923
2383 4.2697
2393 1.6502
2403 2.2839
2413 2.8036
2424 2.0969
2434 1.2127
2444 2.4902
2454 2.1514
2464 1.9642
2474 1.2199
2484 1.3188
2494 2.5403
2504 2.8405
2514 2.4034
2525 2.2827
2535 1.4232
2545 1.4003
2555 2.8081
2565 1.9109
2575 2.4859
2585 2.7373
2595 4.2859
2605 1.322
2615 2.1071
2626 1.229
2636 2.856
2646 2.095
2656 2.0132
2666 3.019
2676 1.1481
2686 2.3368
2696 2.0627
2706 1.1559
2716 4.1811
2727 0.8449
2737 1.2796
2747 2.7877
2757 2.0439
2767 2.217
2777 2.2586
2787 1.4376
2797 2.9525
2807 2.1481
2817 2.372
2828 2.8802
2838 3.5638
2848 2.644
2858 4.2643
2868 2.3074
2878 4.1606
2888 1.7139
2898 2.33
2908 2.0717
2918 3.6556
2929 2.8175
2939 1.4928
2949 2.8721
2959 1.8933
2969 2.522
2979 1.4022
2989 2.8978
2999 3.1144
3009 2.2126
3019 1.4403
3030 1.9703
3040 1.0732
3050 1.9532
3060 1.1869
3070 2.5931
3080 2.0424
3090 2.7709
3100 3.2646
3110 2.3403
3120 2.5206
3131 1.8712
3141 1.8041
3151 0.7922
3161 2.8386
3171 1.453
3181 1.7604
3191 2.936
3201 3.8307
3211 3.7162
3221 5.0395
3232 2.1131
3242 1.5828
3252 3.7636
3262 3.161
3272 7.6483
3282 3.4743
3292 2.4374
3302 2.0611
3312 1.1239
3322 2.1912
3333 1.9594
3343 1.5376
3353 2.5221
3363 2.4408
3373 5.2813
3383 2.1037
3393 2.3446
3403 1.3313
3413 2.5824
3423 1.3238
3434 1.2307
3444 2.3723
3454 1.1029
3464 1.7652
3474 4.5103
3484 2.7655
3494 1.2425
3504 1.111
3514 1.1473
3524 2.2442
3535 2.2333
3545 0.8373
3555 2.0275
3565 1.5757
3575 1.6468
3585 1.1747
3595 2.0929
3605 1.7102
3615 0.9052
3625 0.8883
3636 0.9462
3646 2.2755
3656 1.3248
3666 1.1188
3676 3.3538
3686 1.2249
3696 2.4059
3706 1.7752
3716 1.544
3726 1.4233
3737 0.8697
3747 2.5894
3757 2.1302
3767 1.8897
3777 1.0615
3787 0.811
3797 1.1408
3807 1.2169
3817 1.4945
3827 2.3464
3838 1.7358
3848 2.0431
3858 1.3277
3868 3.6182
3878 3.0573
3888 1.4207
3898 2.0407
3908 1.6791
3918 1.2369
3928 3.3619
3939 1.2162
3949 0.8389
3959 3.1001
3969 1.7005
3979 1.7975
3989 1.9892
3999 1.396
4009 1.4388
4019 1.2267
4029 2.0411
4040 1.3731
4050 0.7131
4060 1.3324
4070 1.0433
4080 0.9919
4090 1.0434
4100 3.7875
4110 2.054
4120 1.8784
4130 1.1721
4141 1.2266
4151 1.0501
4161 0.5266
4171 1.8707
4181 1.2193
4191 1.4568
4201 0.6844
4211 1.3904
4221 1.6026
4231 0.9395
4242 1.2846
4252 1.5913
4262 1.9374
4272 0.7505
4282 1.0135
4292 0.9587
4302 1.8421
4312 1.7871
4322 2.7223
4332 1.9985
4343 1.9779
4353 0.9283
4363 1.5763
4373 1.3212
4383 1.2739
4393 1.1686
4403 1.4746
4413 1.5934
4423 1.3429
4433 2.4804
4444 1.3768
4454 3.1661
4464 0.958
4474 1.7137
4484 1.2627
4494 1.2383
4504 0.8187
4514 2.3178
4524 1.5237
4534 1.4114
4545 0.8776
4555 0.7436
4565 1.732
4575 1.8387
4585 2.538
4595 2.367
4605 3.9979
4615 1.2014
4625 1.7687
4635 2.876
4646 0.8464
4656 1.0496
4666 0.8595
4676 0.944
4686 2.2605
4696 1.5877
4706 2.7079
4716 1.4438
4726 1.6963
4736 1.2354
4747 1.386
4757 1.428
4767 0.6299
4777 3.5125
4787 2.4632
4797 1.0444
4807 1.2588
4817 2.4322
4827 1.5955
4837 0.7366
4848 0.992
4858 1.381
4868 1.427
4878 0.4618
4888 0.9836
4898 0.9974
4908 1.2785
4918 1.2794
4928 2.8242
4938 0.889
4949 1.0887
4959 1.8609
4969 1.3716
4979 0.805
4989 1.2626
4999 1.9567
5009 1.4613
5019 1.4746
5029 1.2297
5039 0.7964
5050 1.822
5060 1.0547
5070 2.2019
5080 1.112
5090 2.4344
5100 1.5129
5110 1.4354
5120 2.1722
5130 1.2625
5140 0.958
5151 0.6856
5161 1.3274
5171 1.2929
5181 1.2346
5191 1.6215
5201 0.723
5211 1.2589
5221 1.1487
5231 1.225
5241 1.0469
5252 1.2361
5262 1.2664
5272 1.9674
5282 1.0914
5292 1.7198
5302 1.5871
5312 1.0225
5322 1.2583
5332 2.1836
5342 0.8388
5353 0.5007
5363 1.3432
5373 1.025
5383 2.0148
5393 1.1163
5403 1.0713
5413 1.7139
5423 1.4404
5433 1.4799
5443 0.9556
5454 0.5525
5464 0.9389
5474 2.4808
5484 0.9072
5494 2.1704
5504 2.2131
5514 1.4443
5524 1.5359
5534 1.5675
5544 1.8962
5555 1.9104
5565 1.3885
5575 1.0934
5585 1.8808
5595 1.3825
5605 0.623
5615 0.7629
5625 0.9137
5635 0.7829
5645 1.021
5656 1.3238
5666 1.0798
5676 2.3949
5686 2.014
5696 1.0043
5706 0.9459
5716 0.8896
5726 1.2775
5736 0.9992
5746 22.342
5757 0.8039
5767 2.1848
5777 2.2854
5787 0.7832
5797 0.9834
5807 1.2692
5817 1.3275
5827 0.941
5837 0.9646
5847 1.076
5858 1.3785
5868 2.1405
5878 0.7729
5888 0.8295
5898 1.0798
5908 0.968
5918 1.0059
5928 1.0441
5938 0.8195
5948 0.6764
5959 1.6466
5969 1.4881
5979 0.8199
5989 0.8218
5999 2.3602
6009 1.4575
6019 1.6443
6029 0.891
6039 0.8542
6049 0.7191
6060 1.1454
6070 0.7007
6080 0.6736
6090 3.1143
6100 0.4896
6110 0.5969
6120 2.5608
6130 0.6634
6140 0.6977
6150 1.387
6161 1.0509
6171 0.9716
6181 1.9505
6191 1.1977
6201 0.5866
6211 1.021
6221 0.5285
6231 1.7061
6241 1.4285
6251 0.9729
6262 1.2655
6272 0.8936
6282 3.1862
6292 1.2506
6302 0.561
6312 1.1291
6322 0.5751
6332 1.8946
6342 0.8104
6352 0.8459
6363 0.9063
6373 0.6195
6383 0.8352
6393 1.3382
6403 0.7944
6413 0.758
6423 0.5254
6433 0.6596
6443 0.823
6453 0.6183
6464 0.5267
6474 0.605
6484 0.5518
6494 1.1036
6504 0.5869
6514 0.6343
6524 0.5434
6534 0.5862
6544 0.7496
6554 0.9577
6565 1.2745
6575 0.979
6585 0.7293
6595 1.0707
6605 1.0643
6615 0.9908
6625 0.715
6635 0.7042
6645 0.7002
6655 0.6396
6666 0.6208
6676 1.1699
6686 0.4694
6696 1.3368
6706 0.5715
6716 0.3528
6726 1.1807
6736 1.025
6746 0.98
6756 0.9892
6767 1.4309
6777 1.0382
6787 0.3693
6797 0.4122
6807 0.9256
6817 0.6851
6827 0.4653
6837 0.6186
6847 0.4696
6857 0.4367
6868 0.9237
6878 0.5037
6888 0.654
6898 0.9542
6908 1.0106
6918 0.7767
6928 0.6712
6938 0.4383
6948 0.5976
6958 0.5457
6969 2.2365
6979 0.5291
6989 0.7349
6999 0.5111
7009 0.5296
7019 0.46
7029 0.5309
7039 0.3762
7049 0.9892
7059 1.1457
7070 0.6585
7080 1.3977
7090 0.6161
7100 0.4065
7110 0.4568
7120 0.567
7130 0.4799
7140 0.6335
7150 0.7327
7160 0.5414
7171 0.4115
7181 0.4923
7191 1.2708
7201 0.4677
7211 0.4932
7221 0.7828
7231 0.4056
7241 0.5062
7251 0.6851
7261 0.5443
7272 0.6086
7282 0.3974
7292 0.3113
7302 0.7892
7312 0.5101
7322 1.4907
7332 0.3296
7342 0.7482
7352 0.4591
7362 0.4134
7373 1.6116
7383 0.5762
7393 0.6948
7403 0.493
7413 0.8136
7423 0.7115
7433 0.8754
7443 1.3432
7453 1.2423
7463 0.8906
7474 0.5987
7484 0.7138
7494 0.3709
7504 0.4431
7514 0.4639
7524 1.127
7534 0.466
7544 0.4659
7554 0.5454
7564 0.6845
7575 0.4179
7585 0.548
7595 0.4583
7605 0.6489
7615 0.5814
7625 0.8525
7635 0.8613
7645 0.5422
7655 0.3246
7665 0.4076
7676 0.6712
7686 0.369
7696 0.782
7706 0.3272
7716 1.0194
7726 1.0079
7736 0.4666
7746 0.3942
7756 0.8102
7766 0.5359
7777 0.6311
7787 0.4189
7797 0.3548
7807 0.5396
7817 0.3198
7827 0.6602
7837 0.401
7847 0.635
7857 0.4178
7867 1.1436
7878 0.701
7888 0.7459
7898 0.3812
7908 0.5391
7918 0.432
7928 0.6603
7938 0.5004
7948 0.4574
7958 0.6042
7968 0.7853
7979 0.6916
7989 0.498
7999 0.3822
8009 0.453
8019 0.5132
8029 0.6681
8039 0.4346
8049 0.5268
8059 0.4908
8069 1.2744
8080 0.5455
8090 0.4503
8100 0.9394
8110 1.0595
8120 0.4474
8130 0.5371
8140 1.2259
8150 0.5004
8160 0.4116
8170 0.8213
8181 0.8695
8191 0.3218
8201 0.4507
8211 0.5483
8221 0.303
8231 0.3423
8241 0.3536
8251 0.4309
8261 0.7504
8271 0.4888
8282 0.3828
8292 0.5696
8302 0.4984
8312 0.4412
8322 0.4974
8332 0.4222
8342 0.7243
8352 0.4281
8362 0.8558
8372 0.4179
8383 0.63
8393 0.5722
8403 0.476
8413 0.6391
8423 0.9196
8433 0.5769
8443 0.4505
8453 0.3681
8463 0.6105
8473 0.3368
8484 0.4404
8494 1.01
8504 0.648
8514 0.5802
8524 0.382
8534 0.3227
8544 0.2777
8554 0.461
8564 0.4092
8574 0.4083
8585 0.5088
8595 0.3731
8605 1.0507
8615 0.454
8625 0.3376
8635 0.4967
8645 0.429
8655 0.5971
8665 0.446
8675 0.3746
8686 0.3521
8696 0.4688
8706 0.4967
8716 0.404
8726 0.2861
8736 0.7707
8746 0.2401
8756 0.3254
8766 0.3247
8776 0.6179
8787 0.3159
8797 0.7081
8807 0.2772
8817 0.745
8827 0.3468
8837 0.3624
8847 0.4032
8857 0.2905
8867 0.2958
8877 0.4352
8888 0.6758
8898 0.2729
8908 0.2347
8918 0.3024
8928 0.4217
8938 0.4894
8948 0.3694
8958 0.4609
8968 0.2722
8978 0.501
8989 0.4831
8999 0.8015
9009 0.3664
9019 0.3155
9029 0.3599
9039 0.3002
9049 0.2535
9059 0.2951
9069 0.2598
9079 0.514
9090 0.7932
9100 0.3143
9110 0.3873
9120 0.4343
9130 0.2871
9140 0.3046
9150 0.6857
9160 0.3813
9170 0.2327
9180 0.4217
9191 0.2607
9201 0.4096
9211 0.3064
9221 0.2943
9231 0.2783
9241 0.3096
9251 0.5784
9261 0.373
9271 0.2902
9281 0.4901
9292 0.4339
9302 0.3289
9312 0.3821
9322 0.3041
9332 0.3473
9342 0.3329
9352 0.7386
9362 0.6568
9372 0.2644
9382 0.3165
9393 0.3687
9403 0.2686
9413 0.228
9423 0.3347
9433 0.4422
9443 0.3725
9453 0.2345
9463 0.397
9473 0.2291
9483 0.2773
9494 0.3884
};

\addplot [thick, Green]
table {%
0 0.63048
10 0.62916
20 0.65961
30 0.68269
40 0.67478
50 0.66554
60 0.65566
70 0.64629
80 0.63643
90 0.62682
101 0.61901
111 0.61318
121 0.60841
131 0.60185
141 0.59619
151 0.59008
161 0.58495
171 0.57894
181 0.57301
191 0.56728
202 0.56206
212 0.55637
222 0.55054
232 0.54607
242 0.54073
252 0.53737
262 0.53322
272 0.52881
282 0.52617
292 0.52207
303 0.5197
313 0.51635
323 0.51366
333 0.50962
343 0.50589
353 0.50362
363 0.50079
373 0.49811
383 0.494
393 0.49022
404 0.48887
414 0.4861
424 0.48282
434 0.47911
444 0.47561
454 0.47225
464 0.46948
474 0.4662
484 0.46319
494 0.46617
505 0.46728
515 0.46584
525 0.46366
535 0.46105
545 0.45881
555 0.45624
565 0.45367
575 0.45091
585 0.45052
595 0.45298
606 0.4522
616 0.45028
626 0.44925
636 0.44995
646 0.45234
656 0.46174
666 0.46271
676 0.46239
686 0.46297
696 0.46224
707 0.46115
717 0.46082
727 0.45951
737 0.45804
747 0.45726
757 0.45639
767 0.45375
777 0.45185
787 0.45052
797 0.44906
808 0.44826
818 0.44671
828 0.44525
838 0.44324
848 0.4401
858 0.43764
868 0.43476
878 0.43426
888 0.43417
898 0.43344
909 0.43461
919 0.43489
929 0.43531
939 0.43425
949 0.43257
959 0.4323
969 0.43181
979 0.43051
989 0.42927
999 0.42844
1010 0.42681
1020 0.4261
1030 0.42434
1040 0.42294
1050 0.42306
1060 0.42361
1070 0.42303
1080 0.4227
1090 0.42131
1100 0.42014
1111 0.41816
1121 0.41571
1131 0.41441
1141 0.41216
1151 0.41035
1161 0.40929
1171 0.40779
1181 0.40622
1191 0.40482
1201 0.40341
1212 0.40369
1222 0.40314
1232 0.40218
1242 0.40062
1252 0.39952
1262 0.39785
1272 0.39636
1282 0.3956
1292 0.39498
1302 0.39414
1313 0.39285
1323 0.39214
1333 0.39027
1343 0.38991
1353 0.39004
1363 0.39029
1373 0.38951
1383 0.38878
1393 0.38781
1403 0.3862
1414 0.3854
1424 0.38449
1434 0.38292
1444 0.38171
1454 0.38086
1464 0.37957
1474 0.37841
1484 0.37855
1494 0.37802
1504 0.37698
1515 0.37546
1525 0.37482
1535 0.37408
1545 0.37358
1555 0.37298
1565 0.3729
1575 0.37311
1585 0.37365
1595 0.37297
1605 0.37247
1616 0.37234
1626 0.37118
1636 0.37029
1646 0.37022
1656 0.3702
1666 0.37034
1676 0.37017
1686 0.37269
1696 0.37352
1706 0.37363
1717 0.37362
1727 0.37284
1737 0.37181
1747 0.37196
1757 0.37082
1767 0.36988
1777 0.36897
1787 0.36792
1797 0.36697
1807 0.36534
1818 0.36439
1828 0.36454
1838 0.36452
1848 0.36364
1858 0.36368
1868 0.36303
1878 0.36221
1888 0.36166
1898 0.36129
1908 0.3611
1919 0.36021
1929 0.35985
1939 0.35891
1949 0.35836
1959 0.35773
1969 0.35712
1979 0.35754
1989 0.35692
1999 0.35687
2009 0.35704
2020 0.35703
2030 0.35631
2040 0.35577
2050 0.35509
2060 0.3552
2070 0.35512
2080 0.35478
2090 0.35374
2100 0.35606
2110 0.35833
2121 0.35952
2131 0.35988
2141 0.35965
2151 0.3587
2161 0.36005
2171 0.36086
2181 0.36068
2191 0.35987
2201 0.35922
2211 0.35843
2222 0.35826
2232 0.35923
2242 0.35876
2252 0.35871
2262 0.35963
2272 0.35931
2282 0.35861
2292 0.35829
2302 0.35797
2312 0.36008
2323 0.36813
2333 0.36999
2343 0.37199
2353 0.37278
2363 0.37313
2373 0.37242
2383 0.37119
2393 0.37048
2403 0.36924
2413 0.36845
2424 0.36666
2434 0.36541
2444 0.36482
2454 0.36403
2464 0.36375
2474 0.36352
2484 0.36238
2494 0.36118
2504 0.36003
2514 0.35991
2525 0.35992
2535 0.35886
2545 0.35823
2555 0.35791
2565 0.35704
2575 0.35576
2585 0.35619
2595 0.35617
2605 0.35529
2615 0.35413
2626 0.35426
2636 0.35512
2646 0.35735
2656 0.35879
2666 0.35911
2676 0.35893
2686 0.35892
2696 0.35788
2706 0.35636
2716 0.35567
2727 0.35446
2737 0.35432
2747 0.35357
2757 0.3525
2767 0.35134
2777 0.35057
2787 0.34954
2797 0.34829
2807 0.34816
2817 0.34922
2828 0.35075
2838 0.35149
2848 0.35169
2858 0.3532
2868 0.35447
2878 0.35427
2888 0.35351
2898 0.35333
2908 0.35306
2918 0.35228
2929 0.35145
2939 0.35118
2949 0.35139
2959 0.35117
2969 0.35091
2979 0.34993
2989 0.34904
2999 0.3487
3009 0.34763
3019 0.34664
3030 0.34531
3040 0.34377
3050 0.34481
3060 0.34451
3070 0.34439
3080 0.34538
3090 0.34544
3100 0.34552
3110 0.34511
3120 0.34507
3131 0.34414
3141 0.34315
3151 0.34211
3161 0.34154
3171 0.34147
3181 0.34056
3191 0.34039
3201 0.34237
3211 0.34427
3221 0.34518
3232 0.34526
3242 0.34546
3252 0.34489
3262 0.34528
3272 0.34982
3282 0.35061
3292 0.35045
3302 0.35035
3312 0.35021
3322 0.34881
3333 0.34851
3343 0.34699
3353 0.34601
3363 0.34494
3373 0.34411
3383 0.34388
3393 0.34285
3403 0.34195
3413 0.34044
3423 0.33919
3434 0.33759
3444 0.33666
3454 0.33536
3464 0.33461
3474 0.33377
3484 0.33374
3494 0.33401
3504 0.33359
3514 0.33283
3524 0.33185
3535 0.33085
3545 0.33052
3555 0.33024
3565 0.32946
3575 0.32887
3585 0.32856
3595 0.32793
3605 0.3273
3615 0.32641
3625 0.32571
3636 0.32535
3646 0.3258
3656 0.32623
3666 0.326
3676 0.32592
3686 0.32575
3696 0.32516
3706 0.32542
3716 0.32536
3726 0.32547
3737 0.32511
3747 0.32495
3757 0.32417
3767 0.32379
3777 0.32382
3787 0.32356
3797 0.32295
3807 0.32313
3817 0.32409
3827 0.32469
3838 0.32575
3848 0.32578
3858 0.32564
3868 0.32582
3878 0.32615
3888 0.32596
3898 0.3262
3908 0.32686
3918 0.32661
3928 0.32578
3939 0.3248
3949 0.32464
3959 0.32411
3969 0.32452
3979 0.32517
3989 0.32606
3999 0.32606
4009 0.32503
4019 0.32438
4029 0.3236
4040 0.32357
4050 0.32326
4060 0.32294
4070 0.32286
4080 0.32234
4090 0.32182
4100 0.32147
4110 0.32153
4120 0.32127
4130 0.32111
4141 0.32056
4151 0.32012
4161 0.31917
4171 0.31874
4181 0.31842
4191 0.31749
4201 0.31723
4211 0.31601
4221 0.31559
4231 0.31565
4242 0.3157
4252 0.31656
4262 0.31669
4272 0.31647
4282 0.31596
4292 0.31678
4302 0.31625
4312 0.31578
4322 0.31561
4332 0.31683
4343 0.3178
4353 0.31812
4363 0.31803
4373 0.31899
4383 0.31916
4393 0.32016
4403 0.32066
4413 0.32025
4423 0.32066
4433 0.32059
4444 0.32044
4454 0.32057
4464 0.31988
4474 0.32068
4484 0.32076
4494 0.3213
4504 0.32143
4514 0.32161
4524 0.3206
4534 0.32023
4545 0.31963
4555 0.31954
4565 0.32013
4575 0.32
4585 0.32029
4595 0.32063
4605 0.32116
4615 0.32115
4625 0.32133
4635 0.32159
4646 0.32186
4656 0.32112
4666 0.32039
4676 0.31983
4686 0.31997
4696 0.31975
4706 0.31944
4716 0.31909
4726 0.31946
4736 0.31865
4747 0.31874
4757 0.31792
4767 0.31712
4777 0.31638
4787 0.31657
4797 0.31536
4807 0.31483
4817 0.3149
4827 0.31496
4837 0.31471
4848 0.31451
4858 0.3139
4868 0.31337
4878 0.31204
4888 0.31095
4898 0.31063
4908 0.31066
4918 0.31075
4928 0.31111
4938 0.31093
4949 0.31273
4959 0.31343
4969 0.31422
4979 0.31463
4989 0.31439
4999 0.31411
5009 0.31347
5019 0.31269
5029 0.31204
5039 0.31175
5050 0.31085
5060 0.31267
5070 0.31387
5080 0.31392
5090 0.31395
5100 0.31409
5110 0.3133
5120 0.31308
5130 0.31283
5140 0.3124
5151 0.31202
5161 0.31157
5171 0.3112
5181 0.31097
5191 0.31125
5201 0.31091
5211 0.31026
5221 0.30983
5231 0.30857
5241 0.30779
5252 0.3083
5262 0.30767
5272 0.30711
5282 0.30678
5292 0.30632
5302 0.30639
5312 0.306
5322 0.30756
5332 0.30842
5342 0.30809
5353 0.30755
5363 0.30716
5373 0.30685
5383 0.30816
5393 0.30869
5403 0.30941
5413 0.30978
5423 0.3095
5433 0.30967
5443 0.30972
5454 0.30922
5464 0.3093
5474 0.30862
5484 0.30818
5494 0.30859
5504 0.30816
5514 0.30767
5524 0.30747
5534 0.30725
5544 0.30765
5555 0.3079
5565 0.30797
5575 0.30713
5585 0.30677
5595 0.30557
5605 0.30473
5615 0.30425
5625 0.30453
5635 0.30442
5645 0.30499
5656 0.30634
5666 0.3059
5676 0.30675
5686 0.30764
5696 0.3082
5706 0.30777
5716 0.30668
5726 0.30586
5736 0.30552
5746 0.30607
5757 0.30668
5767 0.31226
5777 0.3149
5787 0.314
5797 0.31521
5807 0.31579
5817 0.31553
5827 0.31471
5837 0.31353
5847 0.3129
5858 0.31316
5868 0.31291
5878 0.31165
5888 0.3114
5898 0.31076
5908 0.30995
5918 0.31005
5928 0.30938
5938 0.30857
5948 0.30735
5959 0.3062
5969 0.30591
5979 0.30557
5989 0.30473
5999 0.30498
6009 0.30419
6019 0.30339
6029 0.30245
6039 0.30135
6049 0.30163
6060 0.30161
6070 0.30117
6080 0.30035
6090 0.30041
6100 0.30021
6110 0.29947
6120 0.29896
6130 0.29855
6140 0.29758
6150 0.29667
6161 0.29615
6171 0.29592
6181 0.29555
6191 0.29536
6201 0.29506
6211 0.29427
6221 0.29355
6231 0.29307
6241 0.29298
6251 0.29386
6262 0.29426
6272 0.29393
6282 0.29407
6292 0.29402
6302 0.29428
6312 0.29409
6322 0.29379
6332 0.29363
6342 0.29283
6352 0.29201
6363 0.29194
6373 0.29176
6383 0.29173
6393 0.29136
6403 0.29083
6413 0.28983
6423 0.28952
6433 0.28857
6443 0.28799
6453 0.28795
6464 0.28703
6474 0.28674
6484 0.28688
6494 0.28848
6504 0.28929
6514 0.28981
6524 0.29004
6534 0.29037
6544 0.29082
6554 0.29063
6565 0.29153
6575 0.29129
6585 0.29167
6595 0.2916
6605 0.29139
6615 0.29084
6625 0.29067
6635 0.29077
6645 0.2904
6655 0.29035
6666 0.29009
6676 0.28995
6686 0.28882
6696 0.28877
6706 0.28854
6716 0.28788
6726 0.28778
6736 0.2882
6746 0.28793
6756 0.28756
6767 0.2884
6777 0.28826
6787 0.28814
6797 0.28774
6807 0.28752
6817 0.28695
6827 0.28635
6837 0.28578
6847 0.28554
6857 0.28477
6868 0.28406
6878 0.28359
6888 0.28346
6898 0.28377
6908 0.28298
6918 0.28284
6928 0.28252
6938 0.28201
6948 0.28189
6958 0.28262
6969 0.28251
6979 0.2823
6989 0.28221
6999 0.28215
7009 0.28241
7019 0.28266
7029 0.28259
7039 0.28235
7049 0.28242
7059 0.28218
7070 0.28254
7080 0.2825
7090 0.28189
7100 0.2813
7110 0.2813
7120 0.28118
7130 0.28072
7140 0.28093
7150 0.28128
7160 0.28086
7171 0.28038
7181 0.28015
7191 0.27948
7201 0.27924
7211 0.27912
7221 0.27898
7231 0.27864
7241 0.27849
7251 0.27841
7261 0.27801
7272 0.27774
7282 0.27709
7292 0.27639
7302 0.27622
7312 0.27602
7322 0.27578
7332 0.27532
7342 0.27443
7352 0.27429
7362 0.27372
7373 0.27415
7383 0.27393
7393 0.27375
7403 0.27361
7413 0.27351
7423 0.27349
7433 0.27444
7443 0.27448
7453 0.27432
7463 0.27388
7474 0.27333
7484 0.27284
7494 0.27282
7504 0.27261
7514 0.27293
7524 0.27288
7534 0.27289
7544 0.2723
7554 0.27179
7564 0.27143
7575 0.27063
7585 0.27021
7595 0.27056
7605 0.27027
7615 0.27046
7625 0.26999
7635 0.27041
7645 0.27003
7655 0.27013
7665 0.27001
7676 0.27027
7686 0.26976
7696 0.26942
7706 0.26923
7716 0.26964
7726 0.27047
7736 0.27105
7746 0.2708
7756 0.27126
7766 0.27122
7777 0.27135
7787 0.27171
7797 0.27147
7807 0.27124
7817 0.27045
7827 0.27046
7837 0.27015
7847 0.27032
7857 0.27033
7867 0.27066
7878 0.27043
7888 0.26992
7898 0.26998
7908 0.26916
7918 0.26928
7928 0.26922
7938 0.27014
7948 0.27072
7958 0.27071
7968 0.27095
7979 0.27063
7989 0.27055
7999 0.27064
8009 0.27011
8019 0.2704
8029 0.2702
8039 0.26987
8049 0.26954
8059 0.269
8069 0.26887
8080 0.2682
8090 0.26743
8100 0.2672
8110 0.26728
8120 0.26748
8130 0.26749
8140 0.26718
8150 0.26746
8160 0.26706
8170 0.26722
8181 0.26691
8191 0.26747
8201 0.26744
8211 0.26757
8221 0.26699
8231 0.26692
8241 0.26718
8251 0.26665
8261 0.26613
8271 0.26581
8282 0.26574
8292 0.26513
8302 0.26409
8312 0.26375
8322 0.26406
8332 0.26352
8342 0.26314
8352 0.26246
8362 0.26206
8372 0.26163
8383 0.26125
8393 0.26152
8403 0.26163
8413 0.26288
8423 0.26257
8433 0.26276
8443 0.26259
8453 0.26212
8463 0.26236
8473 0.26201
8484 0.26182
8494 0.26144
8504 0.26101
8514 0.26103
8524 0.26035
8534 0.25996
8544 0.25929
8554 0.25964
8564 0.25954
8574 0.25983
8585 0.25971
8595 0.25954
8605 0.25994
8615 0.2602
8625 0.26034
8635 0.26004
8645 0.26007
8655 0.26
8665 0.26081
8675 0.26116
8686 0.26166
8696 0.26191
8706 0.26234
8716 0.26236
8726 0.26252
8736 0.2626
8746 0.26235
8756 0.26284
8766 0.26194
8776 0.2612
8787 0.26076
8797 0.26047
8807 0.26007
8817 0.26025
8827 0.26023
8837 0.26004
8847 0.26001
8857 0.26009
8867 0.25953
8877 0.25939
8888 0.25934
8898 0.2594
8908 0.25886
8918 0.25884
8928 0.25812
8938 0.25815
8948 0.25873
8958 0.25879
8968 0.25854
8978 0.25846
8989 0.25821
8999 0.25772
9009 0.25734
9019 0.25681
9029 0.25681
9039 0.25628
9049 0.2561
9059 0.25621
9069 0.25575
9079 0.25552
9090 0.25559
9100 0.25647
9110 0.25616
9120 0.25646
9130 0.25572
9140 0.25585
9150 0.25655
9160 0.256
9170 0.2555
9180 0.25573
9191 0.25514
9201 0.25489
9211 0.25495
9221 0.2545
9231 0.25398
9241 0.25465
9251 0.25462
9261 0.25431
9271 0.2544
9281 0.25461
9292 0.25469
9302 0.25483
9312 0.25512
9322 0.25472
9332 0.25481
9342 0.25511
9352 0.255
9362 0.25516
9372 0.25508
9382 0.25496
9393 0.2545
9403 0.25445
9413 0.25434
9423 0.25427
9433 0.25405
9443 0.25382
9453 0.25308
9463 0.25263
9473 0.25197
9483 0.25108
9494 0.25052
};
\addlegendentry{$\mathcal{L}_\mathrm{ce}$}

\addplot [very thin, Green, opacity=0.2, forget plot]
table {%
0 0.63048
10 0.58616
20 1.5779
30 0.68317
40 0.48594
50 0.50118
60 0.4512
70 0.40689
80 0.47023
90 0.46246
101 0.45307
111 0.47422
121 0.50906
131 0.48904
141 0.51683
151 0.48854
161 0.4269
171 0.48298
181 0.40907
191 0.46919
202 0.45565
212 0.48941
222 0.43109
232 0.45605
242 0.43554
252 0.44296
262 0.4481
272 0.41539
282 0.4706
292 0.459
303 0.45268
313 0.48802
323 0.44491
333 0.40263
343 0.42611
353 0.49874
363 0.43792
373 0.47219
383 0.41235
393 0.43628
404 0.4873
414 0.41559
424 0.45922
434 0.40416
444 0.40123
454 0.41447
464 0.4275
474 0.40711
484 0.39713
494 0.6362
505 0.43929
515 0.42927
525 0.42061
535 0.41941
545 0.37657
555 0.39208
565 0.41293
575 0.42145
585 0.50642
595 0.46582
606 0.4143
616 0.41523
626 0.43274
636 0.43605
646 0.53836
656 0.48826
666 0.46715
676 0.43592
686 0.44929
696 0.4254
707 0.41668
717 0.48344
727 0.39718
737 0.38747
747 0.49989
757 0.40762
767 0.409
777 0.41669
787 0.45889
797 0.44651
808 0.47362
818 0.44808
828 0.39938
838 0.4078
848 0.34384
858 0.34537
868 0.42564
878 0.42771
888 0.46924
898 0.4108
909 0.40245
919 0.45581
929 0.45937
939 0.38971
949 0.45028
959 0.37774
969 0.42858
979 0.37001
989 0.39012
999 0.41624
1010 0.38692
1020 0.34674
1030 0.41672
1040 0.40062
1050 0.3912
1060 0.41109
1070 0.4126
1080 0.40257
1090 0.37041
1100 0.39168
1111 0.39032
1121 0.36358
1131 0.34829
1141 0.3431
1151 0.34976
1161 0.36781
1171 0.37963
1181 0.37147
1191 0.41007
1201 0.37784
1212 0.39518
1222 0.40019
1232 0.39986
1242 0.39432
1252 0.38447
1262 0.37601
1272 0.3618
1282 0.3593
1292 0.37493
1302 0.39666
1313 0.38518
1323 0.36526
1333 0.33314
1343 0.35332
1353 0.37904
1363 0.38941
1373 0.36138
1383 0.3559
1393 0.34642
1403 0.39588
1414 0.36514
1424 0.34501
1434 0.32506
1444 0.35834
1454 0.36184
1464 0.34213
1474 0.39634
1484 0.38996
1494 0.3745
1504 0.3466
1515 0.37789
1525 0.37216
1535 0.33343
1545 0.36511
1555 0.40119
1565 0.36063
1575 0.39559
1585 0.36552
1595 0.3555
1605 0.37121
1616 0.39185
1626 0.33538
1636 0.37324
1646 0.3575
1656 0.38574
1666 0.3381
1676 0.37603
1686 0.45199
1696 0.36651
1706 0.38512
1717 0.3691
1727 0.33828
1737 0.33936
1747 0.39254
1757 0.34043
1767 0.34571
1777 0.37621
1787 0.32561
1797 0.33855
1807 0.38896
1818 0.31982
1828 0.41215
1838 0.34159
1848 0.29806
1858 0.3194
1868 0.35712
1878 0.32161
1888 0.34884
1898 0.34054
1908 0.34842
1919 0.33509
1929 0.3259
1939 0.35675
1949 0.3661
1959 0.3845
1969 0.36567
1979 0.36254
1989 0.36094
1999 0.34307
2009 0.37683
2020 0.32851
2030 0.3566
2040 0.29554
2050 0.33646
2060 0.34323
2070 0.32471
2080 0.32183
2090 0.33233
2100 0.48105
2110 0.43043
2121 0.36718
2131 0.40106
2141 0.32279
2151 0.31887
2161 0.3963
2171 0.34885
2181 0.35463
2191 0.34416
2201 0.37484
2211 0.33822
2222 0.35559
2232 0.36368
2242 0.3262
2252 0.35606
2262 0.38024
2272 0.34362
2282 0.3639
2292 0.3563
2302 0.32384
2312 0.49376
2323 0.43266
2333 0.41811
2343 0.41931
2353 0.37967
2363 0.38962
2373 0.33445
2383 0.38016
2393 0.34188
2403 0.3351
2413 0.40261
2424 0.3409
2434 0.28379
2444 0.3647
2454 0.36031
2464 0.38916
2474 0.32895
2484 0.31614
2494 0.30184
2504 0.37495
2514 0.40752
2525 0.36766
2535 0.32826
2545 0.35334
2555 0.32877
2565 0.36117
2575 0.33766
2585 0.3854
2595 0.36907
2605 0.29676
2615 0.32526
2626 0.31771
2636 0.44128
2646 0.40345
2656 0.33514
2666 0.39985
2676 0.33716
2686 0.35827
2696 0.31791
2706 0.29935
2716 0.37197
2727 0.30469
2737 0.36664
2747 0.3637
2757 0.31202
2767 0.3255
2777 0.32381
2787 0.29963
2797 0.33178
2807 0.34747
2817 0.3845
2828 0.3809
2838 0.4164
2848 0.35704
2858 0.43664
2868 0.34344
2878 0.40878
2888 0.32233
2898 0.36313
2908 0.37129
2918 0.32874
2929 0.33158
2939 0.31733
2949 0.36646
2959 0.38726
2969 0.35635
2979 0.32279
2989 0.35725
2999 0.3628
3009 0.3325
3019 0.31956
3030 0.29766
3040 0.29046
3050 0.38908
3060 0.34957
3070 0.36121
3080 0.38404
3090 0.37301
3100 0.36512
3110 0.3518
3120 0.34824
3131 0.32726
3141 0.33268
3151 0.29808
3161 0.36947
3171 0.35359
3181 0.30561
3191 0.37231
3201 0.43512
3211 0.374
3221 0.37792
3232 0.33542
3242 0.34502
3252 0.35792
3262 0.35215
3272 0.3428
3282 0.3283
3292 0.34675
3302 0.35271
3312 0.32293
3322 0.31939
3333 0.38897
3343 0.32227
3353 0.32239
3363 0.32391
3373 0.2941
3383 0.33794
3393 0.35125
3403 0.32349
3413 0.31636
3423 0.31024
3434 0.29349
3444 0.33189
3454 0.30041
3464 0.34628
3474 0.34072
3484 0.36256
3494 0.2909
3504 0.28399
3514 0.29192
3524 0.30758
3535 0.33707
3545 0.30026
3555 0.35564
3565 0.27554
3575 0.32576
3585 0.33414
3595 0.30366
3605 0.31089
3615 0.32425
3625 0.29453
3636 0.32188
3646 0.35362
3656 0.36188
3666 0.3108
3676 0.35823
3686 0.33413
3696 0.34029
3706 0.32661
3716 0.32129
3726 0.31259
3737 0.3598
3747 0.35501
3757 0.29858
3767 0.35006
3777 0.3189
3787 0.27672
3797 0.30486
3807 0.34821
3817 0.36188
3827 0.31866
3838 0.33611
3848 0.33507
3858 0.3108
3868 0.34373
3878 0.28782
3888 0.31384
3898 0.33494
3908 0.32263
3918 0.32111
3928 0.30809
3939 0.32479
3949 0.29435
3959 0.32506
3969 0.32966
3979 0.29118
3989 0.35928
3999 0.31535
4009 0.31343
4019 0.2861
4029 0.35729
4040 0.33675
4050 0.30027
4060 0.33302
4070 0.31544
4080 0.30055
4090 0.30875
4100 0.34107
4110 0.32393
4120 0.31189
4130 0.31593
4141 0.32816
4151 0.30688
4161 0.26955
4171 0.31357
4181 0.29749
4191 0.32425
4201 0.27422
4211 0.30933
4221 0.29691
4231 0.28749
4242 0.30753
4252 0.33954
4262 0.3087
4272 0.31718
4282 0.29902
4292 0.33183
4302 0.34871
4312 0.29247
4322 0.35154
4332 0.33674
4343 0.3199
4353 0.30552
4363 0.32385
4373 0.30878
4383 0.29805
4393 0.34434
4403 0.32871
4413 0.28163
4423 0.30167
4433 0.32289
4444 0.2949
4454 0.34732
4464 0.28256
4474 0.34827
4484 0.31427
4494 0.32543
4504 0.29937
4514 0.36892
4524 0.29291
4534 0.31869
4545 0.31666
4555 0.30596
4565 0.3266
4575 0.31538
4585 0.35949
4595 0.35247
4605 0.36633
4615 0.29486
4625 0.34986
4635 0.36359
4646 0.32645
4656 0.30166
4666 0.29697
4676 0.24793
4686 0.29661
4696 0.27278
4706 0.32427
4716 0.30077
4726 0.29978
4736 0.30619
4747 0.33057
4757 0.29612
4767 0.26847
4777 0.33821
4787 0.29732
4797 0.26351
4807 0.31934
4817 0.31077
4827 0.31855
4837 0.28978
4848 0.30088
4858 0.30258
4868 0.29512
4878 0.25739
4888 0.31955
4898 0.29974
4908 0.33448
4918 0.34019
4928 0.328
4938 0.3003
4949 0.38127
4959 0.36725
4969 0.34251
4979 0.29727
4989 0.33761
4999 0.30127
5009 0.2759
5019 0.34756
5029 0.32093
5039 0.28878
5050 0.30276
5060 0.31294
5070 0.31058
5080 0.33264
5090 0.33403
5100 0.31627
5110 0.29939
5120 0.33282
5130 0.32997
5140 0.32253
5151 0.31944
5161 0.30301
5171 0.32843
5181 0.30089
5191 0.29179
5201 0.28631
5211 0.31222
5221 0.30219
5231 0.2754
5241 0.28516
5252 0.31835
5262 0.30333
5272 0.30915
5282 0.28318
5292 0.31287
5302 0.28507
5312 0.27983
5322 0.32775
5332 0.32415
5342 0.27586
5353 0.29236
5363 0.28603
5373 0.30919
5383 0.34023
5393 0.30662
5403 0.3391
5413 0.33615
5423 0.30974
5433 0.33575
5443 0.30226
5454 0.28413
5464 0.31638
5474 0.30182
5484 0.3205
5494 0.32609
5504 0.31647
5514 0.29501
5524 0.28123
5534 0.27048
5544 0.33372
5555 0.28711
5565 0.3165
5575 0.28532
5585 0.29113
5595 0.25954
5605 0.26337
5615 0.28164
5625 0.29962
5635 0.27162
5645 0.3101
5656 0.33614
5666 0.30235
5676 0.36767
5686 0.32622
5696 0.34094
5706 0.28727
5716 0.29284
5726 0.30932
5736 0.263
5746 0.62297
5757 0.30904
5767 0.66497
5777 0.32717
5787 0.29478
5797 0.29811
5807 0.33023
5817 0.32124
5827 0.29614
5837 0.27365
5847 0.34593
5858 0.31153
5868 0.33381
5878 0.29098
5888 0.30049
5898 0.30574
5908 0.30569
5918 0.31259
5928 0.2827
5938 0.28675
5948 0.29743
5959 0.30215
5969 0.3234
5979 0.32296
5989 0.2932
5999 0.33029
6009 0.30652
6019 0.31257
6029 0.28061
6039 0.29287
6049 0.28858
6060 0.31708
6070 0.29664
6080 0.29641
6090 0.33507
6100 0.2456
6110 0.30798
6120 0.28495
6130 0.29015
6140 0.29973
6150 0.31442
6161 0.28035
6171 0.28052
6181 0.32177
6191 0.32
6201 0.25988
6211 0.29915
6221 0.23883
6231 0.28271
6241 0.27239
6251 0.30553
6262 0.30588
6272 0.27946
6282 0.31787
6292 0.29367
6302 0.27579
6312 0.34398
6322 0.23271
6332 0.33779
6342 0.27442
6352 0.27363
6363 0.28071
6373 0.26238
6383 0.30287
6393 0.30046
6403 0.26398
6413 0.27168
6423 0.27265
6433 0.28191
6443 0.32496
6453 0.26941
6464 0.2573
6474 0.28874
6484 0.29219
6494 0.32036
6504 0.28047
6514 0.32253
6524 0.2863
6534 0.315
6544 0.27699
6554 0.29265
6565 0.26421
6575 0.26968
6585 0.29358
6595 0.27572
6605 0.28864
6615 0.28254
6625 0.29391
6635 0.29033
6645 0.27432
6655 0.28264
6666 0.27393
6676 0.28426
6686 0.2559
6696 0.31272
6706 0.29499
6716 0.24518
6726 0.28276
6736 0.28945
6746 0.29056
6756 0.27142
6767 0.30102
6777 0.28872
6787 0.25938
6797 0.26538
6807 0.28424
6817 0.28042
6827 0.27578
6837 0.27463
6847 0.27943
6857 0.26235
6868 0.26991
6878 0.26973
6888 0.27017
6898 0.32112
6908 0.2345
6918 0.28469
6928 0.27192
6938 0.25192
6948 0.27362
6958 0.26777
6969 0.31166
6979 0.25498
6989 0.29287
6999 0.26966
7009 0.30584
7019 0.28351
7029 0.268
7039 0.24901
7049 0.28733
7059 0.28621
7070 0.2753
7080 0.29641
7090 0.2488
7100 0.23968
7110 0.26615
7120 0.27485
7130 0.25388
7140 0.29192
7150 0.28474
7160 0.27352
7171 0.27297
7181 0.26298
7191 0.26968
7201 0.25227
7211 0.26356
7221 0.3017
7231 0.26467
7241 0.2441
7251 0.264
7261 0.24288
7272 0.27524
7282 0.25045
7292 0.22982
7302 0.26777
7312 0.279
7322 0.28918
7332 0.24682
7342 0.26582
7352 0.24168
7362 0.23444
7373 0.28919
7383 0.26603
7393 0.26379
7403 0.26943
7413 0.27084
7423 0.2686
7433 0.29491
7443 0.28702
7453 0.2735
7463 0.29955
7474 0.25889
7484 0.28595
7494 0.25276
7504 0.25039
7514 0.27724
7524 0.26899
7534 0.29759
7544 0.25784
7554 0.2634
7564 0.26349
7575 0.24921
7585 0.28482
7595 0.27199
7605 0.24819
7615 0.27088
7625 0.26165
7635 0.28866
7645 0.27024
7655 0.23876
7665 0.24012
7676 0.263
7686 0.26884
7696 0.29203
7706 0.23568
7716 0.28607
7726 0.30461
7736 0.25868
7746 0.2698
7756 0.2577
7766 0.27396
7777 0.26882
7787 0.27029
7797 0.26561
7807 0.28459
7817 0.23946
7827 0.31711
7837 0.26164
7847 0.27995
7857 0.25885
7867 0.27727
7878 0.27214
7888 0.24193
7898 0.257
7908 0.24095
7918 0.2619
7928 0.25408
7938 0.32966
7948 0.26325
7958 0.302
7968 0.30315
7979 0.29752
7989 0.27451
7999 0.27436
8009 0.29053
8019 0.28453
8029 0.25774
8039 0.26735
8049 0.2676
8059 0.27708
8069 0.27163
8080 0.27285
8090 0.29652
8100 0.29627
8110 0.26197
8120 0.29347
8130 0.26639
8140 0.28949
8150 0.29007
8160 0.28447
8170 0.2541
8181 0.263
8191 0.22633
8201 0.27557
8211 0.255
8221 0.2458
8231 0.23892
8241 0.25761
8251 0.26908
8261 0.2929
8271 0.32025
8282 0.27056
8292 0.24521
8302 0.27356
8312 0.26717
8322 0.2835
8332 0.23228
8342 0.25463
8352 0.24166
8362 0.24247
8372 0.26424
8383 0.25204
8393 0.26066
8403 0.26335
8413 0.30049
8423 0.25796
8433 0.24554
8443 0.29048
8453 0.25048
8463 0.27074
8473 0.24848
8484 0.26128
8494 0.27878
8504 0.27734
8514 0.27234
8524 0.25916
8534 0.24665
8544 0.24285
8554 0.27101
8564 0.26907
8574 0.28909
8585 0.25249
8595 0.25337
8605 0.26174
8615 0.23878
8625 0.24077
8635 0.27612
8645 0.26129
8655 0.26343
8665 0.2622
8675 0.25562
8686 0.25347
8696 0.27672
8706 0.28439
8716 0.26305
8726 0.25707
8736 0.26145
8746 0.22178
8756 0.25291
8766 0.25594
8776 0.24514
8787 0.23438
8797 0.26638
8807 0.22138
8817 0.2956
8827 0.25271
8837 0.26864
8847 0.26928
8857 0.24512
8867 0.23559
8877 0.27209
8888 0.25636
8898 0.21886
8908 0.22359
8918 0.24351
8928 0.27921
8938 0.29076
8948 0.25583
8958 0.26064
8968 0.23184
8978 0.28078
8989 0.30942
8999 0.28337
9009 0.27639
9019 0.24266
9029 0.24638
9039 0.24903
9049 0.23805
9059 0.25444
9069 0.22229
9079 0.27317
9090 0.25663
9100 0.2526
9110 0.26593
9120 0.28618
9130 0.22858
9140 0.23321
9150 0.27721
9160 0.24556
9170 0.21865
9180 0.29012
9191 0.24604
9201 0.26337
9211 0.2649
9221 0.24837
9231 0.24001
9241 0.26423
9251 0.26911
9261 0.2448
9271 0.23726
9281 0.30016
9292 0.3089
9302 0.25722
9312 0.26034
9322 0.25228
9332 0.25794
9342 0.24229
9352 0.29819
9362 0.28467
9372 0.23516
9382 0.26316
9393 0.28527
9403 0.24376
9413 0.23114
9423 0.2325
9433 0.27774
9443 0.27632
9453 0.22113
9463 0.2618
9473 0.21638
9483 0.24997
9494 0.26942
};

\addplot [thick, Blue]
table {%
0 268.36
10 266.36
20 255.76
30 244.83
40 234.14
50 223.86
60 214.06
70 204.7
80 195.79
90 187.13
101 178.89
111 171.05
121 163.45
131 156.13
141 149.3
151 142.78
161 136.55
171 130.56
181 125.05
191 119.71
202 114.71
212 109.81
222 105.03
232 100.64
242 96.669
252 92.836
262 88.946
272 85.417
282 81.848
292 78.408
303 75.279
313 72.135
323 69.274
333 66.584
343 64.092
353 61.786
363 59.477
373 57.398
383 55.26
393 53.414
404 51.779
414 50.125
424 48.348
434 46.466
444 44.708
454 42.992
464 41.476
474 39.918
484 38.676
494 37.362
505 36.032
515 34.777
525 33.718
535 32.551
545 31.426
555 30.335
565 29.205
575 28.124
585 27.914
595 27.155
606 26.303
616 25.361
626 24.514
636 23.807
646 23.709
656 23.473
666 22.868
676 22.296
686 21.831
696 21.258
707 20.718
717 20.407
727 19.85
737 19.363
747 19.2
757 18.676
767 18.578
777 18.135
787 18
797 17.744
808 17.369
818 16.859
828 16.393
838 15.955
848 15.469
858 14.991
868 14.701
878 14.355
888 14.211
898 14.35
909 14.215
919 13.998
929 13.812
939 13.513
949 13.487
959 13.352
969 13.159
979 12.92
989 12.665
999 12.504
1010 12.305
1020 12.062
1030 11.854
1040 11.631
1050 11.479
1060 11.325
1070 11.095
1080 10.887
1090 10.788
1100 10.637
1111 10.495
1121 10.243
1131 10.079
1141 9.8656
1151 9.6511
1161 9.5233
1171 9.4586
1181 9.3402
1191 9.1509
1201 9.3248
1212 9.1677
1222 9.0405
1232 8.9332
1242 8.7958
1252 8.6562
1262 8.6415
1272 8.5449
1282 8.4398
1292 8.3397
1302 8.2905
1313 8.2228
1323 8.0854
1333 8.0082
1343 7.9686
1353 7.9251
1363 7.9049
1373 7.8106
1383 7.6966
1393 7.5193
1403 7.3757
1414 7.4373
1424 7.5823
1434 7.6261
1444 7.6035
1454 7.4984
1464 7.402
1474 7.5514
1484 7.6385
1494 7.644
1504 7.5669
1515 7.5226
1525 7.4094
1535 7.3861
1545 7.3782
1555 7.3577
1565 7.4092
1575 7.458
1585 7.5239
1595 7.4341
1605 7.3625
1616 7.308
1626 7.2011
1636 7.1225
1646 7.0736
1656 7.1623
1666 7.0982
1676 7.0333
1686 7.137
1696 7.1384
1706 7.0648
1717 6.9157
1727 6.7745
1737 6.6429
1747 6.5609
1757 6.4481
1767 6.3961
1777 6.3219
1787 6.2685
1797 6.2011
1807 6.1192
1818 6.0322
1828 5.9955
1838 5.9478
1848 5.8771
1858 5.8947
1868 5.889
1878 5.8192
1888 5.8003
1898 5.8028
1908 5.7195
1919 5.6418
1929 5.5758
1939 5.5148
1949 5.4248
1959 5.4924
1969 5.504
1979 5.5096
1989 5.4398
1999 5.3873
2009 5.4378
2020 5.4473
2030 5.368
2040 5.3749
2050 5.3581
2060 5.369
2070 5.3509
2080 5.3876
2090 5.354
2100 5.8926
2110 5.9106
2121 5.872
2131 5.896
2141 5.925
2151 5.9372
2161 6.0287
2171 6.0006
2181 5.9434
2191 5.8511
2201 5.8755
2211 5.8456
2222 5.8329
2232 5.8473
2242 5.791
2252 5.7011
2262 5.7312
2272 5.6638
2282 5.603
2292 5.6964
2302 5.6913
2312 6.1068
2323 6.386
2333 6.5542
2343 6.5215
2353 6.4921
2363 6.4228
2373 6.311
2383 6.2174
2393 6.0997
2403 5.9475
2413 5.8403
2424 5.6926
2434 5.5827
2444 5.5108
2454 5.4657
2464 5.3852
2474 5.3336
2484 5.2364
2494 5.1711
2504 5.1115
2514 5.0674
2525 5.0132
2535 4.9288
2545 4.8546
2555 4.8635
2565 4.7851
2575 4.7192
2585 4.7717
2595 4.7742
2605 4.7632
2615 4.702
2626 4.7186
2636 4.7177
2646 4.8096
2656 4.7699
2666 4.7426
2676 4.6919
2686 4.6661
2696 4.6393
2706 4.5914
2716 4.5428
2727 4.5117
2737 4.4702
2747 4.438
2757 4.3917
2767 4.3312
2777 4.366
2787 4.3329
2797 4.3499
2807 4.3635
2817 4.4172
2828 4.4177
2838 4.4942
2848 4.5462
2858 4.5651
2868 4.5696
2878 4.6236
2888 4.5925
2898 4.6958
2908 4.6759
2918 4.8247
2929 4.8492
2939 4.813
2949 4.8664
2959 4.8252
2969 4.8348
2979 4.7729
2989 4.8379
2999 4.8497
3009 4.822
3019 4.7627
3030 4.6825
3040 4.597
3050 4.5896
3060 4.5254
3070 4.5011
3080 4.5149
3090 4.479
3100 4.477
3110 4.4549
3120 4.4484
3131 4.3673
3141 4.2885
3151 4.2089
3161 4.1456
3171 4.0754
3181 3.9839
3191 3.9782
3201 4.1939
3211 4.2721
3221 4.4662
3232 4.4651
3242 4.3958
3252 4.4038
3262 4.4246
3272 5.155
3282 5.2573
3292 5.1952
3302 5.1935
3312 5.1196
3322 5.0793
3333 5.0291
3343 4.8882
3353 4.9127
3363 4.8578
3373 4.9256
3383 5.0165
3393 4.9564
3403 4.8765
3413 4.8227
3423 4.7264
3434 4.6385
3444 4.5717
3454 4.4605
3464 4.3711
3474 4.3418
3484 4.3846
3494 4.3101
3504 4.2291
3514 4.158
3524 4.1001
3535 4.0316
3545 3.9404
3555 3.9335
3565 3.9032
3575 3.8374
3585 3.7732
3595 3.732
3605 3.6971
3615 3.6159
3625 3.5376
3636 3.4982
3646 3.5282
3656 3.4639
3666 3.4235
3676 3.4302
3686 3.4234
3696 3.4153
3706 3.4495
3716 3.4184
3726 3.3809
3737 3.3375
3747 3.349
3757 3.3898
3767 3.358
3777 3.329
3787 3.3117
3797 3.2744
3807 3.2429
3817 3.2438
3827 3.2469
3838 3.2179
3848 3.2267
3858 3.2786
3868 3.3681
3878 3.4451
3888 3.4471
3898 3.5288
3908 3.6487
3918 3.6407
3928 3.6164
3939 3.6952
3949 3.6646
3959 3.6203
3969 3.6162
3979 3.6387
3989 3.6476
3999 3.5818
4009 3.5547
4019 3.491
4029 3.4561
4040 3.3988
4050 3.3406
4060 3.2951
4070 3.2591
4080 3.1812
4090 3.1294
4100 3.1392
4110 3.1544
4120 3.139
4130 3.1784
4141 3.1335
4151 3.1221
4161 3.0725
4171 3.0615
4181 3.0855
4191 3.0612
4201 3.0105
4211 2.9898
4221 2.9932
4231 3.0106
4242 2.983
4252 2.9993
4262 2.9891
4272 2.9387
4282 2.8748
4292 2.8513
4302 2.795
4312 2.7701
4322 2.8124
4332 2.8713
4343 3.0025
4353 3.0258
4363 3.0377
4373 3.007
4383 2.9878
4393 3.0101
4403 2.9899
4413 2.9611
4423 2.9631
4433 3.0106
4444 2.9786
4454 3.0439
4464 3.02
4474 3.0531
4484 3.0159
4494 3.0419
4504 3.0173
4514 2.9993
4524 2.9467
4534 2.9348
4545 2.899
4555 2.8637
4565 2.8609
4575 2.8712
4585 2.8886
4595 2.9259
4605 3.022
4615 3.0868
4625 3.127
4635 3.1269
4646 3.0819
4656 3.0536
4666 3.0211
4676 2.9834
4686 3.0262
4696 3.1016
4706 3.1839
4716 3.2422
4726 3.2695
4736 3.2252
4747 3.1764
4757 3.1079
4767 3.0501
4777 3.0234
4787 3.044
4797 3.0053
4807 2.9656
4817 3.0031
4827 2.9906
4837 2.9486
4848 2.9125
4858 2.8552
4868 2.8231
4878 2.7455
4888 2.6627
4898 2.5971
4908 2.5439
4918 2.5139
4928 2.5147
4938 2.4671
4949 2.4341
4959 2.3781
4969 2.3317
4979 2.3198
4989 2.2756
4999 2.2686
5009 2.2444
5019 2.2223
5029 2.2152
5039 2.2017
5050 2.2187
5060 2.3077
5070 2.3271
5080 2.3335
5090 2.3437
5100 2.3579
5110 2.3315
5120 2.3328
5130 2.3086
5140 2.2547
5151 2.2121
5161 2.1842
5171 2.1703
5181 2.2494
5191 2.3029
5201 2.294
5211 2.2475
5221 2.2011
5231 2.1913
5241 2.1547
5252 2.1678
5262 2.1746
5272 2.1745
5282 2.2037
5292 2.2005
5302 2.1936
5312 2.175
5322 2.198
5332 2.2221
5342 2.191
5353 2.1945
5363 2.1911
5373 2.1829
5383 2.1955
5393 2.1764
5403 2.1598
5413 2.1275
5423 2.1258
5433 2.1294
5443 2.1178
5454 2.0962
5464 2.0585
5474 2.0436
5484 2.0182
5494 2.0219
5504 2.0207
5514 2.0631
5524 2.1705
5534 2.3039
5544 2.384
5555 2.4537
5565 2.4476
5575 2.4032
5585 2.4009
5595 2.4174
5605 2.3828
5615 2.3735
5625 2.3516
5635 2.3229
5645 2.3092
5656 2.3005
5666 2.2901
5676 2.3132
5686 2.3727
5696 2.3783
5706 2.347
5716 2.2832
5726 2.2613
5736 2.2628
5746 2.459
5757 2.5427
5767 2.5354
5777 2.5151
5787 2.4975
5797 2.5091
5807 2.4862
5817 2.4576
5827 2.3955
5837 2.3393
5847 2.2986
5858 2.3019
5868 2.2907
5878 2.258
5888 2.2428
5898 2.207
5908 2.1934
5918 2.1715
5928 2.1648
5938 2.116
5948 2.0737
5959 2.0661
5969 2.0745
5979 2.0715
5989 2.0465
5999 2.0505
6009 2.0376
6019 2.0303
6029 1.993
6039 1.9517
6049 1.9415
6060 1.9169
6070 1.888
6080 1.8531
6090 1.873
6100 1.8596
6110 1.826
6120 1.8559
6130 1.8272
6140 1.7796
6150 1.7586
6161 1.7611
6171 1.7521
6181 1.768
6191 1.7669
6201 1.7561
6211 1.7304
6221 1.6948
6231 1.6852
6241 1.7284
6251 1.7591
6262 1.7958
6272 1.7924
6282 1.8377
6292 1.8663
6302 1.836
6312 1.8232
6322 1.8087
6332 1.8264
6342 1.821
6352 1.778
6363 1.7507
6373 1.7195
6383 1.6744
6393 1.644
6403 1.6353
6413 1.6153
6423 1.5836
6433 1.553
6443 1.54
6453 1.513
6464 1.4854
6474 1.4478
6484 1.4357
6494 1.4338
6504 1.4274
6514 1.4037
6524 1.3878
6534 1.3607
6544 1.3688
6554 1.3624
6565 1.3765
6575 1.3867
6585 1.4225
6595 1.4358
6605 1.4378
6615 1.4271
6625 1.4185
6635 1.4236
6645 1.4133
6655 1.3938
6666 1.3762
6676 1.3946
6686 1.3816
6696 1.3687
6706 1.3567
6716 1.3229
6726 1.3196
6736 1.318
6746 1.3146
6756 1.3047
6767 1.3258
6777 1.3309
6787 1.3027
6797 1.2911
6807 1.2833
6817 1.2766
6827 1.2678
6837 1.2724
6847 1.247
6857 1.2246
6868 1.2016
6878 1.1783
6888 1.1655
6898 1.1656
6908 1.1624
6918 1.1793
6928 1.1678
6938 1.1569
6948 1.1573
6958 1.1622
6969 1.1623
6979 1.1451
6989 1.1537
6999 1.147
7009 1.1566
7019 1.1529
7029 1.1386
7039 1.1202
7049 1.112
7059 1.0999
7070 1.0945
7080 1.0975
7090 1.0954
7100 1.0833
7110 1.0748
7120 1.0598
7130 1.1046
7140 1.1042
7150 1.1065
7160 1.1054
7171 1.0841
7181 1.08
7191 1.0653
7201 1.0466
7211 1.0579
7221 1.0583
7231 1.0579
7241 1.0597
7251 1.0555
7261 1.0543
7272 1.0409
7282 1.0347
7292 1.0106
7302 1.0071
7312 0.99366
7322 0.99926
7332 0.9883
7342 0.96762
7352 0.96975
7362 0.96822
7373 0.98093
7383 0.99276
7393 0.99171
7403 0.98501
7413 0.97068
7423 0.96515
7433 0.99131
7443 1.0588
7453 1.0928
7463 1.1094
7474 1.1203
7484 1.1235
7494 1.1072
7504 1.084
7514 1.0773
7524 1.0767
7534 1.0574
7544 1.0576
7554 1.0452
7564 1.0331
7575 1.0163
7585 0.99609
7595 0.98096
7605 0.98314
7615 0.98582
7625 0.97793
7635 0.97359
7645 0.96385
7655 0.95345
7665 0.93143
7676 0.93296
7686 0.92131
7696 0.92704
7706 0.9184
7716 0.91353
7726 0.91217
7736 0.89481
7746 0.88147
7756 0.87892
7766 0.86502
7777 0.85563
7787 0.85375
7797 0.83459
7807 0.81479
7817 0.79165
7827 0.77873
7837 0.76903
7847 0.76943
7857 0.76678
7867 0.79817
7878 0.7943
7888 0.80287
7898 0.79669
7908 0.80275
7918 0.79022
7928 0.77658
7938 0.77409
7948 0.75865
7958 0.74756
7968 0.7482
7979 0.74797
7989 0.72951
7999 0.73325
8009 0.72295
8019 0.74432
8029 0.74939
8039 0.74201
8049 0.75229
8059 0.74443
8069 0.7536
8080 0.74052
8090 0.73411
8100 0.74184
8110 0.73865
8120 0.71986
8130 0.70877
8140 0.6977
8150 0.68044
8160 0.67154
8170 0.66415
8181 0.65833
8191 0.65493
8201 0.64137
8211 0.64747
8221 0.62997
8231 0.63217
8241 0.62053
8251 0.61702
8261 0.61519
8271 0.6145
8282 0.6179
8292 0.61201
8302 0.60084
8312 0.59709
8322 0.59742
8332 0.60063
8342 0.61469
8352 0.61576
8362 0.61876
8372 0.60866
8383 0.60111
8393 0.59831
8403 0.59996
8413 0.60146
8423 0.59335
8433 0.59108
8443 0.5799
8453 0.57424
8463 0.57068
8473 0.56491
8484 0.5655
8494 0.56199
8504 0.57514
8514 0.57085
8524 0.56412
8534 0.55631
8544 0.547
8554 0.53919
8564 0.53917
8574 0.53894
8585 0.53403
8595 0.52851
8605 0.53854
8615 0.54545
8625 0.54887
8635 0.53775
8645 0.53384
8655 0.54357
8665 0.53701
8675 0.53542
8686 0.53697
8696 0.54123
8706 0.53734
8716 0.53242
8726 0.53013
8736 0.53462
8746 0.52309
8756 0.5325
8766 0.51457
8776 0.50831
8787 0.50189
8797 0.50744
8807 0.49987
8817 0.49574
8827 0.50484
8837 0.49507
8847 0.4933
8857 0.4998
8867 0.50023
8877 0.50686
8888 0.51602
8898 0.51826
8908 0.50969
8918 0.52085
8928 0.5097
8938 0.50402
8948 0.51651
8958 0.50747
8968 0.49541
8978 0.48386
8989 0.47937
8999 0.46925
9009 0.46094
9019 0.45898
9029 0.46041
9039 0.45731
9049 0.45301
9059 0.45178
9069 0.44146
9079 0.4315
9090 0.42531
9100 0.43134
9110 0.42799
9120 0.42782
9130 0.4288
9140 0.43728
9150 0.44076
9160 0.43303
9170 0.43075
9180 0.42509
9191 0.4191
9201 0.41306
9211 0.42595
9221 0.41723
9231 0.41089
9241 0.40385
9251 0.40157
9261 0.39964
9271 0.38652
9281 0.38046
9292 0.37463
9302 0.36934
9312 0.36324
9322 0.36344
9332 0.36437
9342 0.36364
9352 0.36085
9362 0.37088
9372 0.36172
9382 0.35493
9393 0.34593
9403 0.34672
9413 0.33906
9423 0.33414
9433 0.32837
9443 0.32575
9453 0.31939
9463 0.3205
9473 0.32218
9483 0.31285
9494 0.309
};
\addlegendentry{$\mathcal{L}_\mathrm{reg}$}

\addplot [very thin, Blue, opacity=0.2, forget plot]
table {%
0 268.36
10 121.54
20 33.599
30 28.775
40 28.246
50 22.706
60 27.116
70 17.542
80 19.676
90 20.399
101 18.448
111 13.625
121 9.5587
131 19.208
141 21.301
151 17.249
161 8.3468
171 17.651
181 11.72
191 18.408
202 15.2
212 24.302
222 10.319
232 20.801
242 16.305
252 14.198
262 14.55
272 10.637
282 10.259
292 9.1409
303 8.6724
313 9.9654
323 13.704
333 15.093
343 13.023
353 25.448
363 16.338
373 15.442
383 14.198
393 19.917
404 22.005
414 14.959
424 14.283
434 11.804
444 8.5502
454 9.7422
464 16.555
474 12.208
484 12.707
494 10.141
505 9.7884
515 7.0279
525 7.2148
535 12.517
545 6.5853
555 8.3838
565 11.447
575 5.357
585 17.546
595 12.456
606 5.5427
616 9.7109
626 16.455
636 13.8
646 35.741
656 10.923
666 12.539
676 8.7838
686 10.532
696 11.405
707 2.9612
717 7.5744
727 7.2326
737 4.5135
747 11.27
757 5.9385
767 11.344
777 6.3812
787 23.698
797 15.992
808 9.6714
818 4.6849
828 4.5695
838 7.3442
848 5.2135
858 4.7293
868 8.6788
878 7.0981
888 7.8133
898 12.029
909 6.3938
919 8.3621
929 8.3514
939 4.5069
949 18.41
959 9.82
969 5.8766
979 7.6166
989 9.8312
999 5.5491
1010 7.2478
1020 5.3942
1030 8.303
1040 11.077
1050 4.8793
1060 13.452
1070 7.8527
1080 5.9903
1090 5.6795
1100 6.2895
1111 7.0489
1121 4.0203
1131 4.7812
1141 5.4302
1151 3.376
1161 8.2553
1171 13.312
1181 5.2443
1191 5.011
1201 10.305
1212 4.2269
1222 6.1153
1232 5.567
1242 7.0622
1252 7.6009
1262 6.5655
1272 4.6212
1282 8.4578
1292 4.6067
1302 8.9447
1313 5.7422
1323 5.3993
1333 7.1064
1343 8.3135
1353 3.7513
1363 4.0971
1373 5.2671
1383 4.687
1393 3.0676
1403 6.8748
1414 7.3677
1424 5.0403
1434 5.8506
1444 8.4007
1454 4.4572
1464 5.3635
1474 14.795
1484 11.111
1494 11.221
1504 4.1807
1515 9.6812
1525 6.9962
1535 3.43
1545 11.847
1555 11.403
1565 8.1056
1575 11.952
1585 7.9163
1595 6.8661
1605 4.5914
1616 6.2761
1626 4.6865
1636 7.8609
1646 6.0281
1656 6.476
1666 4.2189
1676 5.3445
1686 12.183
1696 6.8433
1706 10.347
1717 4.2081
1727 2.9447
1737 3.5498
1747 6.6076
1757 4.7539
1767 2.8405
1777 4.7234
1787 4.9257
1797 4.2944
1807 4.7961
1818 5.2661
1828 5.6961
1838 4.3117
1848 2.488
1858 3.8806
1868 6.8572
1878 4.2287
1888 5.0686
1898 5.2873
1908 3.7842
1919 3.4954
1929 2.8856
1939 2.4824
1949 4.803
1959 7.3295
1969 5.5249
1979 4.8357
1989 5.8201
1999 2.2483
2009 9.1475
2020 2.2394
2030 4.0981
2040 2.1027
2050 5.0723
2060 3.472
2070 4.91
2080 2.0452
2090 9.2549
2100 3.8464
2110 4.875
2121 4.7847
2131 12.692
2141 5.5856
2151 11.648
2161 5.9302
2171 3.3287
2181 4.5675
2191 3.942
2201 5.3217
2211 3.7074
2222 5.824
2232 5.9873
2242 3.0565
2252 3.5108
2262 6.99
2272 4.0388
2282 7.4771
2292 8.3478
2302 2.3493
2312 24.065
2323 5.4628
2333 9.5072
2343 5.3349
2353 12.659
2363 4.315
2373 4.6166
2383 8.3466
2393 2.7799
2403 4.1658
2413 5.1256
2424 3.7427
2434 1.9718
2444 4.5354
2454 3.8148
2464 3.3412
2474 1.8796
2484 2.125
2494 4.8189
2504 5.2866
2514 4.2596
2525 4.096
2535 2.3286
2545 2.2172
2555 5.3322
2565 3.3058
2575 4.6121
2585 5.0408
2595 8.4404
2605 2.1886
2615 3.8212
2626 1.93
2636 5.155
2646 3.6133
2656 3.6039
2666 5.6339
2676 1.714
2686 4.251
2696 3.755
2706 1.825
2716 8.235
2727 1.1346
2737 1.9273
2747 5.2211
2757 3.7294
2767 4.0853
2777 4.1806
2787 2.4444
2797 5.6794
2807 3.88
2817 4.2774
2828 5.3994
2838 6.8054
2848 4.9424
2858 8.2872
2868 4.2391
2878 8.1307
2888 3.0024
2898 4.2521
2908 3.6643
2918 7.2524
2929 5.403
2939 2.5289
2949 5.4344
2959 3.2311
2969 4.6906
2979 2.3153
2989 5.5385
2999 6.0024
3009 4.0889
3019 2.418
3030 3.6436
3040 1.6827
3050 3.3676
3060 1.7773
3070 4.8527
3080 3.5791
3090 5.2155
3100 6.3248
3110 4.3188
3120 4.7268
3131 3.3469
3141 3.1993
3151 1.0457
3161 5.392
3171 2.3616
3181 3.1688
3191 5.6019
3201 7.4214
3211 7.3269
3221 10.249
3232 3.8724
3242 2.6727
3252 7.4728
3262 6.1794
3272 16.192
3282 6.9375
3292 4.5815
3302 3.7279
3312 1.7188
3322 4.1039
3333 3.4002
3343 2.6363
3353 4.8275
3363 4.6431
3373 11.092
3383 3.8724
3393 4.3751
3403 2.1827
3413 4.9982
3423 2.2015
3434 2.0379
3444 4.4893
3454 1.7337
3464 3.0944
3474 9.2477
3484 5.2885
3494 2.0683
3504 1.7927
3514 1.8523
3524 4.2643
3535 4.1617
3545 1.1389
3555 3.6608
3565 2.8688
3575 2.8941
3585 1.8127
3595 3.9552
3605 3.0768
3615 1.2344
3625 1.2757
3636 1.3338
3646 4.2292
3656 2.0723
3666 1.7461
3676 6.6387
3686 1.9224
3696 4.5589
3706 3.18
3716 2.6751
3726 2.4273
3737 1.0579
3747 4.9326
3757 4.0529
3767 3.3751
3777 1.5985
3787 1.1491
3797 1.8153
3807 1.8774
3817 2.4615
3827 4.5013
3838 3.0768
3848 3.7722
3858 2.225
3868 7.302
3878 6.188
3888 2.4265
3898 3.7672
3908 2.9845
3918 1.9907
3928 6.8196
3939 1.9344
3949 1.1717
3959 6.2108
3969 3.0228
3979 3.3476
3989 3.5962
3999 2.3723
4009 2.4744
4019 2.07
4029 3.7197
4040 2.2634
4050 0.86856
4060 2.1817
4070 1.5763
4080 1.5003
4090 1.5952
4100 7.724
4110 3.8443
4120 3.4746
4130 1.8632
4141 1.9529
4151 1.6123
4161 0.52961
4171 3.4531
4181 2.0217
4191 2.4857
4201 0.87409
4211 2.3778
4221 2.9045
4231 1.4228
4242 2.1535
4252 2.7627
4262 3.6334
4272 0.90689
4282 1.5569
4292 1.3409
4302 3.3051
4312 3.337
4322 5.3014
4332 3.6957
4343 3.6956
4353 1.3467
4363 2.7708
4373 2.2313
4383 2.1535
4393 1.786
4403 2.5259
4413 2.9237
4423 2.2962
4433 4.8252
4444 2.3934
4454 6.3179
4464 1.4818
4474 3.0237
4484 2.0888
4494 2.0003
4504 1.1159
4514 4.3463
4524 2.7446
4534 2.4161
4545 1.2018
4555 0.92787
4565 3.1289
4575 3.4
4585 4.872
4595 4.5021
4605 8.1907
4615 2.0004
4625 3.141
4635 5.6329
4646 1.0992
4656 1.6404
4666 1.2173
4676 1.5522
4686 4.4359
4696 2.9604
4706 5.3844
4716 2.5502
4726 3.1328
4736 2.0552
4747 2.3314
4757 2.5271
4767 0.77369
4777 7.1881
4787 4.8963
4797 1.7358
4807 2.0689
4817 4.7875
4827 2.8443
4837 0.95496
4848 1.5093
4858 2.3977
4868 2.5257
4878 0.41792
4888 1.4398
4898 1.5284
4908 2.0752
4918 2.0609
4928 5.6434
4938 1.276
4949 1.5005
4959 3.3151
4969 2.2631
4979 1.0929
4989 2.027
4999 3.7266
5009 2.6625
5019 2.4863
5029 2.0018
5039 1.101
5050 3.4166
5060 1.6253
5070 4.2672
5080 1.7008
5090 4.7322
5100 2.6679
5110 2.5397
5120 4.135
5130 2.0557
5140 1.3734
5151 0.75695
5161 2.2794
5171 2.1178
5181 2.0654
5191 2.976
5201 0.93826
5211 2.0892
5221 1.8663
5231 2.1182
5241 1.6841
5252 2.0206
5262 2.1331
5272 3.7197
5282 1.7926
5292 3.143
5302 2.9163
5312 1.6414
5322 2.0426
5332 4.168
5342 1.236
5353 0.41411
5363 2.3592
5373 1.5656
5383 3.7378
5393 1.783
5403 1.5856
5413 3.0628
5423 2.5147
5433 2.5292
5443 1.4295
5454 0.56074
5464 1.3512
5474 4.9156
5484 1.2622
5494 4.1332
5504 4.2589
5514 2.5657
5524 2.8153
5534 2.9179
5544 3.4853
5555 3.6532
5565 2.3741
5575 1.7909
5585 3.5735
5595 2.5283
5605 0.78114
5615 1.0473
5625 1.3393
5635 1.1235
5645 1.5562
5656 2.1725
5666 1.7144
5676 4.528
5686 3.7787
5696 1.4278
5706 1.4514
5716 1.3034
5726 2.1415
5736 1.6419
5746 49.364
5757 1.0597
5767 3.1673
5777 4.3925
5787 1.0544
5797 1.5022
5807 2.0608
5817 2.2207
5827 1.4134
5837 1.5335
5847 1.5764
5858 2.369
5868 4.0451
5878 1.0455
5888 1.1467
5898 1.7035
5908 1.4502
5918 1.5166
5928 1.693
5938 1.1678
5948 0.80916
5959 3.0129
5969 2.5879
5979 1.0584
5989 1.1511
5999 4.5573
6009 2.5646
6019 2.9737
6029 1.3465
6039 1.2273
6049 0.93116
6060 1.8232
6070 0.86733
6080 0.80601
6090 6.2702
6100 0.53611
6110 0.59759
6120 5.1548
6130 0.8025
6140 0.85246
6150 2.3867
6161 1.7194
6171 1.5378
6181 3.6529
6191 1.9299
6201 0.71677
6211 1.5893
6221 0.64672
6231 3.1941
6241 2.5929
6251 1.458
6262 2.1228
6272 1.3549
6282 6.4579
6292 2.1252
6302 0.60887
6312 1.6991
6322 0.7712
6332 3.4619
6342 1.1828
6352 1.267
6363 1.3834
6373 0.78516
6383 1.1557
6393 2.3086
6403 1.1795
6413 1.076
6423 0.54384
6433 0.82186
6443 1.0668
6453 0.7659
6464 0.59352
6474 0.6784
6484 0.54414
6494 1.7167
6504 0.66015
6514 0.64241
6524 0.54362
6534 0.55408
6544 1.0373
6554 1.4643
6565 2.2666
6575 1.582
6585 0.94511
6595 1.7717
6605 1.7189
6615 1.5705
6625 0.91172
6635 0.89803
6645 0.93645
6655 0.77724
6666 0.76049
6676 1.9738
6686 0.47117
6696 2.2673
6706 0.58683
6716 0.23942
6726 2.0033
6736 1.6313
6746 1.526
6756 1.6043
6767 2.5139
6777 1.661
6787 0.23342
6797 0.31257
6807 1.4192
6817 0.88635
6827 0.40238
6837 0.75298
6847 0.39988
6857 0.37664
6868 1.4526
6878 0.50708
6888 0.84667
6898 1.372
6908 1.7573
6918 1.0803
6928 0.88034
6938 0.41517
6948 0.70987
6958 0.6107
6969 4.2959
6979 0.61414
6989 0.96541
6999 0.52977
7009 0.46426
7019 0.37389
7029 0.5799
7039 0.28824
7049 1.5566
7059 1.9106
7070 0.84456
7080 2.4484
7090 0.8252
7100 0.38172
7110 0.41577
7120 0.63763
7130 0.50468
7140 0.7361
7150 0.9809
7160 0.58471
7171 0.2946
7181 0.50809
7191 2.2368
7201 0.48544
7211 0.50949
7221 1.0462
7231 0.3095
7241 0.59682
7251 0.93926
7261 0.68648
7272 0.73446
7282 0.33412
7292 0.20502
7302 1.165
7312 0.50473
7322 2.6769
7332 0.19594
7342 1.0792
7352 0.50199
7362 0.4216
7373 2.9489
7383 0.69053
7393 0.96147
7403 0.49181
7413 1.2049
7423 0.98327
7433 1.2713
7443 2.3412
7453 2.1555
7463 1.2914
7474 0.76021
7484 0.93728
7494 0.26974
7504 0.43822
7514 0.40727
7524 1.9144
7534 0.35119
7544 0.46971
7554 0.63137
7564 0.94201
7575 0.38857
7585 0.57365
7595 0.41148
7605 0.90883
7615 0.6901
7625 1.3242
7635 1.2632
7645 0.60496
7655 0.21479
7665 0.39663
7676 0.91753
7686 0.22511
7696 1.0791
7706 0.23059
7716 1.6211
7726 1.5406
7736 0.47206
7746 0.2785
7756 1.2386
7766 0.57955
7777 0.80682
7787 0.32997
7797 0.20181
7807 0.55652
7817 0.2027
7827 0.72814
7837 0.31767
7847 0.78372
7857 0.36336
7867 1.9246
7878 0.95675
7888 1.1471
7898 0.29015
7908 0.69027
7918 0.38909
7928 0.92079
7938 0.33917
7948 0.44208
7958 0.65281
7968 1.0486
7979 0.85825
7989 0.49776
7999 0.24432
8009 0.35297
8019 0.50446
8029 0.92739
8039 0.38187
8049 0.58544
8059 0.47744
8069 2.2304
8080 0.61129
8090 0.32977
8100 1.4151
8110 1.7834
8120 0.33285
8130 0.61305
8140 2.0708
8150 0.45832
8160 0.27879
8170 1.2777
8181 1.358
8191 0.25377
8201 0.39253
8211 0.67053
8221 0.15445
8231 0.26203
8241 0.23076
8251 0.36715
8261 1.0011
8271 0.3422
8282 0.25698
8292 0.74494
8302 0.50315
8312 0.39651
8322 0.47414
8332 0.46092
8342 1.061
8352 0.44587
8362 1.388
8372 0.35654
8383 0.86104
8393 0.70842
8403 0.48807
8413 0.7372
8423 1.4836
8433 0.76438
8443 0.35149
8453 0.28893
8463 0.76398
8473 0.2262
8484 0.41882
8494 1.6238
8504 0.82919
8514 0.69496
8524 0.29678
8534 0.2033
8544 0.11531
8554 0.4359
8564 0.32784
8574 0.26622
8585 0.59722
8595 0.29505
8605 1.7653
8615 0.51531
8625 0.2538
8635 0.49844
8645 0.39406
8655 0.75728
8665 0.42888
8675 0.28964
8686 0.24681
8696 0.43366
8706 0.47202
8716 0.3321
8726 0.09092
8736 1.1433
8746 0.095892
8756 0.19021
8766 0.17977
8776 0.85676
8787 0.22537
8797 0.9914
8807 0.17902
8817 0.98589
8827 0.23889
8837 0.22556
8847 0.31344
8857 0.13786
8867 0.17794
8877 0.37584
8888 0.95161
8898 0.1781
8908 0.080234
8918 0.17156
8928 0.32754
8938 0.44184
8948 0.2826
8958 0.46913
8968 0.14047
8978 0.49778
8989 0.3729
8999 1.1503
9009 0.21513
9019 0.20389
9029 0.29035
9039 0.15114
9049 0.081646
9059 0.1239
9069 0.14238
9079 0.54722
9090 1.2079
9100 0.17207
9110 0.29199
9120 0.33455
9130 0.18386
9140 0.20885
9150 0.91414
9160 0.34216
9170 0.09714
9180 0.29792
9191 0.076951
9201 0.35111
9211 0.1213
9221 0.14389
9231 0.13386
9241 0.13031
9251 0.7038
9261 0.32674
9271 0.16869
9281 0.41883
9292 0.26999
9302 0.19394
9312 0.30104
9322 0.15478
9332 0.23253
9342 0.24764
9352 0.96896
9362 0.83073
9372 0.11943
9382 0.15022
9393 0.19836
9403 0.1011
9413 0.049839
9423 0.27981
9433 0.37972
9443 0.23143
9453 0.094602
9463 0.32862
9473 0.096963
9483 0.10266
9494 0.28756
};

\addplot [thick, Orange]
table {%
0 156.3
10 154.84
20 147.78
30 140.6
40 133.76
50 127.27
60 121.1
70 115.22
80 109.64
90 104.32
101 99.275
111 94.488
121 90.014
131 85.708
141 81.664
151 77.783
161 74.136
171 70.66
181 67.38
191 64.195
202 61.193
212 58.326
222 55.574
232 53.011
242 50.618
252 48.303
262 46.026
272 43.948
282 41.937
292 39.965
303 38.184
313 36.424
323 34.851
333 33.298
343 31.862
353 30.526
363 29.186
373 27.964
383 26.755
393 25.641
404 24.662
414 23.692
424 22.639
434 21.616
444 20.653
454 19.715
464 18.901
474 18.06
484 17.355
494 16.642
505 15.946
515 15.259
525 14.686
535 14.049
545 13.479
555 12.908
565 12.33
575 11.775
585 11.449
595 10.956
606 10.507
616 10.042
626 9.6155
636 9.2613
646 9.0558
656 8.7672
666 8.4404
676 8.1302
686 7.8794
696 7.5722
707 7.3172
717 7.2052
727 6.932
737 6.6818
747 6.5982
757 6.3413
767 6.3512
777 6.1602
787 5.9858
797 5.8151
808 5.6592
818 5.4433
828 5.2534
838 5.0689
848 4.8763
858 4.6977
868 4.5314
878 4.3671
888 4.2769
898 4.3425
909 4.24
919 4.1398
929 4.0623
939 3.9196
949 3.8468
959 3.7439
969 3.6779
979 3.6066
989 3.5074
999 3.4341
1010 3.3588
1020 3.2633
1030 3.2013
1040 3.1423
1050 3.0805
1060 3.0196
1070 2.9311
1080 2.843
1090 2.8149
1100 2.7717
1111 2.7247
1121 2.6507
1131 2.5983
1141 2.5565
1151 2.4925
1161 2.4727
1171 2.4854
1181 2.4491
1191 2.3925
1201 2.478
1212 2.3974
1222 2.3393
1232 2.2929
1242 2.2725
1252 2.2352
1262 2.2616
1272 2.2382
1282 2.1943
1292 2.1501
1302 2.1516
1313 2.16
1323 2.1161
1333 2.103
1343 2.0756
1353 2.0428
1363 2.0198
1373 2.0037
1383 1.9661
1393 1.9139
1403 1.8863
1414 1.958
1424 2.0745
1434 2.1196
1444 2.1164
1454 2.0692
1464 2.0374
1474 2.1377
1484 2.1496
1494 2.134
1504 2.1175
1515 2.119
1525 2.0637
1535 2.0388
1545 1.9935
1555 1.9487
1565 1.919
1575 1.8936
1585 1.8768
1595 1.8215
1605 1.8043
1616 1.7924
1626 1.7862
1636 1.7599
1646 1.7242
1656 1.7716
1666 1.7432
1676 1.7469
1686 1.7782
1696 1.7575
1706 1.7609
1717 1.718
1727 1.6835
1737 1.6473
1747 1.6322
1757 1.6167
1767 1.6299
1777 1.6255
1787 1.6298
1797 1.6059
1807 1.5918
1818 1.5699
1828 1.5418
1838 1.5072
1848 1.4763
1858 1.4671
1868 1.4624
1878 1.4413
1888 1.4372
1898 1.4588
1908 1.4309
1919 1.4222
1929 1.4039
1939 1.3883
1949 1.3589
1959 1.3972
1969 1.4105
1979 1.4058
1989 1.3942
1999 1.3797
2009 1.4269
2020 1.4294
2030 1.4116
2040 1.4118
2050 1.4143
2060 1.4018
2070 1.4025
2080 1.4374
2090 1.4288
2100 1.6151
2110 1.598
2121 1.5741
2131 1.5688
2141 1.5899
2151 1.5868
2161 1.5793
2171 1.5513
2181 1.5316
2191 1.5079
2201 1.5263
2211 1.5078
2222 1.5157
2232 1.5305
2242 1.5092
2252 1.48
2262 1.4638
2272 1.4315
2282 1.4151
2292 1.4375
2302 1.4217
2312 1.5108
2323 1.5271
2333 1.5513
2343 1.5524
2353 1.5676
2363 1.559
2373 1.5252
2383 1.4818
2393 1.4508
2403 1.4078
2413 1.3972
2424 1.3587
2434 1.3243
2444 1.293
2454 1.2887
2464 1.2583
2474 1.2554
2484 1.2385
2494 1.2309
2504 1.2236
2514 1.2177
2525 1.2099
2535 1.2008
2545 1.1864
2555 1.2174
2565 1.1978
2575 1.1873
2585 1.2104
2595 1.22
2605 1.2304
2615 1.2058
2626 1.2045
2636 1.2132
2646 1.2212
2656 1.1963
2666 1.1805
2676 1.165
2686 1.1775
2696 1.1697
2706 1.1498
2716 1.1388
2727 1.141
2737 1.1276
2747 1.1233
2757 1.1204
2767 1.1091
2777 1.1262
2787 1.1155
2797 1.1016
2807 1.0824
2817 1.1025
2828 1.0999
2838 1.1364
2848 1.1282
2858 1.1443
2868 1.1472
2878 1.1775
2888 1.1615
2898 1.1815
2908 1.1665
2918 1.2234
2929 1.2149
2939 1.2024
2949 1.1878
2959 1.1775
2969 1.1789
2979 1.1731
2989 1.224
2999 1.2333
3009 1.2376
3019 1.2383
3030 1.2417
3040 1.2232
3050 1.2004
3060 1.1898
3070 1.1747
3080 1.1595
3090 1.1389
3100 1.1466
3110 1.1521
3120 1.1486
3131 1.1337
3141 1.109
3151 1.0857
3161 1.0759
3171 1.0602
3181 1.041
3191 1.0324
3201 1.0866
3211 1.1122
3221 1.1527
3232 1.1493
3242 1.1294
3252 1.1272
3262 1.1255
3272 1.3076
3282 1.3002
3292 1.2865
3302 1.2828
3312 1.266
3322 1.2656
3333 1.2508
3343 1.2134
3353 1.2537
3363 1.2369
3373 1.2643
3383 1.3092
3393 1.2786
3403 1.2595
3413 1.2499
3423 1.2226
3434 1.2013
3444 1.1834
3454 1.1609
3464 1.1437
3474 1.1615
3484 1.1918
3494 1.1694
3504 1.1406
3514 1.1304
3524 1.1179
3535 1.1003
3545 1.0778
3555 1.0647
3565 1.0394
3575 1.0201
3585 1.0093
3595 1.0215
3605 1.0157
3615 0.99634
3625 0.98446
3636 0.98057
3646 0.99813
3656 0.9806
3666 0.96553
3676 0.9544
3686 0.96144
3696 0.97114
3706 0.97458
3716 0.95312
3726 0.94188
3737 0.92396
3747 0.92071
3757 0.93046
3767 0.92149
3777 0.91064
3787 0.91615
3797 0.90681
3807 0.8846
3817 0.88438
3827 0.87231
3838 0.85779
3848 0.84132
3858 0.86936
3868 0.91782
3878 0.94559
3888 0.95389
3898 0.97599
3908 0.99426
3918 0.98604
3928 0.97546
3939 0.9757
3949 0.95329
3959 0.95393
3969 0.97188
3979 0.98149
3989 1.0062
3999 0.99453
4009 0.99403
4019 0.97669
4029 0.95835
4040 0.93212
4050 0.9097
4060 0.90031
4070 0.88391
4080 0.86039
4090 0.84574
4100 0.85236
4110 0.85766
4120 0.86196
4130 0.89542
4141 0.89273
4151 0.89276
4161 0.87908
4171 0.88795
4181 0.91386
4191 0.90235
4201 0.88683
4211 0.89482
4221 0.90245
4231 0.89917
4242 0.88629
4252 0.89944
4262 0.88949
4272 0.87131
4282 0.8504
4292 0.83905
4302 0.81639
4312 0.80648
4322 0.81102
4332 0.8014
4343 0.79357
4353 0.77542
4363 0.75901
4373 0.74128
4383 0.73467
4393 0.73837
4403 0.73961
4413 0.74329
4423 0.7397
4433 0.75229
4444 0.73514
4454 0.7418
4464 0.73968
4474 0.74097
4484 0.72816
4494 0.73574
4504 0.72642
4514 0.71748
4524 0.70747
4534 0.70728
4545 0.69806
4555 0.68665
4565 0.69425
4575 0.70891
4585 0.70826
4595 0.7133
4605 0.73329
4615 0.76534
4625 0.76977
4635 0.77353
4646 0.76344
4656 0.77053
4666 0.76436
4676 0.76077
4686 0.7711
4696 0.77703
4706 0.78533
4716 0.79027
4726 0.77997
4736 0.77441
4747 0.77207
4757 0.75776
4767 0.74648
4777 0.74697
4787 0.77364
4797 0.76861
4807 0.76183
4817 0.80088
4827 0.81154
4837 0.79933
4848 0.78587
4858 0.77613
4868 0.77067
4878 0.74584
4888 0.72576
4898 0.70502
4908 0.68988
4918 0.67628
4928 0.68825
4938 0.67543
4949 0.66336
4959 0.65438
4969 0.64129
4979 0.63172
4989 0.62513
4999 0.62271
5009 0.62496
5019 0.62068
5029 0.61711
5039 0.60931
5050 0.61207
5060 0.62924
5070 0.63677
5080 0.66003
5090 0.67639
5100 0.69615
5110 0.6917
5120 0.69422
5130 0.68415
5140 0.66459
5151 0.64724
5161 0.63247
5171 0.62656
5181 0.67493
5191 0.70175
5201 0.70233
5211 0.68867
5221 0.67335
5231 0.67676
5241 0.66338
5252 0.66036
5262 0.67187
5272 0.67603
5282 0.69761
5292 0.69243
5302 0.69431
5312 0.6928
5322 0.70588
5332 0.71521
5342 0.70754
5353 0.70606
5363 0.70083
5373 0.6911
5383 0.68703
5393 0.67348
5403 0.66366
5413 0.65375
5423 0.6542
5433 0.64529
5443 0.63545
5454 0.62204
5464 0.60216
5474 0.59184
5484 0.57946
5494 0.57707
5504 0.57485
5514 0.57002
5524 0.57038
5534 0.58921
5544 0.58788
5555 0.59396
5565 0.58453
5575 0.57487
5585 0.58076
5595 0.59774
5605 0.59565
5615 0.59624
5625 0.5867
5635 0.58243
5645 0.58038
5656 0.57743
5666 0.56855
5676 0.58614
5686 0.60406
5696 0.6045
5706 0.59745
5716 0.58349
5726 0.58616
5736 0.59578
5746 0.71863
5757 0.77388
5767 0.76
5777 0.74923
5787 0.74192
5797 0.73167
5807 0.72144
5817 0.7118
5827 0.69035
5837 0.67188
5847 0.66367
5858 0.67579
5868 0.67875
5878 0.66851
5888 0.65896
5898 0.64863
5908 0.63808
5918 0.62479
5928 0.61068
5938 0.59664
5948 0.57925
5959 0.57774
5969 0.58523
5979 0.58888
5989 0.57804
5999 0.57883
6009 0.58179
6019 0.58751
6029 0.57629
6039 0.56875
6049 0.56129
6060 0.55403
6070 0.5445
6080 0.52938
6090 0.53633
6100 0.5291
6110 0.51717
6120 0.53338
6130 0.52026
6140 0.50465
6150 0.49318
6161 0.49043
6171 0.48912
6181 0.49448
6191 0.4978
6201 0.49335
6211 0.48152
6221 0.46808
6231 0.46025
6241 0.4845
6251 0.48821
6262 0.49501
6272 0.49063
6282 0.51038
6292 0.53197
6302 0.51933
6312 0.5239
6322 0.51849
6332 0.54063
6342 0.54468
6352 0.52872
6363 0.52212
6373 0.51412
6383 0.5004
6393 0.48984
6403 0.48895
6413 0.48394
6423 0.47346
6433 0.46518
6443 0.45694
6453 0.44686
6464 0.43561
6474 0.42396
6484 0.4193
6494 0.41546
6504 0.40965
6514 0.40161
6524 0.39944
6534 0.39366
6544 0.39692
6554 0.4007
6565 0.40531
6575 0.41421
6585 0.42981
6595 0.43755
6605 0.4465
6615 0.4462
6625 0.43993
6635 0.43548
6645 0.43242
6655 0.42671
6666 0.42361
6676 0.43682
6686 0.43579
6696 0.43082
6706 0.42741
6716 0.41662
6726 0.41318
6736 0.41475
6746 0.41563
6756 0.40831
6767 0.41492
6777 0.41578
6787 0.40661
6797 0.39925
6807 0.39506
6817 0.39943
6827 0.39565
6837 0.40074
6847 0.39576
6857 0.3882
6868 0.37982
6878 0.37094
6888 0.36725
6898 0.36463
6908 0.3684
6918 0.3774
6928 0.37349
6938 0.37158
6948 0.37171
6958 0.37062
6969 0.37113
6979 0.36489
6989 0.36525
6999 0.35993
7009 0.3548
7019 0.34867
7029 0.34071
7039 0.33149
7049 0.3267
7059 0.32233
7070 0.32017
7080 0.3186
7090 0.31528
7100 0.31442
7110 0.31023
7120 0.30616
7130 0.31874
7140 0.31768
7150 0.32153
7160 0.3206
7171 0.31573
7181 0.31696
7191 0.31058
7201 0.30422
7211 0.30085
7221 0.3072
7231 0.30583
7241 0.30801
7251 0.31272
7261 0.31639
7272 0.3147
7282 0.31231
7292 0.3058
7302 0.3037
7312 0.29808
7322 0.29834
7332 0.29684
7342 0.2919
7352 0.28956
7362 0.28335
7373 0.27838
7383 0.28216
7393 0.2762
7403 0.272
7413 0.26919
7423 0.26794
7433 0.27248
7443 0.2828
7453 0.27768
7463 0.2703
7474 0.26953
7484 0.26814
7494 0.26336
7504 0.25669
7514 0.25439
7524 0.25285
7534 0.24878
7544 0.24939
7554 0.24693
7564 0.24232
7575 0.23783
7585 0.23164
7595 0.22446
7605 0.22508
7615 0.22379
7625 0.22138
7635 0.2204
7645 0.2178
7655 0.21389
7665 0.20938
7676 0.20852
7686 0.20693
7696 0.20724
7706 0.20439
7716 0.20331
7726 0.20265
7736 0.20073
7746 0.19749
7756 0.19426
7766 0.1905
7777 0.18987
7787 0.19285
7797 0.19069
7807 0.187
7817 0.18224
7827 0.18063
7837 0.1807
7847 0.18267
7857 0.18542
7867 0.19696
7878 0.19732
7888 0.20437
7898 0.2021
7908 0.21063
7918 0.20895
7928 0.2066
7938 0.20707
7948 0.20299
7958 0.19887
7968 0.19632
7979 0.19773
7989 0.193
7999 0.192
8009 0.18893
8019 0.19327
8029 0.19877
8039 0.19766
8049 0.20595
8059 0.20324
8069 0.20256
8080 0.19902
8090 0.20038
8100 0.20795
8110 0.20724
8120 0.20206
8130 0.20052
8140 0.19508
8150 0.18959
8160 0.18682
8170 0.1847
8181 0.18364
8191 0.18338
8201 0.18059
8211 0.18187
8221 0.17771
8231 0.17735
8241 0.17371
8251 0.17258
8261 0.17362
8271 0.17165
8282 0.16972
8292 0.16628
8302 0.16161
8312 0.16003
8322 0.15822
8332 0.15839
8342 0.16534
8352 0.16806
8362 0.16926
8372 0.16641
8383 0.16174
8393 0.16016
8403 0.15911
8413 0.16023
8423 0.15717
8433 0.15873
8443 0.15501
8453 0.15563
8463 0.15548
8473 0.15364
8484 0.1547
8494 0.15466
8504 0.15813
8514 0.15881
8524 0.15895
8534 0.15743
8544 0.15604
8554 0.15502
8564 0.15688
8574 0.1567
8585 0.15628
8595 0.15458
8605 0.15631
8615 0.15575
8625 0.15661
8635 0.15251
8645 0.14979
8655 0.1472
8665 0.14358
8675 0.14301
8686 0.14248
8696 0.14106
8706 0.13954
8716 0.13648
8726 0.13483
8736 0.1348
8746 0.13148
8756 0.13434
8766 0.12947
8776 0.12675
8787 0.12571
8797 0.12805
8807 0.12716
8817 0.12751
8827 0.13268
8837 0.1311
8847 0.1318
8857 0.13277
8867 0.13146
8877 0.13102
8888 0.13209
8898 0.13253
8908 0.13094
8918 0.13527
8928 0.13322
8938 0.13331
8948 0.13281
8958 0.13081
8968 0.12715
8978 0.12329
8989 0.12113
8999 0.11778
9009 0.11609
9019 0.11397
9029 0.11311
9039 0.11274
9049 0.11063
9059 0.11039
9069 0.10852
9079 0.10574
9090 0.10396
9100 0.10561
9110 0.10454
9120 0.10563
9130 0.10643
9140 0.10898
9150 0.10934
9160 0.1082
9170 0.10749
9180 0.10583
9191 0.10351
9201 0.10261
9211 0.10462
9221 0.10353
9231 0.1018
9241 0.10035
9251 0.099646
9261 0.098829
9271 0.095822
9281 0.094043
9292 0.093119
9302 0.090812
9312 0.08882
9322 0.088305
9332 0.087606
9342 0.08714
9352 0.085746
9362 0.086069
9372 0.083354
9382 0.082255
9393 0.080467
9403 0.080914
9413 0.078661
9423 0.076943
9433 0.075969
9443 0.074616
9453 0.073229
9463 0.073822
9473 0.073644
9483 0.071367
9494 0.070488
};
\addlegendentry{$\mathcal{L}_\mathrm{pikc}$}

\addplot [very thin, Orange, opacity=0.2, forget plot]
table {%
0 156.3
10 60.567
20 0.85921
30 0.44429
40 1.0117
50 0.83891
60 1.2072
70 0.92957
80 0.9521
90 1.3563
101 1.19
111 0.99009
121 1.6081
131 3.8669
141 3.7128
151 5.7999
161 1.6402
171 4.5696
181 1.6438
191 3.3305
202 3.4138
212 5.6517
222 1.1288
232 4.6985
242 3.0645
252 3.6469
262 1.5216
272 1.7734
282 2.819
292 0.57253
303 1.6079
313 1.6524
323 2.3863
333 1.4834
343 2.2099
353 7.1215
363 5.9764
373 1.9529
383 4.438
393 5.5908
404 5.4591
414 2.6744
424 3.105
434 1.3246
444 1.4803
454 1.5979
464 1.6448
474 2.515
484 0.7719
494 2.4646
505 3.1356
515 0.73805
525 1.6547
535 1.1497
545 1.1502
555 2.3975
565 2.426
575 0.599
585 1.2388
595 2.6749
606 0.77037
616 0.85533
626 2.742
636 4.3887
646 7.8761
656 1.9167
666 2.285
676 2.193
686 2.5846
696 2.513
707 0.34625
717 2.1391
727 1.7744
737 0.57013
747 2.0549
757 2.0129
767 3.857
777 1.8575
787 5.7433
797 4.5675
808 2.1523
818 0.79178
828 0.78139
838 1.8609
848 0.87187
858 1.389
868 0.99573
878 1.8757
888 0.80085
898 4.438
909 1.1805
919 2.2119
929 1.3946
939 0.73448
949 2.9983
959 3.3907
969 1.2448
979 1.4976
989 3.3312
999 0.7356
1010 1.0442
1020 1.0631
1030 1.6708
1040 4.1363
1050 1.0014
1060 1.5809
1070 2.0652
1080 0.54083
1090 1.3338
1100 1.2837
1111 1.299
1121 0.8683
1131 2.2687
1141 1.8969
1151 0.70496
1161 2.6094
1171 4.3803
1181 1.0379
1191 1.8261
1201 2.5219
1212 0.83912
1222 0.97912
1232 1.6359
1242 1.3456
1252 3.1815
1262 2.8958
1272 1.5077
1282 2.1892
1292 0.43489
1302 2.9013
1313 1.448
1323 1.5014
1333 2.5765
1343 1.0498
1353 1.0733
1363 0.72835
1373 1.8326
1383 0.99201
1393 0.67745
1403 2.4857
1414 2.6593
1424 2.0277
1434 1.1533
1444 2.1463
1454 0.96894
1464 1.5384
1474 3.8013
1484 2.6999
1494 3.4646
1504 1.7382
1515 2.8451
1525 1.3256
1535 0.73623
1545 1.806
1555 2.4128
1565 0.86999
1575 3.4281
1585 1.6595
1595 0.83469
1605 1.4992
1616 1.0616
1626 1.967
1636 2.1957
1646 1.0357
1656 1.4228
1666 1.1181
1676 1.0698
1686 2.544
1696 2.6275
1706 3.6918
1717 0.88395
1727 0.59058
1737 0.82666
1747 2.7428
1757 1.5423
1767 0.93113
1777 1.2805
1787 2.0509
1797 1.7527
1807 0.87737
1818 1.7778
1828 1.0447
1838 0.71738
1848 0.77336
1858 0.9292
1868 1.2764
1878 0.72509
1888 0.4558
1898 1.0221
1908 0.9717
1919 0.71212
1929 0.67524
1939 0.62407
1949 1.5973
1959 2.0737
1969 1.3077
1979 0.87752
1989 1.9733
1999 0.58422
2009 3.2626
2020 0.57773
2030 1.0917
2040 0.80919
2050 1.28
2060 1.1117
2070 1.265
2080 0.26649
2090 4.3354
2100 0.87843
2110 0.80227
2121 0.8035
2131 1.6777
2141 2.654
2151 1.9561
2161 1.4368
2171 0.4903
2181 0.95968
2191 1.0591
2201 1.2126
2211 1.041
2222 1.8974
2232 2.1485
2242 0.63372
2252 0.81346
2262 1.1949
2272 0.77253
2282 1.9347
2292 1.0809
2302 0.47749
2312 4.7582
2323 1.0663
2333 1.4113
2343 2.2298
2353 5.0387
2363 1.2943
2373 0.7045
2383 0.81421
2393 0.55039
2403 0.65141
2413 1.6479
2424 0.94987
2434 0.46707
2444 1.1413
2454 0.45671
2464 0.68806
2474 0.52728
2484 0.73555
2494 1.6383
2504 1.7795
2514 0.95238
2525 1.1907
2535 0.86875
2545 0.9201
2555 2.5127
2565 0.47762
2575 1.4932
2585 1.6805
2595 2.9076
2605 0.81701
2615 1.2362
2626 0.51926
2636 1.1185
2646 0.69033
2656 0.4769
2666 0.95065
2676 0.48815
2686 1.4652
2696 0.84835
2706 0.2592
2716 3.0294
2727 0.28514
2737 0.66604
2747 0.59878
2757 1.448
2767 1.1901
2777 0.97499
2787 0.67098
2797 0.75877
2807 0.73963
2817 1.1034
2828 1.0177
2838 1.5577
2848 1.0056
2858 2.9646
2868 1.035
2878 1.8081
2888 0.67733
2898 0.67111
2908 1.0364
2918 1.8832
2929 1.3106
2939 0.54063
2949 0.71122
2959 0.97566
2969 0.92465
2979 0.75981
2989 1.7866
2999 1.0912
3009 0.90897
3019 1.041
3030 1.7743
3040 0.49063
3050 0.82943
3060 0.46219
3070 0.99163
3080 0.68036
3090 1.1588
3100 2.5644
3110 0.97437
3120 1.2091
3131 1.0148
3141 0.79869
3151 0.23658
3161 1.4071
3171 0.54863
3181 0.87105
3191 1.1381
3201 0.92859
3211 2.565
3221 2.8965
3232 0.95831
3242 0.79896
3252 0.72345
3262 1.8144
3272 2.7299
3282 2.1936
3292 1.5693
3302 0.8889
3312 0.35242
3322 0.61788
3333 0.56015
3343 1.1094
3353 0.88081
3363 1.3859
3373 3.9957
3383 0.63603
3393 0.71153
3403 0.76962
3413 1.014
3423 0.61517
3434 0.61894
3444 1.6206
3454 0.51406
3464 0.52793
3474 4.082
3484 1.4016
3494 0.61341
3504 0.55398
3514 0.58529
3524 1.1141
3535 1.4434
3545 0.43082
3555 0.74246
3565 0.39004
3575 0.70651
3585 0.54314
3595 2.1453
3605 1.4861
3615 0.37516
3625 0.50885
3636 0.39023
3646 1.7108
3656 0.38951
3666 0.35751
3676 0.67083
3686 0.48525
3696 1.378
3706 0.69601
3716 0.7391
3726 0.82413
3737 0.19518
3747 0.58495
3757 1.0736
3767 0.62105
3777 0.50477
3787 0.42734
3797 0.5531
3807 0.47578
3817 0.42662
3827 1.2026
3838 0.77471
3848 0.45193
3858 0.53155
3868 2.1874
3878 2.9485
3888 0.77623
3898 1.2488
3908 0.34077
3918 0.60982
3928 1.4482
3939 0.28102
3949 0.23391
3959 3.232
3969 1.076
3979 0.47389
3989 1.322
3999 0.70029
4009 0.45154
4019 0.50627
4029 0.71687
4040 0.39779
4050 0.20395
4060 0.38915
4070 0.46015
4080 0.28384
4090 0.47004
4100 1.5261
4110 1.2964
4120 1.1683
4130 0.69119
4141 0.66263
4151 0.6091
4161 0.1531
4171 1.2568
4181 0.62279
4191 0.45533
4201 0.22459
4211 0.92559
4221 0.74697
4231 0.30935
4242 0.62942
4252 0.7699
4262 0.52376
4272 0.22838
4282 0.37876
4292 0.31878
4302 0.70355
4312 1.6125
4322 0.48707
4332 1.2608
4343 0.42208
4353 0.17252
4363 0.64396
4373 0.33278
4383 0.5174
4393 0.33425
4403 0.83438
4413 1.0592
4423 0.46501
4433 0.68056
4444 0.30991
4454 1.8487
4464 0.38299
4474 0.30681
4484 0.67589
4494 0.33161
4504 0.27189
4514 0.98945
4524 0.96098
4534 0.80275
4545 0.22026
4555 0.19276
4565 1.3517
4575 0.49125
4585 0.88844
4595 0.52046
4605 1.7642
4615 0.60206
4625 0.39558
4635 1.4957
4646 0.28942
4656 0.76339
4666 0.37551
4676 0.22132
4686 0.96128
4696 0.35859
4706 0.87505
4716 0.37021
4726 0.65085
4736 0.38932
4747 0.81893
4757 0.37354
4767 0.31149
4777 1.4109
4787 1.3699
4797 0.50976
4807 0.66136
4817 1.7486
4827 1.2342
4837 0.43445
4848 0.25454
4858 0.70764
4868 0.7412
4878 0.12844
4888 0.40871
4898 0.3968
4908 0.61914
4918 0.48076
4928 2.1944
4938 0.40743
4949 0.32916
4959 1.62
4969 0.45985
4979 0.20662
4989 0.69119
4999 1.1965
5009 1.4108
5019 0.7905
5029 0.33712
5039 0.31543
5050 1.1323
5060 0.48917
5070 2.2112
5080 0.4285
5090 1.7521
5100 0.74624
5110 1.1474
5120 0.66635
5130 0.29394
5140 0.28579
5151 0.1972
5161 0.33327
5171 0.87703
5181 1.0226
5191 1.1525
5201 0.1988
5211 0.87455
5221 0.56953
5231 0.40586
5241 0.75979
5252 0.46956
5262 0.87093
5272 1.6779
5282 0.63826
5292 1.2403
5302 1.552
5312 0.74327
5322 0.44531
5332 2.0055
5342 0.45084
5353 0.10654
5363 0.45402
5373 0.30042
5383 0.43259
5393 0.26974
5403 0.21059
5413 0.82548
5423 0.462
5433 0.21409
5443 0.15951
5454 0.092773
5464 0.33303
5474 0.55189
5484 0.34951
5494 0.56536
5504 1.3338
5514 0.46202
5524 0.3511
5534 0.43088
5544 0.72013
5555 0.5512
5565 0.56223
5575 0.30575
5585 1.3752
5595 0.92545
5605 0.32334
5615 0.37784
5625 0.24878
5635 0.37097
5645 0.35165
5656 0.3135
5666 0.27997
5676 1.2413
5686 1.0793
5696 0.54766
5706 0.45779
5716 0.52992
5726 1.002
5736 0.28886
5746 26.274
5757 0.24705
5767 0.82866
5777 0.97458
5787 0.30329
5797 0.26945
5807 0.60412
5817 0.52739
5827 0.23179
5837 0.42626
5847 0.46372
5858 1.0128
5868 1.1155
5878 0.21512
5888 0.31273
5898 0.52769
5908 0.49084
5918 0.3287
5928 0.36158
5938 0.36128
5948 0.2496
5959 1.2164
5969 0.77977
5979 0.37735
5989 0.36311
5999 0.86473
6009 1.0692
6019 0.96053
6029 0.73004
6039 0.29234
6049 0.17218
6060 0.53737
6070 0.098424
6080 0.11833
6090 2.7432
6100 0.12478
6110 0.15836
6120 2.9477
6130 0.22088
6140 0.18879
6150 0.54547
6161 0.27234
6171 0.21685
6181 0.61805
6191 0.47543
6201 0.19786
6211 0.30018
6221 0.16008
6231 0.5363
6241 0.99091
6251 0.23334
6262 0.87213
6272 0.41547
6282 2.3623
6292 0.6345
6302 0.14221
6312 0.39323
6322 0.2521
6332 1.379
6342 0.49251
6352 0.30419
6363 0.34012
6373 0.28541
6383 0.31492
6393 0.65341
6403 0.16593
6413 0.32855
6423 0.13856
6433 0.15895
6443 0.28207
6453 0.24886
6464 0.089848
6474 0.2574
6484 0.18297
6494 0.71853
6504 0.1155
6514 0.17833
6524 0.19201
6534 0.19843
6544 0.1945
6554 0.57064
6565 0.53805
6575 0.63311
6585 0.44816
6595 0.69798
6605 0.44678
6615 0.41261
6625 0.27603
6635 0.28119
6645 0.44011
6655 0.2267
6666 0.30771
6676 0.62854
6686 0.087388
6696 0.48839
6706 0.18009
6716 0.087623
6726 0.31797
6736 0.43026
6746 0.23039
6756 0.32656
6767 0.55135
6777 0.42043
6787 0.068185
6797 0.072327
6807 0.4856
6817 0.30851
6827 0.15442
6837 0.23958
6847 0.14515
6857 0.13071
6868 0.38681
6878 0.21094
6888 0.21284
6898 0.38246
6908 0.70179
6918 0.30538
6928 0.27059
6938 0.12916
6948 0.23078
6958 0.19932
6969 1.3615
6979 0.12833
6989 0.3441
6999 0.12266
7009 0.084227
7019 0.07074
7029 0.16589
7039 0.04496
7049 0.26411
7059 0.52405
7070 0.17494
7080 0.33451
7090 0.29754
7100 0.12733
7110 0.10584
7120 0.25774
7130 0.20318
7140 0.17695
7150 0.4792
7160 0.21496
7171 0.085413
7181 0.17481
7191 0.22374
7201 0.11382
7211 0.18684
7221 0.40637
7231 0.095019
7241 0.28978
7251 0.44941
7261 0.29103
7272 0.2706
7282 0.11351
7292 0.054699
7302 0.19901
7312 0.14235
7322 0.66584
7332 0.063886
7342 0.30901
7352 0.12477
7362 0.063858
7373 0.41499
7383 0.11516
7393 0.16487
7403 0.16829
7413 0.53312
7423 0.38951
7433 0.20765
7443 0.24097
7453 0.15315
7463 0.1491
7474 0.066211
7484 0.24851
7494 0.06799
7504 0.15355
7514 0.078487
7524 0.4441
7534 0.072789
7544 0.21839
7554 0.16143
7564 0.10833
7575 0.062223
7585 0.11185
7595 0.10469
7605 0.31339
7615 0.11449
7625 0.20405
7635 0.19363
7645 0.1132
7655 0.051986
7665 0.1321
7676 0.2037
7686 0.038588
7696 0.25057
7706 0.035272
7716 0.32819
7726 0.23202
7736 0.11406
7746 0.050706
7756 0.11341
7766 0.14664
7777 0.17931
7787 0.09184
7797 0.042617
7807 0.11356
7817 0.044099
7827 0.14622
7837 0.09162
7847 0.24513
7857 0.11457
7867 0.48013
7878 0.44022
7888 0.27993
7898 0.072617
7908 0.1729
7918 0.17191
7928 0.33877
7938 0.081328
7948 0.1197
7958 0.13407
7968 0.23556
7979 0.15366
7989 0.081906
7999 0.055966
8009 0.066899
8019 0.20058
8029 0.36831
8039 0.08939
8049 0.21919
8059 0.14014
8069 0.16391
8080 0.27445
8090 0.11046
8100 0.41172
8110 0.33844
8120 0.11967
8130 0.21194
8140 0.17552
8150 0.1244
8160 0.09883
8170 0.4116
8181 0.46235
8191 0.061888
8201 0.18791
8211 0.2292
8221 0.041609
8231 0.092784
8241 0.053332
8251 0.13185
8261 0.29849
8271 0.087563
8282 0.076349
8292 0.10894
8302 0.12836
8312 0.11757
8322 0.1605
8332 0.096038
8342 0.44176
8352 0.20497
8362 0.45307
8372 0.092162
8383 0.1516
8393 0.19278
8403 0.18123
8413 0.15873
8423 0.18831
8433 0.23938
8443 0.055338
8453 0.054569
8463 0.26339
8473 0.088127
8484 0.10782
8494 0.50858
8504 0.29626
8514 0.23087
8524 0.11817
8534 0.060022
8544 0.034384
8554 0.06071
8564 0.096784
8574 0.079312
8585 0.13134
8595 0.075572
8605 0.46845
8615 0.19996
8625 0.063981
8635 0.12863
8645 0.03428
8655 0.098383
8665 0.18371
8675 0.085056
8686 0.050822
8696 0.09936
8706 0.11649
8716 0.063314
8726 0.020798
8736 0.1315
8746 0.023324
8756 0.050546
8766 0.048353
8776 0.1635
8787 0.065233
8797 0.19188
8807 0.070478
8817 0.29108
8827 0.060846
8837 0.049816
8847 0.10655
8857 0.03715
8867 0.025654
8877 0.060483
8888 0.26958
8898 0.048952
8908 0.020905
8918 0.029903
8928 0.1283
8938 0.18312
8948 0.089079
8958 0.10794
8968 0.030429
8978 0.082707
8989 0.08159
8999 0.19794
9009 0.062863
9019 0.059935
9029 0.049561
9039 0.037157
9049 0.030617
9059 0.024808
9069 0.047087
9079 0.12018
9090 0.22582
9100 0.066087
9110 0.060418
9120 0.08678
9130 0.041241
9140 0.078176
9150 0.22421
9160 0.082847
9170 0.030444
9180 0.04891
9191 0.017876
9201 0.11408
9211 0.030912
9221 0.051564
9231 0.044077
9241 0.039629
9251 0.16823
9261 0.07965
9271 0.048393
9281 0.095973
9292 0.067534
9302 0.066083
9312 0.036446
9322 0.038961
9332 0.058945
9342 0.045522
9352 0.11305
9362 0.18057
9372 0.023478
9382 0.039639
9393 0.042479
9403 0.019892
9413 0.010245
9423 0.044096
9433 0.087129
9443 0.06938
9453 0.022026
9463 0.079451
9473 0.026135
9483 0.035888
9494 0.067726
};

\end{axis}

\begin{axis}[
name=parameter,
at={($(loss.south)+(0cm,-0.6cm)$)},
anchor=north,
height=2.2cm,
width=\plotwidth,
scale only axis,
legend cell align={left},
legend style={
    at={(0.13,0.24)}, 
    anchor=center, 
    fill opacity=0.5, 
    draw opacity=1, 
    text opacity=1, 
    draw=black},
xlabel={Steps},
ylabel={Value},
%xmajorgrids, %xminorgrids,
xmin=0, xmax=9400,
ymin=-0.4, ymax=0.2,
ymajorgrids, %yminorgrids,
xlabel shift = -1mm,
]

\addplot [thick, Green]
table {%
0 -0.025391
10 -0.025391
20 -0.025391
30 -0.025386
40 -0.025378
50 -0.025367
60 -0.025356
70 -0.025346
80 -0.025336
90 -0.025327
101 -0.025318
111 -0.02531
121 -0.025302
131 -0.025294
141 -0.025287
151 -0.02528
161 -0.025274
171 -0.025267
181 -0.025262
191 -0.025262
202 -0.025263
212 -0.025263
222 -0.025266
232 -0.025272
242 -0.025282
252 -0.025297
262 -0.025313
272 -0.025329
282 -0.025348
292 -0.025368
303 -0.025387
313 -0.025407
323 -0.02543
333 -0.025452
343 -0.025473
353 -0.025498
363 -0.025523
373 -0.025551
383 -0.025582
393 -0.025621
404 -0.025666
414 -0.025714
424 -0.025765
434 -0.025823
444 -0.025891
454 -0.025967
464 -0.026053
474 -0.02615
484 -0.026253
494 -0.026365
505 -0.026475
515 -0.026583
525 -0.026689
535 -0.026796
545 -0.026908
555 -0.027023
565 -0.027143
575 -0.027265
585 -0.027393
595 -0.027522
606 -0.027644
616 -0.027767
626 -0.027896
636 -0.028032
646 -0.028174
656 -0.028312
666 -0.028429
676 -0.028533
686 -0.028636
696 -0.028735
707 -0.028834
717 -0.028937
727 -0.029044
737 -0.029155
747 -0.029277
757 -0.029401
767 -0.029532
777 -0.029672
787 -0.029834
797 -0.030009
808 -0.030193
818 -0.03038
828 -0.030569
838 -0.030763
848 -0.030961
858 -0.031162
868 -0.031396
878 -0.031662
888 -0.031936
898 -0.032214
909 -0.032489
919 -0.032761
929 -0.033035
939 -0.033306
949 -0.033586
959 -0.033882
969 -0.034182
979 -0.03448
989 -0.034773
999 -0.035072
1010 -0.035377
1020 -0.035684
1030 -0.035994
1040 -0.036311
1050 -0.036649
1060 -0.036994
1070 -0.037337
1080 -0.037678
1090 -0.038014
1100 -0.038345
1111 -0.03867
1121 -0.038993
1131 -0.039318
1141 -0.039644
1151 -0.039971
1161 -0.040306
1171 -0.040644
1181 -0.04098
1191 -0.041326
1201 -0.041696
1212 -0.042075
1222 -0.042456
1232 -0.04284
1242 -0.043228
1252 -0.043627
1262 -0.044029
1272 -0.044434
1282 -0.044846
1292 -0.045265
1302 -0.045692
1313 -0.046128
1323 -0.046564
1333 -0.047002
1343 -0.047476
1353 -0.047966
1363 -0.048457
1373 -0.048937
1383 -0.049414
1393 -0.049886
1403 -0.050358
1414 -0.050829
1424 -0.051298
1434 -0.051764
1444 -0.052234
1454 -0.052706
1464 -0.053176
1474 -0.053653
1484 -0.054135
1494 -0.054618
1504 -0.055103
1515 -0.055599
1525 -0.056119
1535 -0.056651
1545 -0.057185
1555 -0.057721
1565 -0.058265
1575 -0.058818
1585 -0.059372
1595 -0.059924
1605 -0.060477
1616 -0.061029
1626 -0.061578
1636 -0.062129
1646 -0.062691
1656 -0.063276
1666 -0.06387
1676 -0.064462
1686 -0.065072
1696 -0.065684
1706 -0.066289
1717 -0.066877
1727 -0.067458
1737 -0.068037
1747 -0.068604
1757 -0.069165
1767 -0.069717
1777 -0.070257
1787 -0.070787
1797 -0.071313
1807 -0.071844
1818 -0.072394
1828 -0.072946
1838 -0.073493
1848 -0.074041
1858 -0.074592
1868 -0.075144
1878 -0.075693
1888 -0.076236
1898 -0.076777
1908 -0.077318
1919 -0.077851
1929 -0.078383
1939 -0.078907
1949 -0.079427
1959 -0.079946
1969 -0.080463
1979 -0.080984
1989 -0.081505
1999 -0.082027
2009 -0.082552
2020 -0.083083
2030 -0.083616
2040 -0.084154
2050 -0.084694
2060 -0.085249
2070 -0.085817
2080 -0.086386
2090 -0.086954
2100 -0.087532
2110 -0.088098
2121 -0.088658
2131 -0.089201
2141 -0.089743
2151 -0.090282
2161 -0.090826
2171 -0.091368
2181 -0.091907
2191 -0.092436
2201 -0.092968
2211 -0.093502
2222 -0.094049
2232 -0.0946
2242 -0.095143
2252 -0.0957
2262 -0.096268
2272 -0.096837
2282 -0.097397
2292 -0.097968
2302 -0.09854
2312 -0.099129
2323 -0.099723
2333 -0.10029
2343 -0.10083
2353 -0.10136
2363 -0.10187
2373 -0.10237
2383 -0.10286
2393 -0.10337
2403 -0.10387
2413 -0.10436
2424 -0.10486
2434 -0.10538
2444 -0.1059
2454 -0.10643
2464 -0.10699
2474 -0.10757
2484 -0.10817
2494 -0.10876
2504 -0.10937
2514 -0.11
2525 -0.11064
2535 -0.11129
2545 -0.11193
2555 -0.11256
2565 -0.11317
2575 -0.11379
2585 -0.11442
2595 -0.11503
2605 -0.11564
2615 -0.11624
2626 -0.11686
2636 -0.11747
2646 -0.11809
2656 -0.11872
2666 -0.11931
2676 -0.11992
2686 -0.12051
2696 -0.12108
2706 -0.12165
2716 -0.1222
2727 -0.12274
2737 -0.12328
2747 -0.1238
2757 -0.12434
2767 -0.12486
2777 -0.12539
2787 -0.1259
2797 -0.12641
2807 -0.12694
2817 -0.12749
2828 -0.12805
2838 -0.12862
2848 -0.12917
2858 -0.12973
2868 -0.13026
2878 -0.13081
2888 -0.13134
2898 -0.13189
2908 -0.13242
2918 -0.13297
2929 -0.13349
2939 -0.13402
2949 -0.13453
2959 -0.13506
2969 -0.13557
2979 -0.13605
2989 -0.13656
2999 -0.13705
3009 -0.13751
3019 -0.13797
3030 -0.13843
3040 -0.13889
3050 -0.13938
3060 -0.13987
3070 -0.14039
3080 -0.14092
3090 -0.14146
3100 -0.14199
3110 -0.1425
3120 -0.14302
3131 -0.14352
3141 -0.14402
3151 -0.14453
3161 -0.14504
3171 -0.14554
3181 -0.14604
3191 -0.14654
3201 -0.14706
3211 -0.14759
3221 -0.14811
3232 -0.1486
3242 -0.14909
3252 -0.14958
3262 -0.15007
3272 -0.15056
3282 -0.15103
3292 -0.15151
3302 -0.15198
3312 -0.15242
3322 -0.15285
3333 -0.15329
3343 -0.15372
3353 -0.15413
3363 -0.15457
3373 -0.15498
3383 -0.15538
3393 -0.15581
3403 -0.15621
3413 -0.15659
3423 -0.157
3434 -0.1574
3444 -0.15782
3454 -0.15822
3464 -0.15864
3474 -0.15906
3484 -0.15949
3494 -0.15991
3504 -0.16036
3514 -0.16078
3524 -0.1612
3535 -0.16163
3545 -0.16204
3555 -0.16247
3565 -0.16291
3575 -0.16335
3585 -0.16377
3595 -0.16422
3605 -0.16464
3615 -0.16506
3625 -0.16549
3636 -0.16594
3646 -0.16638
3656 -0.16684
3666 -0.16728
3676 -0.16772
3686 -0.16816
3696 -0.16859
3706 -0.16904
3716 -0.16951
3726 -0.16996
3737 -0.1704
3747 -0.17086
3757 -0.17129
3767 -0.17175
3777 -0.17219
3787 -0.1726
3797 -0.17304
3807 -0.17346
3817 -0.1739
3827 -0.17434
3838 -0.1748
3848 -0.17523
3858 -0.17566
3868 -0.17609
3878 -0.17651
3888 -0.17692
3898 -0.17734
3908 -0.17774
3918 -0.17812
3928 -0.17851
3939 -0.17891
3949 -0.1793
3959 -0.1797
3969 -0.18011
3979 -0.18052
3989 -0.18093
3999 -0.18135
4009 -0.18174
4019 -0.18214
4029 -0.18255
4040 -0.18294
4050 -0.18335
4060 -0.18374
4070 -0.18413
4080 -0.18453
4090 -0.18494
4100 -0.18535
4110 -0.18579
4120 -0.18622
4130 -0.18666
4141 -0.18708
4151 -0.18749
4161 -0.18792
4171 -0.18833
4181 -0.18872
4191 -0.18912
4201 -0.18952
4211 -0.18992
4221 -0.19033
4231 -0.19075
4242 -0.19117
4252 -0.19162
4262 -0.19204
4272 -0.19249
4282 -0.19291
4292 -0.19336
4302 -0.19381
4312 -0.19426
4322 -0.1947
4332 -0.19516
4343 -0.19561
4353 -0.19608
4363 -0.19653
4373 -0.19699
4383 -0.19744
4393 -0.1979
4403 -0.19835
4413 -0.1988
4423 -0.19925
4433 -0.19968
4444 -0.20011
4454 -0.20054
4464 -0.20096
4474 -0.2014
4484 -0.20182
4494 -0.20222
4504 -0.20264
4514 -0.20305
4524 -0.20343
4534 -0.20381
4545 -0.2042
4555 -0.20461
4565 -0.20501
4575 -0.20543
4585 -0.20585
4595 -0.20625
4605 -0.20667
4615 -0.20707
4625 -0.20745
4635 -0.20784
4646 -0.20823
4656 -0.20861
4666 -0.20896
4676 -0.20933
4686 -0.20969
4696 -0.21007
4706 -0.21045
4716 -0.21082
4726 -0.21121
4736 -0.21158
4747 -0.21193
4757 -0.21228
4767 -0.21265
4777 -0.21302
4787 -0.21339
4797 -0.21375
4807 -0.21413
4817 -0.21449
4827 -0.21485
4837 -0.21519
4848 -0.21556
4858 -0.2159
4868 -0.21626
4878 -0.21662
4888 -0.21698
4898 -0.21735
4908 -0.21774
4918 -0.21812
4928 -0.21848
4938 -0.21888
4949 -0.21925
4959 -0.21965
4969 -0.22003
4979 -0.2204
4989 -0.22075
4999 -0.22111
5009 -0.22147
5019 -0.22182
5029 -0.22218
5039 -0.22254
5050 -0.22291
5060 -0.22327
5070 -0.22367
5080 -0.22405
5090 -0.22441
5100 -0.22476
5110 -0.22509
5120 -0.22545
5130 -0.22579
5140 -0.22616
5151 -0.22651
5161 -0.22689
5171 -0.22726
5181 -0.22765
5191 -0.22803
5201 -0.22839
5211 -0.22873
5221 -0.2291
5231 -0.22946
5241 -0.2298
5252 -0.23017
5262 -0.23052
5272 -0.23086
5282 -0.23122
5292 -0.23157
5302 -0.23194
5312 -0.2323
5322 -0.23268
5332 -0.23305
5342 -0.23341
5353 -0.23379
5363 -0.23415
5373 -0.23451
5383 -0.23488
5393 -0.23528
5403 -0.23566
5413 -0.23603
5423 -0.23638
5433 -0.23671
5443 -0.23707
5454 -0.23741
5464 -0.23774
5474 -0.23806
5484 -0.2384
5494 -0.23873
5504 -0.23904
5514 -0.23937
5524 -0.2397
5534 -0.24001
5544 -0.24032
5555 -0.24065
5565 -0.24096
5575 -0.24126
5585 -0.24154
5595 -0.24184
5605 -0.24214
5615 -0.24243
5625 -0.24271
5635 -0.243
5645 -0.24329
5656 -0.24359
5666 -0.24391
5676 -0.2442
5686 -0.24449
5696 -0.24476
5706 -0.24501
5716 -0.24529
5726 -0.24562
5736 -0.24593
5746 -0.24622
5757 -0.2465
5767 -0.24677
5777 -0.24702
5787 -0.24726
5797 -0.24749
5807 -0.24771
5817 -0.24792
5827 -0.24815
5837 -0.24843
5847 -0.2487
5858 -0.24895
5868 -0.24919
5878 -0.24942
5888 -0.24964
5898 -0.24985
5908 -0.25013
5918 -0.25041
5928 -0.25068
5938 -0.25093
5948 -0.25117
5959 -0.2514
5969 -0.25162
5979 -0.25187
5989 -0.25216
5999 -0.25244
6009 -0.2527
6019 -0.25295
6029 -0.25319
6039 -0.25341
6049 -0.25363
6060 -0.25385
6070 -0.25413
6080 -0.25441
6090 -0.25467
6100 -0.25492
6110 -0.25516
6120 -0.25538
6130 -0.2556
6140 -0.2558
6150 -0.25603
6161 -0.25631
6171 -0.25657
6181 -0.25682
6191 -0.25706
6201 -0.25729
6211 -0.25751
6221 -0.25771
6231 -0.25799
6241 -0.25827
6251 -0.25853
6262 -0.25878
6272 -0.25902
6282 -0.25925
6292 -0.25946
6302 -0.25967
6312 -0.25987
6322 -0.26009
6332 -0.26036
6342 -0.26062
6352 -0.26087
6363 -0.2611
6373 -0.26132
6383 -0.26153
6393 -0.26173
6403 -0.26192
6413 -0.26219
6423 -0.26246
6433 -0.26271
6443 -0.26294
6453 -0.26317
6464 -0.26339
6474 -0.26359
6484 -0.26387
6494 -0.26414
6504 -0.26441
6514 -0.26466
6524 -0.2649
6534 -0.26512
6544 -0.26534
6554 -0.26559
6565 -0.26588
6575 -0.26616
6585 -0.26642
6595 -0.26666
6605 -0.2669
6615 -0.26712
6625 -0.26734
6635 -0.26754
6645 -0.26773
6655 -0.26794
6666 -0.26821
6676 -0.26846
6686 -0.26871
6696 -0.26894
6706 -0.26916
6716 -0.26937
6726 -0.26957
6736 -0.26976
6746 -0.26994
6756 -0.27011
6767 -0.27036
6777 -0.27061
6787 -0.27084
6797 -0.27106
6807 -0.27127
6817 -0.27147
6827 -0.27167
6837 -0.27185
6847 -0.27202
6857 -0.27219
6868 -0.27234
6878 -0.2725
6888 -0.27273
6898 -0.27296
6908 -0.27317
6918 -0.27338
6928 -0.27357
6938 -0.27375
6948 -0.27393
6958 -0.2741
6969 -0.27428
6979 -0.27452
6989 -0.27476
6999 -0.27498
7009 -0.27519
7019 -0.27539
7029 -0.27558
7039 -0.27576
7049 -0.27594
7059 -0.27616
7070 -0.27641
7080 -0.27665
7090 -0.27687
7100 -0.27709
7110 -0.27729
7120 -0.27748
7130 -0.27767
7140 -0.27784
7150 -0.27801
7160 -0.27817
7171 -0.27832
7181 -0.27852
7191 -0.27875
7201 -0.27897
7211 -0.27918
7221 -0.27937
7231 -0.27956
7241 -0.27974
7251 -0.27991
7261 -0.28007
7272 -0.28022
7282 -0.28037
7292 -0.28054
7302 -0.28076
7312 -0.28098
7322 -0.28118
7332 -0.28138
7342 -0.28156
7352 -0.28174
7362 -0.2819
7373 -0.28206
7383 -0.28221
7393 -0.28236
7403 -0.28259
7413 -0.28281
7423 -0.28302
7433 -0.28322
7443 -0.28341
7453 -0.28359
7463 -0.28377
7474 -0.28393
7484 -0.28409
7494 -0.28423
7504 -0.28437
7514 -0.28456
7524 -0.28478
7534 -0.28499
7544 -0.28519
7554 -0.28538
7564 -0.28556
7575 -0.28573
7585 -0.28589
7595 -0.28605
7605 -0.28619
7615 -0.28633
7625 -0.28647
7635 -0.28659
7645 -0.28671
7655 -0.28686
7665 -0.28706
7676 -0.28726
7686 -0.28744
7696 -0.28762
7706 -0.28778
7716 -0.28794
7726 -0.28809
7736 -0.28823
7746 -0.28837
7756 -0.28854
7766 -0.28876
7777 -0.28896
7787 -0.28916
7797 -0.28934
7807 -0.28952
7817 -0.28969
7827 -0.28985
7837 -0.29
7847 -0.29015
7857 -0.29029
7867 -0.29042
7878 -0.2906
7888 -0.29081
7898 -0.29101
7908 -0.29121
7918 -0.29139
7928 -0.29156
7938 -0.29172
7948 -0.29188
7958 -0.29203
7968 -0.29217
7979 -0.29231
7989 -0.29243
7999 -0.29264
8009 -0.29285
8019 -0.29305
8029 -0.29323
8039 -0.29341
8049 -0.29358
8059 -0.29374
8069 -0.2939
8080 -0.29404
8090 -0.29418
8100 -0.29431
8110 -0.29444
8120 -0.29456
8130 -0.29467
8140 -0.29478
8150 -0.29496
8160 -0.29515
8170 -0.29533
8181 -0.2955
8191 -0.29566
8201 -0.29582
8211 -0.29596
8221 -0.2961
8231 -0.29624
8241 -0.29636
8251 -0.29648
8261 -0.2966
8271 -0.29671
8282 -0.29681
8292 -0.29691
8302 -0.297
8312 -0.29709
8322 -0.29727
8332 -0.29744
8342 -0.2976
8352 -0.29776
8362 -0.2979
8372 -0.29804
8383 -0.29818
8393 -0.29831
8403 -0.29843
8413 -0.29854
8423 -0.29865
8433 -0.29876
8443 -0.29885
8453 -0.29895
8463 -0.29904
8473 -0.29912
8484 -0.29926
8494 -0.29943
8504 -0.29959
8514 -0.29975
8524 -0.29989
8534 -0.30003
8544 -0.30017
8554 -0.30029
8564 -0.30041
8574 -0.30052
8585 -0.30063
8595 -0.30073
8605 -0.30083
8615 -0.30093
8625 -0.30101
8635 -0.3011
8645 -0.30118
8655 -0.30125
8665 -0.30133
8675 -0.30147
8686 -0.30163
8696 -0.30178
8706 -0.30192
8716 -0.30206
8726 -0.30219
8736 -0.30231
8746 -0.30242
8756 -0.30254
8766 -0.30264
8776 -0.30274
8787 -0.30284
8797 -0.30293
8807 -0.30301
8817 -0.30309
8827 -0.30317
8837 -0.30325
8847 -0.30332
8857 -0.30338
8867 -0.30345
8877 -0.30351
8888 -0.30357
8898 -0.30362
8908 -0.30367
8918 -0.3038
8928 -0.30394
8938 -0.30407
8948 -0.3042
8958 -0.30432
8968 -0.30443
8978 -0.30454
8989 -0.30464
8999 -0.30474
9009 -0.30483
9019 -0.30492
9029 -0.305
9039 -0.30508
9049 -0.30516
9059 -0.30523
9069 -0.3053
9079 -0.30537
9090 -0.30543
9100 -0.30549
9110 -0.30554
9120 -0.3056
9130 -0.30565
9140 -0.3057
9150 -0.30583
9160 -0.30597
9170 -0.30609
9180 -0.30622
9191 -0.30633
9201 -0.30644
9211 -0.30655
9221 -0.30665
9231 -0.30674
9241 -0.30683
9251 -0.30692
9261 -0.307
9271 -0.30708
9281 -0.30715
9292 -0.30722
9302 -0.30729
9312 -0.30735
9322 -0.30742
9332 -0.30747
9342 -0.30753
9352 -0.30758
9362 -0.30763
9372 -0.30768
9382 -0.30772
9393 -0.30777
9403 -0.3079
9413 -0.30803
9423 -0.30815
9433 -0.30827
9443 -0.30838
9453 -0.30849
9463 -0.30859
9473 -0.30868
9483 -0.30878
9494 -0.30886
};
\addlegendentry{$w_\mathrm{ce}$}

\addplot [very thin, Green, opacity=0.2, forget plot]
table {%
0 -0.025391
10 -0.025391
20 -0.025391
30 -0.025269
40 -0.025146
50 -0.025146
60 -0.025146
70 -0.025146
80 -0.025146
90 -0.025146
101 -0.025146
111 -0.025146
121 -0.025146
131 -0.025146
141 -0.025146
151 -0.025146
161 -0.025146
171 -0.025146
181 -0.025269
191 -0.025269
202 -0.025269
212 -0.025269
222 -0.025391
232 -0.025391
242 -0.025513
252 -0.025635
262 -0.025635
272 -0.025635
282 -0.025757
292 -0.025757
303 -0.025757
313 -0.025879
323 -0.025879
333 -0.025879
343 -0.025879
353 -0.026001
363 -0.026001
373 -0.026123
383 -0.026245
393 -0.026489
404 -0.026611
414 -0.026733
424 -0.026855
434 -0.0271
444 -0.027344
454 -0.027588
464 -0.027832
474 -0.028198
484 -0.02832
494 -0.028564
505 -0.028564
515 -0.028687
525 -0.028809
535 -0.028931
545 -0.029175
555 -0.029297
565 -0.029541
575 -0.029785
585 -0.029907
595 -0.030029
606 -0.030029
616 -0.030273
626 -0.030518
636 -0.030762
646 -0.031006
656 -0.030884
666 -0.03064
676 -0.030518
686 -0.03064
696 -0.030762
707 -0.030762
717 -0.031006
727 -0.03125
737 -0.031494
747 -0.031738
757 -0.031982
767 -0.032227
777 -0.032715
787 -0.033203
797 -0.033691
808 -0.033936
818 -0.03418
828 -0.034424
838 -0.034668
848 -0.034912
858 -0.035156
868 -0.036377
878 -0.037109
888 -0.037354
898 -0.037842
909 -0.037842
919 -0.03833
929 -0.038574
939 -0.038574
949 -0.039307
959 -0.039795
969 -0.040039
979 -0.040283
989 -0.040527
999 -0.041016
1010 -0.041504
1020 -0.041748
1030 -0.042236
1040 -0.042725
1050 -0.043457
1060 -0.043945
1070 -0.044189
1080 -0.044434
1090 -0.044678
1100 -0.044922
1111 -0.045166
1121 -0.04541
1131 -0.045898
1141 -0.046143
1151 -0.046631
1161 -0.047119
1171 -0.047363
1181 -0.047607
1191 -0.04834
1201 -0.049072
1212 -0.049561
1222 -0.050049
1232 -0.050537
1242 -0.051025
1252 -0.051514
1262 -0.052002
1272 -0.05249
1282 -0.052979
1292 -0.053711
1302 -0.054199
1313 -0.054901
1323 -0.055176
1333 -0.055878
1343 -0.057129
1353 -0.057831
1363 -0.058105
1373 -0.05835
1383 -0.058838
1393 -0.059326
1403 -0.059814
1414 -0.060272
1424 -0.060547
1434 -0.061035
1444 -0.061523
1454 -0.062012
1464 -0.0625
1474 -0.063416
1484 -0.063904
1494 -0.064392
1504 -0.064941
1515 -0.06543
1525 -0.066833
1535 -0.067383
1545 -0.067871
1555 -0.068359
1565 -0.069336
1575 -0.069824
1585 -0.070312
1595 -0.070801
1605 -0.071289
1616 -0.071777
1626 -0.072266
1636 -0.073242
1646 -0.074158
1656 -0.075195
1666 -0.075684
1676 -0.076172
1686 -0.077148
1696 -0.077637
1706 -0.078125
1717 -0.078613
1727 -0.079102
1737 -0.07959
1747 -0.080017
1757 -0.080078
1767 -0.080566
1777 -0.081055
1787 -0.081482
1797 -0.081543
1807 -0.08252
1818 -0.083496
1828 -0.083984
1838 -0.084473
1848 -0.084961
1858 -0.085449
1868 -0.085938
1878 -0.086426
1888 -0.086914
1898 -0.087402
1908 -0.087891
1919 -0.088379
1929 -0.088867
1939 -0.089355
1949 -0.089844
1959 -0.090332
1969 -0.09082
1979 -0.091309
1989 -0.091797
1999 -0.092285
2009 -0.093262
2020 -0.09375
2030 -0.094238
2040 -0.094727
2050 -0.095703
2060 -0.096619
2070 -0.097168
2080 -0.097656
2090 -0.098145
2100 -0.099121
2110 -0.099121
2121 -0.099609
2131 -0.1001
2141 -0.10059
2151 -0.10107
2161 -0.10156
2171 -0.10205
2181 -0.10254
2191 -0.10303
2201 -0.10352
2211 -0.10443
2222 -0.10498
2232 -0.10547
2242 -0.10596
2252 -0.10693
2262 -0.10742
2272 -0.10791
2282 -0.1084
2292 -0.10938
2302 -0.10986
2312 -0.11084
2323 -0.11133
2333 -0.11133
2343 -0.11133
2353 -0.11182
2363 -0.11182
2373 -0.1123
2383 -0.11279
2393 -0.11328
2403 -0.11377
2413 -0.11426
2424 -0.11475
2434 -0.11572
2444 -0.11621
2454 -0.11719
2464 -0.11853
2474 -0.11914
2484 -0.12012
2494 -0.12061
2504 -0.12158
2514 -0.12292
2525 -0.12354
2535 -0.12402
2545 -0.12451
2555 -0.125
2565 -0.125
2575 -0.12598
2585 -0.12695
2595 -0.12695
2605 -0.12793
2615 -0.12793
2626 -0.12891
2636 -0.12988
2646 -0.13086
2656 -0.13086
2666 -0.13086
2676 -0.13184
2686 -0.13184
2696 -0.13281
2706 -0.13281
2716 -0.13281
2727 -0.13379
2737 -0.13379
2747 -0.13452
2757 -0.13477
2767 -0.13574
2777 -0.13574
2787 -0.13574
2797 -0.13672
2807 -0.1377
2817 -0.13867
2828 -0.13965
2838 -0.13965
2848 -0.14062
2858 -0.14062
2868 -0.14062
2878 -0.1416
2888 -0.14258
2898 -0.14258
2908 -0.14355
2918 -0.14355
2929 -0.14355
2939 -0.14453
2949 -0.14453
2959 -0.14551
2969 -0.14551
2979 -0.14551
2989 -0.14648
2999 -0.14648
3009 -0.14648
3019 -0.14746
3030 -0.14746
3040 -0.14844
3050 -0.14941
3060 -0.14941
3070 -0.15112
3080 -0.15137
3090 -0.15234
3100 -0.15234
3110 -0.15234
3120 -0.15332
3131 -0.15332
3141 -0.1543
3151 -0.1543
3161 -0.15527
3171 -0.15527
3181 -0.15625
3191 -0.15698
3201 -0.15723
3211 -0.1582
3221 -0.1582
3232 -0.1582
3242 -0.15918
3252 -0.15918
3262 -0.16016
3272 -0.16016
3282 -0.16016
3292 -0.16113
3302 -0.16113
3312 -0.16113
3322 -0.16113
3333 -0.16211
3343 -0.16211
3353 -0.16211
3363 -0.16309
3373 -0.16309
3383 -0.16382
3393 -0.16406
3403 -0.16406
3413 -0.16406
3423 -0.16504
3434 -0.16577
3444 -0.16602
3454 -0.16602
3464 -0.16699
3474 -0.16797
3484 -0.16797
3494 -0.16895
3504 -0.16895
3514 -0.16895
3524 -0.16992
3535 -0.16992
3545 -0.17053
3555 -0.1709
3565 -0.17188
3575 -0.17188
3585 -0.17285
3595 -0.17285
3605 -0.17285
3615 -0.17383
3625 -0.17383
3636 -0.1748
3646 -0.17578
3656 -0.17578
3666 -0.17578
3676 -0.17676
3686 -0.17676
3696 -0.17773
3706 -0.17834
3716 -0.17871
3726 -0.17871
3737 -0.17969
3747 -0.17969
3757 -0.1803
3767 -0.18066
3777 -0.18066
3787 -0.18066
3797 -0.18164
3807 -0.18164
3817 -0.18262
3827 -0.18359
3838 -0.18359
3848 -0.18359
3858 -0.18457
3868 -0.18457
3878 -0.18457
3888 -0.18555
3898 -0.18555
3908 -0.18555
3918 -0.18555
3928 -0.18652
3939 -0.18652
3949 -0.1875
3959 -0.1875
3969 -0.18848
3979 -0.18848
3989 -0.18945
3999 -0.18945
4009 -0.18945
4019 -0.19043
4029 -0.19043
4040 -0.19104
4050 -0.19141
4060 -0.19141
4070 -0.19238
4080 -0.19238
4090 -0.19336
4100 -0.19397
4110 -0.19434
4120 -0.19531
4130 -0.19531
4141 -0.19531
4151 -0.19629
4161 -0.19629
4171 -0.19629
4181 -0.19629
4191 -0.19727
4201 -0.19727
4211 -0.19824
4221 -0.19824
4231 -0.19922
4242 -0.2002
4252 -0.2002
4262 -0.20081
4272 -0.20117
4282 -0.20178
4292 -0.20215
4302 -0.20312
4312 -0.20312
4322 -0.2041
4332 -0.2041
4343 -0.20508
4353 -0.20508
4363 -0.20605
4373 -0.20605
4383 -0.20605
4393 -0.20703
4403 -0.20703
4413 -0.20801
4423 -0.20801
4433 -0.20801
4444 -0.20898
4454 -0.20898
4464 -0.20996
4474 -0.20996
4484 -0.20996
4494 -0.20996
4504 -0.21094
4514 -0.21094
4524 -0.21094
4534 -0.21191
4545 -0.21191
4555 -0.21289
4565 -0.21289
4575 -0.21387
4585 -0.21387
4595 -0.21484
4605 -0.21484
4615 -0.21484
4625 -0.21484
4635 -0.21582
4646 -0.21582
4656 -0.21582
4666 -0.21582
4676 -0.2168
4686 -0.2168
4696 -0.21777
4706 -0.21777
4716 -0.21875
4726 -0.21875
4736 -0.21875
4747 -0.21875
4757 -0.21973
4767 -0.21973
4777 -0.2207
4787 -0.2207
4797 -0.2207
4807 -0.22168
4817 -0.22168
4827 -0.22168
4837 -0.22266
4848 -0.22266
4858 -0.22266
4868 -0.22363
4878 -0.22363
4888 -0.22461
4898 -0.22461
4908 -0.22559
4918 -0.22559
4928 -0.22559
4938 -0.22656
4949 -0.22656
4959 -0.22754
4969 -0.22754
4979 -0.22754
4989 -0.22754
4999 -0.22852
5009 -0.22852
5019 -0.22852
5029 -0.22949
5039 -0.22949
5050 -0.23047
5060 -0.23047
5070 -0.23145
5080 -0.23145
5090 -0.23145
5100 -0.23145
5110 -0.23242
5120 -0.23242
5130 -0.23242
5140 -0.2334
5151 -0.2334
5161 -0.23438
5171 -0.23438
5181 -0.23535
5191 -0.23535
5201 -0.23535
5211 -0.23633
5221 -0.23633
5231 -0.23633
5241 -0.2373
5252 -0.2373
5262 -0.2373
5272 -0.23828
5282 -0.23828
5292 -0.23828
5302 -0.23926
5312 -0.23926
5322 -0.24023
5332 -0.24023
5342 -0.24121
5353 -0.24121
5363 -0.24121
5373 -0.24219
5383 -0.24219
5393 -0.24316
5403 -0.24316
5413 -0.24316
5423 -0.24316
5433 -0.24316
5443 -0.24414
5454 -0.24414
5464 -0.24414
5474 -0.24463
5484 -0.24512
5494 -0.24512
5504 -0.24512
5514 -0.24609
5524 -0.24609
5534 -0.24609
5544 -0.24707
5555 -0.24707
5565 -0.24707
5575 -0.24707
5585 -0.24707
5595 -0.24805
5605 -0.24805
5615 -0.24805
5625 -0.24805
5635 -0.24902
5645 -0.24902
5656 -0.25
5666 -0.25
5676 -0.25
5686 -0.25
5696 -0.25
5706 -0.25
5716 -0.25195
5726 -0.25195
5736 -0.25195
5746 -0.25195
5757 -0.25195
5767 -0.25195
5777 -0.25195
5787 -0.25195
5797 -0.25195
5807 -0.25195
5817 -0.25195
5827 -0.25391
5837 -0.25391
5847 -0.25391
5858 -0.25391
5868 -0.25391
5878 -0.25391
5888 -0.25391
5898 -0.25391
5908 -0.25586
5918 -0.25586
5928 -0.25586
5938 -0.25586
5948 -0.25586
5959 -0.25586
5969 -0.25586
5979 -0.25781
5989 -0.25781
5999 -0.25781
6009 -0.25781
6019 -0.25781
6029 -0.25781
6039 -0.25781
6049 -0.25781
6060 -0.25977
6070 -0.25977
6080 -0.25977
6090 -0.25977
6100 -0.25977
6110 -0.25977
6120 -0.25977
6130 -0.25977
6140 -0.25977
6150 -0.26172
6161 -0.26172
6171 -0.26172
6181 -0.26172
6191 -0.26172
6201 -0.26172
6211 -0.26172
6221 -0.26172
6231 -0.26367
6241 -0.26367
6251 -0.26367
6262 -0.26367
6272 -0.26367
6282 -0.26367
6292 -0.26367
6302 -0.26367
6312 -0.26367
6322 -0.26562
6332 -0.26562
6342 -0.26562
6352 -0.26562
6363 -0.26562
6373 -0.26562
6383 -0.26562
6393 -0.26562
6403 -0.26562
6413 -0.26758
6423 -0.26758
6433 -0.26758
6443 -0.26758
6453 -0.26758
6464 -0.26758
6474 -0.26758
6484 -0.26953
6494 -0.26953
6504 -0.26953
6514 -0.26953
6524 -0.26953
6534 -0.26953
6544 -0.26953
6554 -0.27148
6565 -0.27148
6575 -0.27148
6585 -0.27148
6595 -0.27148
6605 -0.27148
6615 -0.27148
6625 -0.27148
6635 -0.27148
6645 -0.27148
6655 -0.27344
6666 -0.27344
6676 -0.27344
6686 -0.27344
6696 -0.27344
6706 -0.27344
6716 -0.27344
6726 -0.27344
6736 -0.27344
6746 -0.27344
6756 -0.27344
6767 -0.27539
6777 -0.27539
6787 -0.27539
6797 -0.27539
6807 -0.27539
6817 -0.27539
6827 -0.27539
6837 -0.27539
6847 -0.27539
6857 -0.27539
6868 -0.27539
6878 -0.27612
6888 -0.27734
6898 -0.27734
6908 -0.27734
6918 -0.27734
6928 -0.27734
6938 -0.27734
6948 -0.27734
6958 -0.27734
6969 -0.2793
6979 -0.2793
6989 -0.2793
6999 -0.2793
7009 -0.2793
7019 -0.2793
7029 -0.2793
7039 -0.2793
7049 -0.2793
7059 -0.28125
7070 -0.28125
7080 -0.28125
7090 -0.28125
7100 -0.28125
7110 -0.28125
7120 -0.28125
7130 -0.28125
7140 -0.28125
7150 -0.28125
7160 -0.28125
7171 -0.28125
7181 -0.2832
7191 -0.2832
7201 -0.2832
7211 -0.2832
7221 -0.2832
7231 -0.2832
7241 -0.2832
7251 -0.2832
7261 -0.2832
7272 -0.2832
7282 -0.2832
7292 -0.28516
7302 -0.28516
7312 -0.28516
7322 -0.28516
7332 -0.28516
7342 -0.28516
7352 -0.28516
7362 -0.28516
7373 -0.28516
7383 -0.28516
7393 -0.28564
7403 -0.28711
7413 -0.28711
7423 -0.28711
7433 -0.28711
7443 -0.28711
7453 -0.28711
7463 -0.28711
7474 -0.28711
7484 -0.28711
7494 -0.28711
7504 -0.28711
7514 -0.28906
7524 -0.28906
7534 -0.28906
7544 -0.28906
7554 -0.28906
7564 -0.28906
7575 -0.28906
7585 -0.28906
7595 -0.28906
7605 -0.28906
7615 -0.28906
7625 -0.28906
7635 -0.28906
7645 -0.28906
7655 -0.29102
7665 -0.29102
7676 -0.29102
7686 -0.29102
7696 -0.29102
7706 -0.29102
7716 -0.29102
7726 -0.29102
7736 -0.29102
7746 -0.29102
7756 -0.29297
7766 -0.29297
7777 -0.29297
7787 -0.29297
7797 -0.29297
7807 -0.29297
7817 -0.29297
7827 -0.29297
7837 -0.29297
7847 -0.29297
7857 -0.29297
7867 -0.29297
7878 -0.29492
7888 -0.29492
7898 -0.29492
7908 -0.29492
7918 -0.29492
7928 -0.29492
7938 -0.29492
7948 -0.29492
7958 -0.29492
7968 -0.29492
7979 -0.29492
7989 -0.29492
7999 -0.29688
8009 -0.29688
8019 -0.29688
8029 -0.29688
8039 -0.29688
8049 -0.29688
8059 -0.29688
8069 -0.29688
8080 -0.29688
8090 -0.29688
8100 -0.29688
8110 -0.29688
8120 -0.29688
8130 -0.29688
8140 -0.29688
8150 -0.29883
8160 -0.29883
8170 -0.29883
8181 -0.29883
8191 -0.29883
8201 -0.29883
8211 -0.29883
8221 -0.29883
8231 -0.29883
8241 -0.29883
8251 -0.29883
8261 -0.29883
8271 -0.29883
8282 -0.29883
8292 -0.29883
8302 -0.29883
8312 -0.29883
8322 -0.30078
8332 -0.30078
8342 -0.30078
8352 -0.30078
8362 -0.30078
8372 -0.30078
8383 -0.30078
8393 -0.30078
8403 -0.30078
8413 -0.30078
8423 -0.30078
8433 -0.30078
8443 -0.30078
8453 -0.30078
8463 -0.30078
8473 -0.30078
8484 -0.30273
8494 -0.30273
8504 -0.30273
8514 -0.30273
8524 -0.30273
8534 -0.30273
8544 -0.30273
8554 -0.30273
8564 -0.30273
8574 -0.30273
8585 -0.30273
8595 -0.30273
8605 -0.30273
8615 -0.30273
8625 -0.30273
8635 -0.30273
8645 -0.30273
8655 -0.30273
8665 -0.30273
8675 -0.30469
8686 -0.30469
8696 -0.30469
8706 -0.30469
8716 -0.30469
8726 -0.30469
8736 -0.30469
8746 -0.30469
8756 -0.30469
8766 -0.30469
8776 -0.30469
8787 -0.30469
8797 -0.30469
8807 -0.30469
8817 -0.30469
8827 -0.30469
8837 -0.30469
8847 -0.30469
8857 -0.30469
8867 -0.30469
8877 -0.30469
8888 -0.30469
8898 -0.30469
8908 -0.30469
8918 -0.30664
8928 -0.30664
8938 -0.30664
8948 -0.30664
8958 -0.30664
8968 -0.30664
8978 -0.30664
8989 -0.30664
8999 -0.30664
9009 -0.30664
9019 -0.30664
9029 -0.30664
9039 -0.30664
9049 -0.30664
9059 -0.30664
9069 -0.30664
9079 -0.30664
9090 -0.30664
9100 -0.30664
9110 -0.30664
9120 -0.30664
9130 -0.30664
9140 -0.30664
9150 -0.30859
9160 -0.30859
9170 -0.30859
9180 -0.30859
9191 -0.30859
9201 -0.30859
9211 -0.30859
9221 -0.30859
9231 -0.30859
9241 -0.30859
9251 -0.30859
9261 -0.30859
9271 -0.30859
9281 -0.30859
9292 -0.30859
9302 -0.30859
9312 -0.30859
9322 -0.30859
9332 -0.30859
9342 -0.30859
9352 -0.30859
9362 -0.30859
9372 -0.30859
9382 -0.30859
9393 -0.30884
9403 -0.31055
9413 -0.31055
9423 -0.31055
9433 -0.31055
9443 -0.31055
9453 -0.31055
9463 -0.31055
9473 -0.31055
9483 -0.31055
9494 -0.31055
};

\addplot [thick, Blue]
table {%
0 -1.2733e-11
10 2.2212e-07
20 1.827e-06
30 6.3773e-06
40 1.5736e-05
50 3.0037e-05
60 4.8095e-05
70 6.9952e-05
80 9.5403e-05
90 0.00012501
101 0.00015885
111 0.00019625
121 0.00023685
131 0.00027955
141 0.0003239
151 0.00036967
161 0.00041816
171 0.00046875
181 0.00052188
191 0.00058036
202 0.00064378
212 0.00071088
222 0.00078051
232 0.00085271
242 0.00092802
252 0.0010088
262 0.0010968
272 0.0011906
282 0.0012884
292 0.0013895
303 0.0014942
313 0.0016014
323 0.0017103
333 0.0018207
343 0.0019344
353 0.0020533
363 0.0021792
373 0.0023137
383 0.0024565
393 0.0026073
404 0.0027675
414 0.0029391
424 0.0031211
434 0.003311
444 0.0035065
454 0.0037065
464 0.0039088
474 0.0041122
484 0.0043156
494 0.0045224
505 0.0047322
515 0.0049438
525 0.0051581
535 0.0053738
545 0.0055916
555 0.0058106
565 0.0060303
575 0.0062487
585 0.0064649
595 0.0066839
606 0.0069095
616 0.0071388
626 0.0073699
636 0.0076004
646 0.007832
656 0.0080693
666 0.0083197
676 0.0085788
686 0.0088443
696 0.0091174
707 0.0093944
717 0.009671
727 0.0099478
737 0.010225
747 0.010503
757 0.010782
767 0.011066
777 0.01135
787 0.011636
797 0.01193
808 0.012236
818 0.012548
828 0.012861
838 0.013173
848 0.013484
858 0.01379
868 0.01409
878 0.014387
888 0.014685
898 0.014986
909 0.015292
919 0.015602
929 0.015914
939 0.016227
949 0.016538
959 0.016855
969 0.01718
979 0.017505
989 0.017829
999 0.018154
1010 0.018481
1020 0.018812
1030 0.019143
1040 0.019473
1050 0.019801
1060 0.020128
1070 0.020455
1080 0.020783
1090 0.02111
1100 0.021434
1111 0.021755
1121 0.022072
1131 0.022386
1141 0.022697
1151 0.023005
1161 0.023307
1171 0.023609
1181 0.023908
1191 0.024203
1201 0.024493
1212 0.024782
1222 0.025073
1232 0.025368
1242 0.025666
1252 0.025964
1262 0.02626
1272 0.026555
1282 0.02685
1292 0.027145
1302 0.027439
1313 0.027736
1323 0.028036
1333 0.028339
1343 0.028644
1353 0.028954
1363 0.029267
1373 0.029582
1383 0.029893
1393 0.030203
1403 0.030511
1414 0.030817
1424 0.031119
1434 0.031419
1444 0.031718
1454 0.032019
1464 0.032319
1474 0.032618
1484 0.032916
1494 0.03322
1504 0.033526
1515 0.033832
1525 0.03414
1535 0.034459
1545 0.034787
1555 0.035121
1565 0.035463
1575 0.035815
1585 0.03618
1595 0.03656
1605 0.036953
1616 0.037348
1626 0.037741
1636 0.038134
1646 0.038529
1656 0.038926
1666 0.039327
1676 0.039727
1686 0.040121
1696 0.040516
1706 0.040914
1717 0.041307
1727 0.04169
1737 0.042065
1747 0.042436
1757 0.042805
1767 0.043167
1777 0.04352
1787 0.043866
1797 0.044207
1807 0.044544
1818 0.044876
1828 0.045208
1838 0.045542
1848 0.045883
1858 0.046225
1868 0.046575
1878 0.046932
1888 0.047295
1898 0.047664
1908 0.048041
1919 0.048419
1929 0.048794
1939 0.049163
1949 0.049525
1959 0.04988
1969 0.050233
1979 0.050584
1989 0.050933
1999 0.051276
2009 0.051616
2020 0.051951
2030 0.052286
2040 0.052623
2050 0.052965
2060 0.053307
2070 0.053651
2080 0.053995
2090 0.054339
2100 0.054686
2110 0.055039
2121 0.0554
2131 0.055768
2141 0.056133
2151 0.056504
2161 0.056883
2171 0.057276
2181 0.057675
2191 0.058078
2201 0.058482
2211 0.058898
2222 0.059322
2232 0.059744
2242 0.060166
2252 0.060587
2262 0.060998
2272 0.061408
2282 0.06182
2292 0.06223
2302 0.062646
2312 0.06308
2323 0.063536
2333 0.064015
2343 0.064507
2353 0.065005
2363 0.065503
2373 0.065991
2383 0.066464
2393 0.066938
2403 0.06739
2413 0.067843
2424 0.068274
2434 0.068685
2444 0.069099
2454 0.069509
2464 0.069915
2474 0.070326
2484 0.070745
2494 0.071163
2504 0.071575
2514 0.071966
2525 0.072358
2535 0.072735
2545 0.073106
2555 0.07347
2565 0.073819
2575 0.074173
2585 0.074511
2595 0.074855
2605 0.075193
2615 0.075537
2626 0.07588
2636 0.076229
2646 0.076581
2656 0.076949
2666 0.077335
2676 0.077732
2686 0.07813
2696 0.078512
2706 0.078898
2716 0.079277
2727 0.079651
2737 0.080024
2747 0.080385
2757 0.080728
2767 0.081075
2777 0.081409
2787 0.081742
2797 0.082066
2807 0.0824
2817 0.082742
2828 0.083089
2838 0.08344
2848 0.083801
2858 0.084162
2868 0.084521
2878 0.084877
2888 0.085233
2898 0.085592
2908 0.085952
2918 0.086314
2929 0.086682
2939 0.087053
2949 0.08743
2959 0.087815
2969 0.088205
2979 0.088595
2989 0.088985
2999 0.089361
3009 0.08974
3019 0.090117
3030 0.090486
3040 0.090841
3050 0.091198
3060 0.091544
3070 0.091891
3080 0.09222
3090 0.092557
3100 0.092899
3110 0.093238
3120 0.093574
3131 0.093916
3141 0.094251
3151 0.094585
3161 0.094902
3171 0.095227
3181 0.095537
3191 0.095831
3201 0.096121
3211 0.096424
3221 0.096746
3232 0.097086
3242 0.097426
3252 0.097772
3262 0.098114
3272 0.098464
3282 0.098831
3292 0.099215
3302 0.099602
3312 0.099986
3322 0.10037
3333 0.10075
3343 0.10112
3353 0.10148
3363 0.10184
3373 0.1022
3383 0.10257
3393 0.10295
3403 0.10334
3413 0.10373
3423 0.1041
3434 0.10446
3444 0.10482
3454 0.10517
3464 0.10552
3474 0.10585
3484 0.10618
3494 0.1065
3504 0.10681
3514 0.10713
3524 0.10743
3535 0.10771
3545 0.10799
3555 0.10825
3565 0.10852
3575 0.10879
3585 0.10906
3595 0.10933
3605 0.1096
3615 0.10985
3625 0.11009
3636 0.11032
3646 0.11053
3656 0.11074
3666 0.11094
3676 0.11115
3686 0.11135
3696 0.11157
3706 0.11177
3716 0.11198
3726 0.11219
3737 0.11241
3747 0.11261
3757 0.11282
3767 0.11304
3777 0.11324
3787 0.11346
3797 0.11367
3807 0.11388
3817 0.11408
3827 0.11428
3838 0.11447
3848 0.11467
3858 0.11488
3868 0.11509
3878 0.11531
3888 0.11554
3898 0.11578
3908 0.11603
3918 0.11629
3928 0.11655
3939 0.11682
3949 0.1171
3959 0.11736
3969 0.11762
3979 0.11788
3989 0.11813
3999 0.11839
4009 0.11864
4019 0.11888
4029 0.11911
4040 0.11932
4050 0.11953
4060 0.11972
4070 0.11991
4080 0.12009
4090 0.12028
4100 0.12047
4110 0.12064
4120 0.12082
4130 0.121
4141 0.12118
4151 0.12135
4161 0.12153
4171 0.1217
4181 0.12186
4191 0.12205
4201 0.12224
4211 0.12243
4221 0.12262
4231 0.12283
4242 0.12303
4252 0.12322
4262 0.12341
4272 0.12358
4282 0.12374
4292 0.1239
4302 0.12405
4312 0.12419
4322 0.12433
4332 0.12446
4343 0.12459
4353 0.12476
4363 0.12496
4373 0.12518
4383 0.12541
4393 0.12563
4403 0.12584
4413 0.12604
4423 0.12625
4433 0.12648
4444 0.12669
4454 0.1269
4464 0.1271
4474 0.12733
4484 0.12755
4494 0.1278
4504 0.12804
4514 0.12827
4524 0.12852
4534 0.12878
4545 0.12903
4555 0.12925
4565 0.12942
4575 0.12959
4585 0.12979
4595 0.12998
4605 0.13017
4615 0.13039
4625 0.13061
4635 0.13086
4646 0.1311
4656 0.13134
4666 0.1316
4676 0.13185
4686 0.13207
4696 0.1323
4706 0.13253
4716 0.13278
4726 0.13302
4736 0.13328
4747 0.13354
4757 0.13379
4767 0.13403
4777 0.13426
4787 0.13447
4797 0.13468
4807 0.13487
4817 0.13506
4827 0.13524
4837 0.13543
4848 0.13564
4858 0.13583
4868 0.13602
4878 0.1362
4888 0.13633
4898 0.13644
4908 0.13655
4918 0.13666
4928 0.13675
4938 0.1368
4949 0.13684
4959 0.13688
4969 0.13692
4979 0.13696
4989 0.137
4999 0.13703
5009 0.13706
5019 0.13709
5029 0.13712
5039 0.13712
5050 0.1371
5060 0.13708
5070 0.13706
5080 0.13705
5090 0.13708
5100 0.13711
5110 0.13714
5120 0.13717
5130 0.13717
5140 0.13714
5151 0.13712
5161 0.1371
5171 0.13705
5181 0.13699
5191 0.13693
5201 0.13687
5211 0.13682
5221 0.13676
5231 0.13671
5241 0.13667
5252 0.13662
5262 0.13658
5272 0.13654
5282 0.1365
5292 0.13646
5302 0.13643
5312 0.13639
5322 0.13631
5332 0.13624
5342 0.13616
5353 0.13614
5363 0.13608
5373 0.13602
5383 0.13595
5393 0.1359
5403 0.13584
5413 0.13579
5423 0.13574
5433 0.13569
5443 0.13565
5454 0.1356
5464 0.13555
5474 0.13547
5484 0.13539
5494 0.13531
5504 0.13523
5514 0.13516
5524 0.1351
5534 0.13507
5544 0.13506
5555 0.13508
5565 0.13511
5575 0.13514
5585 0.13517
5595 0.1352
5605 0.13523
5615 0.13525
5625 0.13528
5635 0.1353
5645 0.13531
5656 0.13529
5666 0.13527
5676 0.13527
5686 0.13529
5696 0.13531
5706 0.13533
5716 0.13535
5726 0.13537
5736 0.13539
5746 0.13541
5757 0.13542
5767 0.13544
5777 0.13545
5787 0.13547
5797 0.13548
5807 0.13549
5817 0.13551
5827 0.13552
5837 0.13553
5847 0.13549
5858 0.13546
5868 0.13542
5878 0.13539
5888 0.13536
5898 0.13533
5908 0.13531
5918 0.13528
5928 0.13524
5938 0.13517
5948 0.1351
5959 0.13504
5969 0.13498
5979 0.13492
5989 0.13486
5999 0.13481
6009 0.13476
6019 0.13471
6029 0.13467
6039 0.13461
6049 0.13453
6060 0.13444
6070 0.13436
6080 0.13429
6090 0.13422
6100 0.13415
6110 0.13407
6120 0.13396
6130 0.13386
6140 0.13376
6150 0.13366
6161 0.13357
6171 0.13349
6181 0.13341
6191 0.1333
6201 0.13318
6211 0.13306
6221 0.13296
6231 0.13285
6241 0.13276
6251 0.13266
6262 0.13258
6272 0.13249
6282 0.13241
6292 0.13234
6302 0.13226
6312 0.13219
6322 0.13213
6332 0.13207
6342 0.13201
6352 0.13193
6363 0.13183
6373 0.13174
6383 0.13165
6393 0.13153
6403 0.1314
6413 0.13128
6423 0.13117
6433 0.13106
6443 0.13094
6453 0.1308
6464 0.13066
6474 0.13052
6484 0.1304
6494 0.13023
6504 0.13007
6514 0.12992
6524 0.12977
6534 0.12961
6544 0.12943
6554 0.12926
6565 0.1291
6575 0.12892
6585 0.12873
6595 0.12854
6605 0.12837
6615 0.12821
6625 0.12805
6635 0.1279
6645 0.12776
6655 0.12762
6666 0.12747
6676 0.12732
6686 0.12719
6696 0.12706
6706 0.12692
6716 0.12677
6726 0.12664
6736 0.12649
6746 0.12635
6756 0.12621
6767 0.12605
6777 0.12591
6787 0.12577
6797 0.12563
6807 0.12551
6817 0.12537
6827 0.12523
6837 0.1251
6847 0.12496
6857 0.12481
6868 0.12468
6878 0.12453
6888 0.12439
6898 0.12422
6908 0.12407
6918 0.12393
6928 0.12379
6938 0.12363
6948 0.12349
6958 0.12332
6969 0.12317
6979 0.12301
6989 0.12285
6999 0.12269
7009 0.12253
7019 0.12236
7029 0.1222
7039 0.12204
7049 0.12187
7059 0.12169
7070 0.12152
7080 0.12136
7090 0.1212
7100 0.12103
7110 0.12086
7120 0.12069
7130 0.12052
7140 0.12036
7150 0.12018
7160 0.12001
7171 0.11985
7181 0.1197
7191 0.11954
7201 0.11937
7211 0.1192
7221 0.11903
7231 0.11887
7241 0.11871
7251 0.11857
7261 0.11843
7272 0.11827
7282 0.11812
7292 0.11797
7302 0.11781
7312 0.11766
7322 0.11749
7332 0.11734
7342 0.11718
7352 0.11704
7362 0.11689
7373 0.11674
7383 0.11658
7393 0.11641
7403 0.11626
7413 0.11611
7423 0.11595
7433 0.11579
7443 0.11564
7453 0.1155
7463 0.11537
7474 0.11524
7484 0.11512
7494 0.11498
7504 0.11485
7514 0.11471
7524 0.11457
7534 0.11443
7544 0.1143
7554 0.11417
7564 0.11403
7575 0.1139
7585 0.11376
7595 0.11362
7605 0.11349
7615 0.11336
7625 0.11321
7635 0.11307
7645 0.11294
7655 0.11281
7665 0.11267
7676 0.11253
7686 0.11239
7696 0.11224
7706 0.1121
7716 0.11197
7726 0.11182
7736 0.11167
7746 0.11152
7756 0.11136
7766 0.11119
7777 0.11103
7787 0.11087
7797 0.11071
7807 0.11055
7817 0.11038
7827 0.11021
7837 0.11004
7847 0.10987
7857 0.1097
7867 0.10953
7878 0.10936
7888 0.10919
7898 0.10903
7908 0.10888
7918 0.10871
7928 0.10855
7938 0.10839
7948 0.10822
7958 0.10806
7968 0.10789
7979 0.10772
7989 0.10754
7999 0.10736
8009 0.10717
8019 0.10699
8029 0.10682
8039 0.10666
8049 0.10648
8059 0.10631
8069 0.10615
8080 0.106
8090 0.10585
8100 0.10569
8110 0.10554
8120 0.10539
8130 0.10524
8140 0.10509
8150 0.10494
8160 0.10478
8170 0.10462
8181 0.10447
8191 0.10433
8201 0.10419
8211 0.10404
8221 0.10389
8231 0.10375
8241 0.10361
8251 0.10346
8261 0.10332
8271 0.10318
8282 0.10304
8292 0.10289
8302 0.10276
8312 0.10262
8322 0.10247
8332 0.10233
8342 0.1022
8352 0.10207
8362 0.10194
8372 0.1018
8383 0.10167
8393 0.10153
8403 0.10139
8413 0.10125
8423 0.10112
8433 0.10097
8443 0.10083
8453 0.1007
8463 0.10056
8473 0.10041
8484 0.10028
8494 0.10015
8504 0.10003
8514 0.099903
8524 0.099769
8534 0.099642
8544 0.099521
8554 0.099406
8564 0.099272
8574 0.099146
8585 0.099025
8595 0.09891
8605 0.098801
8615 0.098673
8625 0.098552
8635 0.098437
8645 0.098315
8655 0.098187
8665 0.098065
8675 0.09794
8686 0.097807
8696 0.09768
8706 0.097559
8716 0.097445
8726 0.097336
8736 0.097208
8746 0.097087
8756 0.096971
8766 0.096862
8776 0.09675
8787 0.096627
8797 0.09651
8807 0.096399
8817 0.096279
8827 0.096155
8837 0.096037
8847 0.095926
8857 0.095819
8867 0.095718
8877 0.095602
8888 0.095488
8898 0.095379
8908 0.095276
8918 0.095177
8928 0.095073
8938 0.094961
8948 0.094854
8958 0.094752
8968 0.094656
8978 0.094544
8989 0.094434
8999 0.094329
9009 0.094229
9019 0.094134
9029 0.094043
9039 0.093955
9049 0.093849
9059 0.093749
9069 0.093653
9079 0.093563
9090 0.093459
9100 0.093354
9110 0.093254
9120 0.093159
9130 0.093068
9140 0.092968
9150 0.092863
9160 0.092763
9170 0.092668
9180 0.092577
9191 0.092492
9201 0.09241
9211 0.092308
9221 0.092211
9231 0.09212
9241 0.092032
9251 0.091949
9261 0.09187
9271 0.091773
9281 0.091679
9292 0.091589
9302 0.091504
9312 0.091422
9322 0.091321
9332 0.091225
9342 0.091134
9352 0.091047
9362 0.090954
9372 0.090852
9382 0.090755
9393 0.090663
9403 0.090575
9413 0.090491
9423 0.090405
9433 0.090306
9443 0.090211
9453 0.090122
9463 0.090037
9473 0.089956
9483 0.089866
9494 0.08977
};
\addlegendentry{$w_\mathrm{reg}$}

\addplot [very thin, Blue, opacity=0.2, forget plot]
table {%
0 -1.2733e-11
10 1.2398e-05
20 5.3883e-05
30 0.00013447
40 0.00024986
50 0.00035095
60 0.0004406
70 0.00053787
80 0.00063324
90 0.00075531
101 0.00086594
111 0.00097275
121 0.0010681
131 0.0011444
141 0.0012207
151 0.0013046
161 0.0014038
171 0.0014954
181 0.0016251
191 0.0017929
202 0.0019455
212 0.0020752
222 0.002182
232 0.0023193
242 0.0024567
252 0.0026855
262 0.0029144
272 0.0030975
282 0.0032654
292 0.0034332
303 0.0036011
313 0.0037537
323 0.003891
333 0.0040283
343 0.0042419
353 0.0044861
363 0.0047607
373 0.0050659
383 0.0053711
393 0.0056763
404 0.0060425
414 0.0064392
424 0.0068359
434 0.0071411
444 0.0074463
454 0.0077209
464 0.0079346
474 0.0081787
484 0.0083618
494 0.008667
505 0.0089111
515 0.0091553
525 0.0094604
535 0.0097046
545 0.0099487
555 0.010193
565 0.010376
575 0.010559
585 0.010742
595 0.011108
606 0.011414
616 0.011719
626 0.011963
636 0.012207
646 0.012451
656 0.012878
666 0.013428
676 0.013794
686 0.014221
696 0.014587
707 0.014893
717 0.015198
727 0.015442
737 0.015747
747 0.015991
757 0.016357
767 0.016724
777 0.016968
787 0.017334
797 0.017944
808 0.018433
818 0.018799
828 0.019043
838 0.019409
848 0.019653
858 0.019775
868 0.02002
878 0.020264
888 0.02063
898 0.020996
909 0.021362
919 0.021851
929 0.022095
939 0.022461
949 0.022705
959 0.023193
969 0.023682
979 0.023926
989 0.024292
999 0.024658
1010 0.025024
1020 0.025391
1030 0.025757
1040 0.026001
1050 0.026367
1060 0.026611
1070 0.026978
1080 0.027344
1090 0.027588
1100 0.027832
1111 0.028076
1121 0.02832
1131 0.028564
1141 0.028809
1151 0.029053
1161 0.029297
1171 0.029541
1181 0.029785
1191 0.030029
1201 0.030273
1212 0.030518
1222 0.030884
1232 0.03125
1242 0.031494
1252 0.031952
1262 0.032227
1272 0.032471
1282 0.032715
1292 0.032959
1302 0.033203
1313 0.033691
1323 0.033936
1333 0.034424
1343 0.034668
1353 0.035156
1363 0.035614
1373 0.035889
1383 0.036133
1393 0.036377
1403 0.036621
1414 0.036865
1424 0.037109
1434 0.037354
1444 0.037598
1454 0.038086
1464 0.03833
1474 0.038574
1484 0.038818
1494 0.039307
1504 0.039551
1515 0.040009
1525 0.040283
1535 0.040985
1545 0.04126
1555 0.041748
1565 0.042236
1575 0.042969
1585 0.043671
1595 0.044189
1605 0.044891
1616 0.045166
1626 0.045624
1636 0.045898
1646 0.046387
1656 0.046875
1666 0.047363
1676 0.047607
1686 0.047852
1696 0.04834
1706 0.048828
1717 0.049072
1727 0.049316
1737 0.049561
1747 0.049805
1757 0.050049
1767 0.050293
1777 0.050537
1787 0.050781
1797 0.051025
1807 0.05127
1818 0.051514
1828 0.051758
1838 0.052246
1848 0.052734
1858 0.052979
1868 0.05368
1878 0.054169
1888 0.054443
1898 0.055145
1908 0.055634
1919 0.055908
1929 0.056152
1939 0.056396
1949 0.056641
1959 0.056885
1969 0.057129
1979 0.057617
1989 0.057861
1999 0.058105
2009 0.05835
2020 0.058594
2030 0.059052
2040 0.059326
2050 0.059814
2060 0.060059
2070 0.060547
2080 0.060791
2090 0.061249
2100 0.061523
2110 0.062225
2121 0.0625
2131 0.062988
2141 0.063477
2151 0.063965
2161 0.064453
2171 0.065369
2181 0.06543
2191 0.065918
2201 0.066406
2211 0.067383
2222 0.067871
2232 0.068359
2242 0.068359
2252 0.068848
2262 0.069336
2272 0.069763
2282 0.069824
2292 0.070312
2302 0.071228
2312 0.071777
2323 0.072754
2333 0.07373
2343 0.074219
2353 0.074707
2363 0.075195
2373 0.075684
2383 0.075684
2393 0.076172
2403 0.076172
2413 0.07666
2424 0.07666
2434 0.077026
2444 0.077148
2454 0.077637
2464 0.078125
2474 0.078613
2484 0.079102
2494 0.07959
2504 0.07959
2514 0.07959
2525 0.080078
2535 0.080078
2545 0.080566
2555 0.080566
2565 0.080933
2575 0.081055
2585 0.081421
2595 0.081543
2605 0.082031
2615 0.08252
2626 0.082886
2636 0.083008
2646 0.083496
2656 0.084473
2666 0.084961
2676 0.085449
2686 0.085938
2696 0.085938
2706 0.086426
2716 0.086914
2727 0.086914
2737 0.087402
2747 0.087402
2757 0.087402
2767 0.087891
2777 0.087891
2787 0.088379
2797 0.088379
2807 0.089233
2817 0.089722
2828 0.089844
2838 0.090332
2848 0.09082
2858 0.091309
2868 0.091797
2878 0.091797
2888 0.092285
2898 0.092773
2908 0.093262
2918 0.09375
2929 0.094238
2939 0.094604
2949 0.095093
2959 0.095703
2969 0.096191
2979 0.096191
2989 0.09668
2999 0.09668
3009 0.097168
3019 0.097656
3030 0.097656
3040 0.098145
3050 0.098145
3060 0.098633
3070 0.098633
3080 0.098633
3090 0.099121
3100 0.099609
3110 0.1001
3120 0.1001
3131 0.10059
3141 0.10107
3151 0.10107
3161 0.10107
3171 0.10156
3181 0.10156
3191 0.10156
3201 0.10205
3211 0.10254
3221 0.10352
3232 0.104
3242 0.10437
3252 0.10449
3262 0.10498
3272 0.10547
3282 0.10645
3292 0.10693
3302 0.10742
3312 0.10779
3322 0.10791
3333 0.1084
3343 0.1084
3353 0.1084
3363 0.10889
3373 0.10938
3383 0.10986
3393 0.11084
3403 0.11084
3413 0.11133
3423 0.11133
3434 0.11182
3444 0.11182
3454 0.1123
3464 0.1123
3474 0.1123
3484 0.11279
3494 0.11279
3504 0.11279
3514 0.11328
3524 0.11328
3535 0.11328
3545 0.11328
3555 0.11359
3565 0.11377
3575 0.11426
3585 0.11426
3595 0.11475
3605 0.11475
3615 0.11475
3625 0.11475
3636 0.11475
3646 0.11475
3656 0.11475
3666 0.11523
3676 0.11523
3686 0.11572
3696 0.11572
3706 0.11572
3716 0.11621
3726 0.11621
3737 0.1167
3747 0.1167
3757 0.11719
3767 0.11719
3777 0.11768
3787 0.11768
3797 0.11768
3807 0.11816
3817 0.11816
3827 0.11816
3838 0.11816
3848 0.11865
3858 0.11914
3868 0.11914
3878 0.11963
3888 0.12012
3898 0.12061
3908 0.12109
3918 0.12158
3928 0.12189
3939 0.12207
3949 0.12256
3959 0.12256
3969 0.12256
3979 0.12305
3989 0.12305
3999 0.12354
4009 0.12354
4019 0.12354
4029 0.12354
4040 0.12354
4050 0.12354
4060 0.12354
4070 0.12354
4080 0.12372
4090 0.12402
4100 0.12402
4110 0.12402
4120 0.12451
4130 0.12451
4141 0.12451
4151 0.125
4161 0.125
4171 0.125
4181 0.125
4191 0.12598
4201 0.12598
4211 0.12598
4221 0.12695
4231 0.12695
4242 0.12695
4252 0.12695
4262 0.12695
4272 0.12695
4282 0.12695
4292 0.12695
4302 0.12695
4312 0.12695
4322 0.12695
4332 0.12695
4343 0.12793
4353 0.12854
4363 0.12891
4373 0.12988
4383 0.12988
4393 0.12988
4403 0.12988
4413 0.12988
4423 0.13086
4433 0.13086
4444 0.13086
4454 0.13086
4464 0.13184
4474 0.13184
4484 0.13184
4494 0.13281
4504 0.13281
4514 0.13281
4524 0.13379
4534 0.13379
4545 0.13379
4555 0.13281
4565 0.13281
4575 0.13281
4585 0.13379
4595 0.13379
4605 0.13379
4615 0.13477
4625 0.13477
4635 0.13574
4646 0.13574
4656 0.13672
4666 0.13672
4676 0.13672
4686 0.13672
4696 0.13672
4706 0.1377
4716 0.1377
4726 0.1377
4736 0.13867
4747 0.13867
4757 0.13867
4767 0.13867
4777 0.13867
4787 0.13867
4797 0.13867
4807 0.13867
4817 0.13867
4827 0.13867
4837 0.13965
4848 0.13965
4858 0.13965
4868 0.13965
4878 0.13965
4888 0.13867
4898 0.13867
4908 0.13867
4918 0.13867
4928 0.13818
4938 0.1377
4949 0.1377
4959 0.1377
4969 0.1377
4979 0.1377
4989 0.1377
4999 0.1377
5009 0.1377
5019 0.1377
5029 0.1377
5039 0.13672
5050 0.13672
5060 0.13672
5070 0.13672
5080 0.13721
5090 0.1377
5100 0.1377
5110 0.1377
5120 0.1377
5130 0.13672
5140 0.13672
5151 0.13672
5161 0.13672
5171 0.13574
5181 0.13574
5191 0.13574
5201 0.13574
5211 0.13574
5221 0.13574
5231 0.13574
5241 0.13574
5252 0.13574
5262 0.13574
5272 0.13574
5282 0.13574
5292 0.13574
5302 0.13574
5312 0.13525
5322 0.13477
5332 0.13477
5342 0.13477
5353 0.13574
5363 0.13477
5373 0.13477
5383 0.13477
5393 0.13477
5403 0.13477
5413 0.13477
5423 0.13477
5433 0.13477
5443 0.13477
5454 0.13477
5464 0.13379
5474 0.13379
5484 0.13379
5494 0.13379
5504 0.13379
5514 0.13379
5524 0.13379
5534 0.13477
5544 0.13477
5555 0.13574
5565 0.13574
5575 0.13574
5585 0.13574
5595 0.13574
5605 0.13574
5615 0.13574
5625 0.13574
5635 0.13574
5645 0.13477
5656 0.13525
5666 0.13477
5676 0.13574
5686 0.13574
5696 0.13574
5706 0.13574
5716 0.13574
5726 0.13574
5736 0.13574
5746 0.13574
5757 0.13574
5767 0.13574
5777 0.13574
5787 0.13574
5797 0.13574
5807 0.13574
5817 0.13574
5827 0.13574
5837 0.13574
5847 0.13477
5858 0.13477
5868 0.13477
5878 0.13477
5888 0.13477
5898 0.13477
5908 0.13477
5918 0.13477
5928 0.13379
5938 0.13379
5948 0.13379
5959 0.13379
5969 0.13379
5979 0.13379
5989 0.13379
5999 0.13379
6009 0.13379
6019 0.13379
6029 0.13379
6039 0.13281
6049 0.13281
6060 0.13281
6070 0.13281
6080 0.13281
6090 0.13281
6100 0.13281
6110 0.13184
6120 0.13184
6130 0.13184
6140 0.13184
6150 0.13184
6161 0.13184
6171 0.13184
6181 0.13184
6191 0.13086
6201 0.13086
6211 0.13086
6221 0.13086
6231 0.13086
6241 0.13086
6251 0.13086
6262 0.13086
6272 0.13086
6282 0.13086
6292 0.13086
6302 0.13086
6312 0.13086
6322 0.13086
6332 0.13086
6342 0.13086
6352 0.12988
6363 0.12988
6373 0.12988
6383 0.12988
6393 0.12891
6403 0.12891
6413 0.12891
6423 0.12891
6433 0.12891
6443 0.12793
6453 0.12793
6464 0.12793
6474 0.12793
6484 0.12793
6494 0.12695
6504 0.12695
6514 0.12695
6524 0.12695
6534 0.12598
6544 0.12598
6554 0.12598
6565 0.12598
6575 0.125
6585 0.125
6595 0.125
6605 0.125
6615 0.125
6625 0.125
6635 0.125
6645 0.125
6655 0.12451
6666 0.12451
6676 0.12451
6686 0.12451
6696 0.12451
6706 0.12402
6716 0.12402
6726 0.12402
6736 0.12354
6746 0.12354
6756 0.12305
6767 0.12305
6777 0.12305
6787 0.12305
6797 0.12305
6807 0.12305
6817 0.12256
6827 0.12256
6837 0.12256
6847 0.12207
6857 0.12207
6868 0.12207
6878 0.12158
6888 0.12109
6898 0.12109
6908 0.12109
6918 0.12109
6928 0.12109
6938 0.12061
6948 0.12061
6958 0.12012
6969 0.12012
6979 0.11963
6989 0.11963
6999 0.11963
7009 0.11914
7019 0.11914
7029 0.11914
7039 0.11865
7049 0.11865
7059 0.11816
7070 0.11816
7080 0.11816
7090 0.11768
7100 0.11768
7110 0.11768
7120 0.11719
7130 0.11719
7140 0.11719
7150 0.1167
7160 0.1167
7171 0.1167
7181 0.1167
7191 0.11621
7201 0.11621
7211 0.11572
7221 0.11572
7231 0.11572
7241 0.11572
7251 0.11572
7261 0.11523
7272 0.11523
7282 0.11523
7292 0.11475
7302 0.11475
7312 0.11462
7322 0.11426
7332 0.11426
7342 0.11426
7352 0.11426
7362 0.11377
7373 0.11377
7383 0.11328
7393 0.11328
7403 0.11328
7413 0.11279
7423 0.11279
7433 0.11279
7443 0.11243
7453 0.11279
7463 0.11279
7474 0.11279
7484 0.1123
7494 0.1123
7504 0.1123
7514 0.11182
7524 0.11182
7534 0.11182
7544 0.11182
7554 0.11133
7564 0.11133
7575 0.11133
7585 0.11084
7595 0.11084
7605 0.11084
7615 0.11072
7625 0.11035
7635 0.11035
7645 0.11035
7655 0.11023
7665 0.10986
7676 0.10986
7686 0.10938
7696 0.10938
7706 0.10938
7716 0.10889
7726 0.10889
7736 0.10889
7746 0.1084
7756 0.10791
7766 0.10791
7777 0.10791
7787 0.10791
7797 0.10742
7807 0.10742
7817 0.10693
7827 0.10693
7837 0.10645
7847 0.10645
7857 0.10645
7867 0.10596
7878 0.10596
7888 0.10596
7898 0.10596
7908 0.10547
7918 0.10547
7928 0.10547
7938 0.10498
7948 0.10498
7958 0.10486
7968 0.10449
7979 0.104
7989 0.104
7999 0.10352
8009 0.10352
8019 0.10352
8029 0.10352
8039 0.10303
8049 0.10303
8059 0.10303
8069 0.10303
8080 0.10303
8090 0.10303
8100 0.10254
8110 0.10254
8120 0.10254
8130 0.10205
8140 0.10205
8150 0.10205
8160 0.10156
8170 0.10156
8181 0.10156
8191 0.10156
8201 0.10107
8211 0.10107
8221 0.10107
8231 0.10107
8241 0.10059
8251 0.10059
8261 0.10059
8271 0.10059
8282 0.1001
8292 0.1001
8302 0.1001
8312 0.099609
8322 0.099609
8332 0.099609
8342 0.099609
8352 0.099609
8362 0.099121
8372 0.099121
8383 0.099121
8393 0.098633
8403 0.098633
8413 0.098633
8423 0.098145
8433 0.098145
8443 0.098145
8453 0.098145
8463 0.097656
8473 0.097656
8484 0.097656
8494 0.097656
8504 0.097656
8514 0.097168
8524 0.097168
8534 0.097168
8544 0.097168
8554 0.097107
8564 0.09668
8574 0.09668
8585 0.09668
8595 0.09668
8605 0.096619
8615 0.096191
8625 0.096191
8635 0.096191
8645 0.095703
8655 0.095703
8665 0.095703
8675 0.095215
8686 0.095215
8696 0.095215
8706 0.095215
8716 0.095215
8726 0.095154
8736 0.094727
8746 0.094727
8756 0.094727
8766 0.094727
8776 0.094238
8787 0.094238
8797 0.094238
8807 0.094238
8817 0.09375
8827 0.09375
8837 0.09375
8847 0.09375
8857 0.09375
8867 0.09375
8877 0.093262
8888 0.093262
8898 0.093262
8908 0.093262
8918 0.093262
8928 0.092773
8938 0.092773
8948 0.092773
8958 0.092773
8968 0.092773
8978 0.092285
8989 0.092285
8999 0.092285
9009 0.092285
9019 0.092285
9029 0.092285
9039 0.091797
9049 0.091797
9059 0.091797
9069 0.091797
9079 0.091797
9090 0.091309
9100 0.091309
9110 0.091309
9120 0.091309
9130 0.091309
9140 0.09082
9150 0.09082
9160 0.09082
9170 0.09082
9180 0.09082
9191 0.09082
9201 0.090759
9211 0.090332
9221 0.090332
9231 0.090332
9241 0.090332
9251 0.090332
9261 0.090332
9271 0.089844
9281 0.089844
9292 0.089844
9302 0.089844
9312 0.089783
9322 0.089355
9332 0.089355
9342 0.089355
9352 0.089355
9362 0.088867
9372 0.088867
9382 0.088867
9393 0.088867
9403 0.088867
9413 0.088867
9423 0.088379
9433 0.088379
9443 0.088379
9453 0.088379
9463 0.088379
9473 0.088379
9483 0.087891
9494 0.087891
};
\end{axis}

\end{tikzpicture}


==> figure/parameter.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
name=parameter,
height=2.5cm,
width=7cm,
scale only axis,
legend cell align={left},
legend style={
    at={(0.13,0.24)}, 
    anchor=center, 
    fill opacity=0.5, 
    draw opacity=1, 
    text opacity=1, 
    draw=black},
xlabel={Steps},
ylabel={Loss Value},
%xmajorgrids, %xminorgrids,
xmin=-474.7, xmax=9968.7,
ymin=-0.4, ymax=0.2,
ymajorgrids, %yminorgrids,
xlabel shift = -1mm,
]

\addplot [thick, Green]
table {%
0 -0.025391
10 -0.025391
20 -0.025391
30 -0.025386
40 -0.025378
50 -0.025367
60 -0.025356
70 -0.025346
80 -0.025336
90 -0.025327
101 -0.025318
111 -0.02531
121 -0.025302
131 -0.025294
141 -0.025287
151 -0.02528
161 -0.025274
171 -0.025267
181 -0.025262
191 -0.025262
202 -0.025263
212 -0.025263
222 -0.025266
232 -0.025272
242 -0.025282
252 -0.025297
262 -0.025313
272 -0.025329
282 -0.025348
292 -0.025368
303 -0.025387
313 -0.025407
323 -0.02543
333 -0.025452
343 -0.025473
353 -0.025498
363 -0.025523
373 -0.025551
383 -0.025582
393 -0.025621
404 -0.025666
414 -0.025714
424 -0.025765
434 -0.025823
444 -0.025891
454 -0.025967
464 -0.026053
474 -0.02615
484 -0.026253
494 -0.026365
505 -0.026475
515 -0.026583
525 -0.026689
535 -0.026796
545 -0.026908
555 -0.027023
565 -0.027143
575 -0.027265
585 -0.027393
595 -0.027522
606 -0.027644
616 -0.027767
626 -0.027896
636 -0.028032
646 -0.028174
656 -0.028312
666 -0.028429
676 -0.028533
686 -0.028636
696 -0.028735
707 -0.028834
717 -0.028937
727 -0.029044
737 -0.029155
747 -0.029277
757 -0.029401
767 -0.029532
777 -0.029672
787 -0.029834
797 -0.030009
808 -0.030193
818 -0.03038
828 -0.030569
838 -0.030763
848 -0.030961
858 -0.031162
868 -0.031396
878 -0.031662
888 -0.031936
898 -0.032214
909 -0.032489
919 -0.032761
929 -0.033035
939 -0.033306
949 -0.033586
959 -0.033882
969 -0.034182
979 -0.03448
989 -0.034773
999 -0.035072
1010 -0.035377
1020 -0.035684
1030 -0.035994
1040 -0.036311
1050 -0.036649
1060 -0.036994
1070 -0.037337
1080 -0.037678
1090 -0.038014
1100 -0.038345
1111 -0.03867
1121 -0.038993
1131 -0.039318
1141 -0.039644
1151 -0.039971
1161 -0.040306
1171 -0.040644
1181 -0.04098
1191 -0.041326
1201 -0.041696
1212 -0.042075
1222 -0.042456
1232 -0.04284
1242 -0.043228
1252 -0.043627
1262 -0.044029
1272 -0.044434
1282 -0.044846
1292 -0.045265
1302 -0.045692
1313 -0.046128
1323 -0.046564
1333 -0.047002
1343 -0.047476
1353 -0.047966
1363 -0.048457
1373 -0.048937
1383 -0.049414
1393 -0.049886
1403 -0.050358
1414 -0.050829
1424 -0.051298
1434 -0.051764
1444 -0.052234
1454 -0.052706
1464 -0.053176
1474 -0.053653
1484 -0.054135
1494 -0.054618
1504 -0.055103
1515 -0.055599
1525 -0.056119
1535 -0.056651
1545 -0.057185
1555 -0.057721
1565 -0.058265
1575 -0.058818
1585 -0.059372
1595 -0.059924
1605 -0.060477
1616 -0.061029
1626 -0.061578
1636 -0.062129
1646 -0.062691
1656 -0.063276
1666 -0.06387
1676 -0.064462
1686 -0.065072
1696 -0.065684
1706 -0.066289
1717 -0.066877
1727 -0.067458
1737 -0.068037
1747 -0.068604
1757 -0.069165
1767 -0.069717
1777 -0.070257
1787 -0.070787
1797 -0.071313
1807 -0.071844
1818 -0.072394
1828 -0.072946
1838 -0.073493
1848 -0.074041
1858 -0.074592
1868 -0.075144
1878 -0.075693
1888 -0.076236
1898 -0.076777
1908 -0.077318
1919 -0.077851
1929 -0.078383
1939 -0.078907
1949 -0.079427
1959 -0.079946
1969 -0.080463
1979 -0.080984
1989 -0.081505
1999 -0.082027
2009 -0.082552
2020 -0.083083
2030 -0.083616
2040 -0.084154
2050 -0.084694
2060 -0.085249
2070 -0.085817
2080 -0.086386
2090 -0.086954
2100 -0.087532
2110 -0.088098
2121 -0.088658
2131 -0.089201
2141 -0.089743
2151 -0.090282
2161 -0.090826
2171 -0.091368
2181 -0.091907
2191 -0.092436
2201 -0.092968
2211 -0.093502
2222 -0.094049
2232 -0.0946
2242 -0.095143
2252 -0.0957
2262 -0.096268
2272 -0.096837
2282 -0.097397
2292 -0.097968
2302 -0.09854
2312 -0.099129
2323 -0.099723
2333 -0.10029
2343 -0.10083
2353 -0.10136
2363 -0.10187
2373 -0.10237
2383 -0.10286
2393 -0.10337
2403 -0.10387
2413 -0.10436
2424 -0.10486
2434 -0.10538
2444 -0.1059
2454 -0.10643
2464 -0.10699
2474 -0.10757
2484 -0.10817
2494 -0.10876
2504 -0.10937
2514 -0.11
2525 -0.11064
2535 -0.11129
2545 -0.11193
2555 -0.11256
2565 -0.11317
2575 -0.11379
2585 -0.11442
2595 -0.11503
2605 -0.11564
2615 -0.11624
2626 -0.11686
2636 -0.11747
2646 -0.11809
2656 -0.11872
2666 -0.11931
2676 -0.11992
2686 -0.12051
2696 -0.12108
2706 -0.12165
2716 -0.1222
2727 -0.12274
2737 -0.12328
2747 -0.1238
2757 -0.12434
2767 -0.12486
2777 -0.12539
2787 -0.1259
2797 -0.12641
2807 -0.12694
2817 -0.12749
2828 -0.12805
2838 -0.12862
2848 -0.12917
2858 -0.12973
2868 -0.13026
2878 -0.13081
2888 -0.13134
2898 -0.13189
2908 -0.13242
2918 -0.13297
2929 -0.13349
2939 -0.13402
2949 -0.13453
2959 -0.13506
2969 -0.13557
2979 -0.13605
2989 -0.13656
2999 -0.13705
3009 -0.13751
3019 -0.13797
3030 -0.13843
3040 -0.13889
3050 -0.13938
3060 -0.13987
3070 -0.14039
3080 -0.14092
3090 -0.14146
3100 -0.14199
3110 -0.1425
3120 -0.14302
3131 -0.14352
3141 -0.14402
3151 -0.14453
3161 -0.14504
3171 -0.14554
3181 -0.14604
3191 -0.14654
3201 -0.14706
3211 -0.14759
3221 -0.14811
3232 -0.1486
3242 -0.14909
3252 -0.14958
3262 -0.15007
3272 -0.15056
3282 -0.15103
3292 -0.15151
3302 -0.15198
3312 -0.15242
3322 -0.15285
3333 -0.15329
3343 -0.15372
3353 -0.15413
3363 -0.15457
3373 -0.15498
3383 -0.15538
3393 -0.15581
3403 -0.15621
3413 -0.15659
3423 -0.157
3434 -0.1574
3444 -0.15782
3454 -0.15822
3464 -0.15864
3474 -0.15906
3484 -0.15949
3494 -0.15991
3504 -0.16036
3514 -0.16078
3524 -0.1612
3535 -0.16163
3545 -0.16204
3555 -0.16247
3565 -0.16291
3575 -0.16335
3585 -0.16377
3595 -0.16422
3605 -0.16464
3615 -0.16506
3625 -0.16549
3636 -0.16594
3646 -0.16638
3656 -0.16684
3666 -0.16728
3676 -0.16772
3686 -0.16816
3696 -0.16859
3706 -0.16904
3716 -0.16951
3726 -0.16996
3737 -0.1704
3747 -0.17086
3757 -0.17129
3767 -0.17175
3777 -0.17219
3787 -0.1726
3797 -0.17304
3807 -0.17346
3817 -0.1739
3827 -0.17434
3838 -0.1748
3848 -0.17523
3858 -0.17566
3868 -0.17609
3878 -0.17651
3888 -0.17692
3898 -0.17734
3908 -0.17774
3918 -0.17812
3928 -0.17851
3939 -0.17891
3949 -0.1793
3959 -0.1797
3969 -0.18011
3979 -0.18052
3989 -0.18093
3999 -0.18135
4009 -0.18174
4019 -0.18214
4029 -0.18255
4040 -0.18294
4050 -0.18335
4060 -0.18374
4070 -0.18413
4080 -0.18453
4090 -0.18494
4100 -0.18535
4110 -0.18579
4120 -0.18622
4130 -0.18666
4141 -0.18708
4151 -0.18749
4161 -0.18792
4171 -0.18833
4181 -0.18872
4191 -0.18912
4201 -0.18952
4211 -0.18992
4221 -0.19033
4231 -0.19075
4242 -0.19117
4252 -0.19162
4262 -0.19204
4272 -0.19249
4282 -0.19291
4292 -0.19336
4302 -0.19381
4312 -0.19426
4322 -0.1947
4332 -0.19516
4343 -0.19561
4353 -0.19608
4363 -0.19653
4373 -0.19699
4383 -0.19744
4393 -0.1979
4403 -0.19835
4413 -0.1988
4423 -0.19925
4433 -0.19968
4444 -0.20011
4454 -0.20054
4464 -0.20096
4474 -0.2014
4484 -0.20182
4494 -0.20222
4504 -0.20264
4514 -0.20305
4524 -0.20343
4534 -0.20381
4545 -0.2042
4555 -0.20461
4565 -0.20501
4575 -0.20543
4585 -0.20585
4595 -0.20625
4605 -0.20667
4615 -0.20707
4625 -0.20745
4635 -0.20784
4646 -0.20823
4656 -0.20861
4666 -0.20896
4676 -0.20933
4686 -0.20969
4696 -0.21007
4706 -0.21045
4716 -0.21082
4726 -0.21121
4736 -0.21158
4747 -0.21193
4757 -0.21228
4767 -0.21265
4777 -0.21302
4787 -0.21339
4797 -0.21375
4807 -0.21413
4817 -0.21449
4827 -0.21485
4837 -0.21519
4848 -0.21556
4858 -0.2159
4868 -0.21626
4878 -0.21662
4888 -0.21698
4898 -0.21735
4908 -0.21774
4918 -0.21812
4928 -0.21848
4938 -0.21888
4949 -0.21925
4959 -0.21965
4969 -0.22003
4979 -0.2204
4989 -0.22075
4999 -0.22111
5009 -0.22147
5019 -0.22182
5029 -0.22218
5039 -0.22254
5050 -0.22291
5060 -0.22327
5070 -0.22367
5080 -0.22405
5090 -0.22441
5100 -0.22476
5110 -0.22509
5120 -0.22545
5130 -0.22579
5140 -0.22616
5151 -0.22651
5161 -0.22689
5171 -0.22726
5181 -0.22765
5191 -0.22803
5201 -0.22839
5211 -0.22873
5221 -0.2291
5231 -0.22946
5241 -0.2298
5252 -0.23017
5262 -0.23052
5272 -0.23086
5282 -0.23122
5292 -0.23157
5302 -0.23194
5312 -0.2323
5322 -0.23268
5332 -0.23305
5342 -0.23341
5353 -0.23379
5363 -0.23415
5373 -0.23451
5383 -0.23488
5393 -0.23528
5403 -0.23566
5413 -0.23603
5423 -0.23638
5433 -0.23671
5443 -0.23707
5454 -0.23741
5464 -0.23774
5474 -0.23806
5484 -0.2384
5494 -0.23873
5504 -0.23904
5514 -0.23937
5524 -0.2397
5534 -0.24001
5544 -0.24032
5555 -0.24065
5565 -0.24096
5575 -0.24126
5585 -0.24154
5595 -0.24184
5605 -0.24214
5615 -0.24243
5625 -0.24271
5635 -0.243
5645 -0.24329
5656 -0.24359
5666 -0.24391
5676 -0.2442
5686 -0.24449
5696 -0.24476
5706 -0.24501
5716 -0.24529
5726 -0.24562
5736 -0.24593
5746 -0.24622
5757 -0.2465
5767 -0.24677
5777 -0.24702
5787 -0.24726
5797 -0.24749
5807 -0.24771
5817 -0.24792
5827 -0.24815
5837 -0.24843
5847 -0.2487
5858 -0.24895
5868 -0.24919
5878 -0.24942
5888 -0.24964
5898 -0.24985
5908 -0.25013
5918 -0.25041
5928 -0.25068
5938 -0.25093
5948 -0.25117
5959 -0.2514
5969 -0.25162
5979 -0.25187
5989 -0.25216
5999 -0.25244
6009 -0.2527
6019 -0.25295
6029 -0.25319
6039 -0.25341
6049 -0.25363
6060 -0.25385
6070 -0.25413
6080 -0.25441
6090 -0.25467
6100 -0.25492
6110 -0.25516
6120 -0.25538
6130 -0.2556
6140 -0.2558
6150 -0.25603
6161 -0.25631
6171 -0.25657
6181 -0.25682
6191 -0.25706
6201 -0.25729
6211 -0.25751
6221 -0.25771
6231 -0.25799
6241 -0.25827
6251 -0.25853
6262 -0.25878
6272 -0.25902
6282 -0.25925
6292 -0.25946
6302 -0.25967
6312 -0.25987
6322 -0.26009
6332 -0.26036
6342 -0.26062
6352 -0.26087
6363 -0.2611
6373 -0.26132
6383 -0.26153
6393 -0.26173
6403 -0.26192
6413 -0.26219
6423 -0.26246
6433 -0.26271
6443 -0.26294
6453 -0.26317
6464 -0.26339
6474 -0.26359
6484 -0.26387
6494 -0.26414
6504 -0.26441
6514 -0.26466
6524 -0.2649
6534 -0.26512
6544 -0.26534
6554 -0.26559
6565 -0.26588
6575 -0.26616
6585 -0.26642
6595 -0.26666
6605 -0.2669
6615 -0.26712
6625 -0.26734
6635 -0.26754
6645 -0.26773
6655 -0.26794
6666 -0.26821
6676 -0.26846
6686 -0.26871
6696 -0.26894
6706 -0.26916
6716 -0.26937
6726 -0.26957
6736 -0.26976
6746 -0.26994
6756 -0.27011
6767 -0.27036
6777 -0.27061
6787 -0.27084
6797 -0.27106
6807 -0.27127
6817 -0.27147
6827 -0.27167
6837 -0.27185
6847 -0.27202
6857 -0.27219
6868 -0.27234
6878 -0.2725
6888 -0.27273
6898 -0.27296
6908 -0.27317
6918 -0.27338
6928 -0.27357
6938 -0.27375
6948 -0.27393
6958 -0.2741
6969 -0.27428
6979 -0.27452
6989 -0.27476
6999 -0.27498
7009 -0.27519
7019 -0.27539
7029 -0.27558
7039 -0.27576
7049 -0.27594
7059 -0.27616
7070 -0.27641
7080 -0.27665
7090 -0.27687
7100 -0.27709
7110 -0.27729
7120 -0.27748
7130 -0.27767
7140 -0.27784
7150 -0.27801
7160 -0.27817
7171 -0.27832
7181 -0.27852
7191 -0.27875
7201 -0.27897
7211 -0.27918
7221 -0.27937
7231 -0.27956
7241 -0.27974
7251 -0.27991
7261 -0.28007
7272 -0.28022
7282 -0.28037
7292 -0.28054
7302 -0.28076
7312 -0.28098
7322 -0.28118
7332 -0.28138
7342 -0.28156
7352 -0.28174
7362 -0.2819
7373 -0.28206
7383 -0.28221
7393 -0.28236
7403 -0.28259
7413 -0.28281
7423 -0.28302
7433 -0.28322
7443 -0.28341
7453 -0.28359
7463 -0.28377
7474 -0.28393
7484 -0.28409
7494 -0.28423
7504 -0.28437
7514 -0.28456
7524 -0.28478
7534 -0.28499
7544 -0.28519
7554 -0.28538
7564 -0.28556
7575 -0.28573
7585 -0.28589
7595 -0.28605
7605 -0.28619
7615 -0.28633
7625 -0.28647
7635 -0.28659
7645 -0.28671
7655 -0.28686
7665 -0.28706
7676 -0.28726
7686 -0.28744
7696 -0.28762
7706 -0.28778
7716 -0.28794
7726 -0.28809
7736 -0.28823
7746 -0.28837
7756 -0.28854
7766 -0.28876
7777 -0.28896
7787 -0.28916
7797 -0.28934
7807 -0.28952
7817 -0.28969
7827 -0.28985
7837 -0.29
7847 -0.29015
7857 -0.29029
7867 -0.29042
7878 -0.2906
7888 -0.29081
7898 -0.29101
7908 -0.29121
7918 -0.29139
7928 -0.29156
7938 -0.29172
7948 -0.29188
7958 -0.29203
7968 -0.29217
7979 -0.29231
7989 -0.29243
7999 -0.29264
8009 -0.29285
8019 -0.29305
8029 -0.29323
8039 -0.29341
8049 -0.29358
8059 -0.29374
8069 -0.2939
8080 -0.29404
8090 -0.29418
8100 -0.29431
8110 -0.29444
8120 -0.29456
8130 -0.29467
8140 -0.29478
8150 -0.29496
8160 -0.29515
8170 -0.29533
8181 -0.2955
8191 -0.29566
8201 -0.29582
8211 -0.29596
8221 -0.2961
8231 -0.29624
8241 -0.29636
8251 -0.29648
8261 -0.2966
8271 -0.29671
8282 -0.29681
8292 -0.29691
8302 -0.297
8312 -0.29709
8322 -0.29727
8332 -0.29744
8342 -0.2976
8352 -0.29776
8362 -0.2979
8372 -0.29804
8383 -0.29818
8393 -0.29831
8403 -0.29843
8413 -0.29854
8423 -0.29865
8433 -0.29876
8443 -0.29885
8453 -0.29895
8463 -0.29904
8473 -0.29912
8484 -0.29926
8494 -0.29943
8504 -0.29959
8514 -0.29975
8524 -0.29989
8534 -0.30003
8544 -0.30017
8554 -0.30029
8564 -0.30041
8574 -0.30052
8585 -0.30063
8595 -0.30073
8605 -0.30083
8615 -0.30093
8625 -0.30101
8635 -0.3011
8645 -0.30118
8655 -0.30125
8665 -0.30133
8675 -0.30147
8686 -0.30163
8696 -0.30178
8706 -0.30192
8716 -0.30206
8726 -0.30219
8736 -0.30231
8746 -0.30242
8756 -0.30254
8766 -0.30264
8776 -0.30274
8787 -0.30284
8797 -0.30293
8807 -0.30301
8817 -0.30309
8827 -0.30317
8837 -0.30325
8847 -0.30332
8857 -0.30338
8867 -0.30345
8877 -0.30351
8888 -0.30357
8898 -0.30362
8908 -0.30367
8918 -0.3038
8928 -0.30394
8938 -0.30407
8948 -0.3042
8958 -0.30432
8968 -0.30443
8978 -0.30454
8989 -0.30464
8999 -0.30474
9009 -0.30483
9019 -0.30492
9029 -0.305
9039 -0.30508
9049 -0.30516
9059 -0.30523
9069 -0.3053
9079 -0.30537
9090 -0.30543
9100 -0.30549
9110 -0.30554
9120 -0.3056
9130 -0.30565
9140 -0.3057
9150 -0.30583
9160 -0.30597
9170 -0.30609
9180 -0.30622
9191 -0.30633
9201 -0.30644
9211 -0.30655
9221 -0.30665
9231 -0.30674
9241 -0.30683
9251 -0.30692
9261 -0.307
9271 -0.30708
9281 -0.30715
9292 -0.30722
9302 -0.30729
9312 -0.30735
9322 -0.30742
9332 -0.30747
9342 -0.30753
9352 -0.30758
9362 -0.30763
9372 -0.30768
9382 -0.30772
9393 -0.30777
9403 -0.3079
9413 -0.30803
9423 -0.30815
9433 -0.30827
9443 -0.30838
9453 -0.30849
9463 -0.30859
9473 -0.30868
9483 -0.30878
9494 -0.30886
};
\addlegendentry{$s_\mathrm{ce}$}

\addplot [very thin, Green, opacity=0.2, forget plot]
table {%
0 -0.025391
10 -0.025391
20 -0.025391
30 -0.025269
40 -0.025146
50 -0.025146
60 -0.025146
70 -0.025146
80 -0.025146
90 -0.025146
101 -0.025146
111 -0.025146
121 -0.025146
131 -0.025146
141 -0.025146
151 -0.025146
161 -0.025146
171 -0.025146
181 -0.025269
191 -0.025269
202 -0.025269
212 -0.025269
222 -0.025391
232 -0.025391
242 -0.025513
252 -0.025635
262 -0.025635
272 -0.025635
282 -0.025757
292 -0.025757
303 -0.025757
313 -0.025879
323 -0.025879
333 -0.025879
343 -0.025879
353 -0.026001
363 -0.026001
373 -0.026123
383 -0.026245
393 -0.026489
404 -0.026611
414 -0.026733
424 -0.026855
434 -0.0271
444 -0.027344
454 -0.027588
464 -0.027832
474 -0.028198
484 -0.02832
494 -0.028564
505 -0.028564
515 -0.028687
525 -0.028809
535 -0.028931
545 -0.029175
555 -0.029297
565 -0.029541
575 -0.029785
585 -0.029907
595 -0.030029
606 -0.030029
616 -0.030273
626 -0.030518
636 -0.030762
646 -0.031006
656 -0.030884
666 -0.03064
676 -0.030518
686 -0.03064
696 -0.030762
707 -0.030762
717 -0.031006
727 -0.03125
737 -0.031494
747 -0.031738
757 -0.031982
767 -0.032227
777 -0.032715
787 -0.033203
797 -0.033691
808 -0.033936
818 -0.03418
828 -0.034424
838 -0.034668
848 -0.034912
858 -0.035156
868 -0.036377
878 -0.037109
888 -0.037354
898 -0.037842
909 -0.037842
919 -0.03833
929 -0.038574
939 -0.038574
949 -0.039307
959 -0.039795
969 -0.040039
979 -0.040283
989 -0.040527
999 -0.041016
1010 -0.041504
1020 -0.041748
1030 -0.042236
1040 -0.042725
1050 -0.043457
1060 -0.043945
1070 -0.044189
1080 -0.044434
1090 -0.044678
1100 -0.044922
1111 -0.045166
1121 -0.04541
1131 -0.045898
1141 -0.046143
1151 -0.046631
1161 -0.047119
1171 -0.047363
1181 -0.047607
1191 -0.04834
1201 -0.049072
1212 -0.049561
1222 -0.050049
1232 -0.050537
1242 -0.051025
1252 -0.051514
1262 -0.052002
1272 -0.05249
1282 -0.052979
1292 -0.053711
1302 -0.054199
1313 -0.054901
1323 -0.055176
1333 -0.055878
1343 -0.057129
1353 -0.057831
1363 -0.058105
1373 -0.05835
1383 -0.058838
1393 -0.059326
1403 -0.059814
1414 -0.060272
1424 -0.060547
1434 -0.061035
1444 -0.061523
1454 -0.062012
1464 -0.0625
1474 -0.063416
1484 -0.063904
1494 -0.064392
1504 -0.064941
1515 -0.06543
1525 -0.066833
1535 -0.067383
1545 -0.067871
1555 -0.068359
1565 -0.069336
1575 -0.069824
1585 -0.070312
1595 -0.070801
1605 -0.071289
1616 -0.071777
1626 -0.072266
1636 -0.073242
1646 -0.074158
1656 -0.075195
1666 -0.075684
1676 -0.076172
1686 -0.077148
1696 -0.077637
1706 -0.078125
1717 -0.078613
1727 -0.079102
1737 -0.07959
1747 -0.080017
1757 -0.080078
1767 -0.080566
1777 -0.081055
1787 -0.081482
1797 -0.081543
1807 -0.08252
1818 -0.083496
1828 -0.083984
1838 -0.084473
1848 -0.084961
1858 -0.085449
1868 -0.085938
1878 -0.086426
1888 -0.086914
1898 -0.087402
1908 -0.087891
1919 -0.088379
1929 -0.088867
1939 -0.089355
1949 -0.089844
1959 -0.090332
1969 -0.09082
1979 -0.091309
1989 -0.091797
1999 -0.092285
2009 -0.093262
2020 -0.09375
2030 -0.094238
2040 -0.094727
2050 -0.095703
2060 -0.096619
2070 -0.097168
2080 -0.097656
2090 -0.098145
2100 -0.099121
2110 -0.099121
2121 -0.099609
2131 -0.1001
2141 -0.10059
2151 -0.10107
2161 -0.10156
2171 -0.10205
2181 -0.10254
2191 -0.10303
2201 -0.10352
2211 -0.10443
2222 -0.10498
2232 -0.10547
2242 -0.10596
2252 -0.10693
2262 -0.10742
2272 -0.10791
2282 -0.1084
2292 -0.10938
2302 -0.10986
2312 -0.11084
2323 -0.11133
2333 -0.11133
2343 -0.11133
2353 -0.11182
2363 -0.11182
2373 -0.1123
2383 -0.11279
2393 -0.11328
2403 -0.11377
2413 -0.11426
2424 -0.11475
2434 -0.11572
2444 -0.11621
2454 -0.11719
2464 -0.11853
2474 -0.11914
2484 -0.12012
2494 -0.12061
2504 -0.12158
2514 -0.12292
2525 -0.12354
2535 -0.12402
2545 -0.12451
2555 -0.125
2565 -0.125
2575 -0.12598
2585 -0.12695
2595 -0.12695
2605 -0.12793
2615 -0.12793
2626 -0.12891
2636 -0.12988
2646 -0.13086
2656 -0.13086
2666 -0.13086
2676 -0.13184
2686 -0.13184
2696 -0.13281
2706 -0.13281
2716 -0.13281
2727 -0.13379
2737 -0.13379
2747 -0.13452
2757 -0.13477
2767 -0.13574
2777 -0.13574
2787 -0.13574
2797 -0.13672
2807 -0.1377
2817 -0.13867
2828 -0.13965
2838 -0.13965
2848 -0.14062
2858 -0.14062
2868 -0.14062
2878 -0.1416
2888 -0.14258
2898 -0.14258
2908 -0.14355
2918 -0.14355
2929 -0.14355
2939 -0.14453
2949 -0.14453
2959 -0.14551
2969 -0.14551
2979 -0.14551
2989 -0.14648
2999 -0.14648
3009 -0.14648
3019 -0.14746
3030 -0.14746
3040 -0.14844
3050 -0.14941
3060 -0.14941
3070 -0.15112
3080 -0.15137
3090 -0.15234
3100 -0.15234
3110 -0.15234
3120 -0.15332
3131 -0.15332
3141 -0.1543
3151 -0.1543
3161 -0.15527
3171 -0.15527
3181 -0.15625
3191 -0.15698
3201 -0.15723
3211 -0.1582
3221 -0.1582
3232 -0.1582
3242 -0.15918
3252 -0.15918
3262 -0.16016
3272 -0.16016
3282 -0.16016
3292 -0.16113
3302 -0.16113
3312 -0.16113
3322 -0.16113
3333 -0.16211
3343 -0.16211
3353 -0.16211
3363 -0.16309
3373 -0.16309
3383 -0.16382
3393 -0.16406
3403 -0.16406
3413 -0.16406
3423 -0.16504
3434 -0.16577
3444 -0.16602
3454 -0.16602
3464 -0.16699
3474 -0.16797
3484 -0.16797
3494 -0.16895
3504 -0.16895
3514 -0.16895
3524 -0.16992
3535 -0.16992
3545 -0.17053
3555 -0.1709
3565 -0.17188
3575 -0.17188
3585 -0.17285
3595 -0.17285
3605 -0.17285
3615 -0.17383
3625 -0.17383
3636 -0.1748
3646 -0.17578
3656 -0.17578
3666 -0.17578
3676 -0.17676
3686 -0.17676
3696 -0.17773
3706 -0.17834
3716 -0.17871
3726 -0.17871
3737 -0.17969
3747 -0.17969
3757 -0.1803
3767 -0.18066
3777 -0.18066
3787 -0.18066
3797 -0.18164
3807 -0.18164
3817 -0.18262
3827 -0.18359
3838 -0.18359
3848 -0.18359
3858 -0.18457
3868 -0.18457
3878 -0.18457
3888 -0.18555
3898 -0.18555
3908 -0.18555
3918 -0.18555
3928 -0.18652
3939 -0.18652
3949 -0.1875
3959 -0.1875
3969 -0.18848
3979 -0.18848
3989 -0.18945
3999 -0.18945
4009 -0.18945
4019 -0.19043
4029 -0.19043
4040 -0.19104
4050 -0.19141
4060 -0.19141
4070 -0.19238
4080 -0.19238
4090 -0.19336
4100 -0.19397
4110 -0.19434
4120 -0.19531
4130 -0.19531
4141 -0.19531
4151 -0.19629
4161 -0.19629
4171 -0.19629
4181 -0.19629
4191 -0.19727
4201 -0.19727
4211 -0.19824
4221 -0.19824
4231 -0.19922
4242 -0.2002
4252 -0.2002
4262 -0.20081
4272 -0.20117
4282 -0.20178
4292 -0.20215
4302 -0.20312
4312 -0.20312
4322 -0.2041
4332 -0.2041
4343 -0.20508
4353 -0.20508
4363 -0.20605
4373 -0.20605
4383 -0.20605
4393 -0.20703
4403 -0.20703
4413 -0.20801
4423 -0.20801
4433 -0.20801
4444 -0.20898
4454 -0.20898
4464 -0.20996
4474 -0.20996
4484 -0.20996
4494 -0.20996
4504 -0.21094
4514 -0.21094
4524 -0.21094
4534 -0.21191
4545 -0.21191
4555 -0.21289
4565 -0.21289
4575 -0.21387
4585 -0.21387
4595 -0.21484
4605 -0.21484
4615 -0.21484
4625 -0.21484
4635 -0.21582
4646 -0.21582
4656 -0.21582
4666 -0.21582
4676 -0.2168
4686 -0.2168
4696 -0.21777
4706 -0.21777
4716 -0.21875
4726 -0.21875
4736 -0.21875
4747 -0.21875
4757 -0.21973
4767 -0.21973
4777 -0.2207
4787 -0.2207
4797 -0.2207
4807 -0.22168
4817 -0.22168
4827 -0.22168
4837 -0.22266
4848 -0.22266
4858 -0.22266
4868 -0.22363
4878 -0.22363
4888 -0.22461
4898 -0.22461
4908 -0.22559
4918 -0.22559
4928 -0.22559
4938 -0.22656
4949 -0.22656
4959 -0.22754
4969 -0.22754
4979 -0.22754
4989 -0.22754
4999 -0.22852
5009 -0.22852
5019 -0.22852
5029 -0.22949
5039 -0.22949
5050 -0.23047
5060 -0.23047
5070 -0.23145
5080 -0.23145
5090 -0.23145
5100 -0.23145
5110 -0.23242
5120 -0.23242
5130 -0.23242
5140 -0.2334
5151 -0.2334
5161 -0.23438
5171 -0.23438
5181 -0.23535
5191 -0.23535
5201 -0.23535
5211 -0.23633
5221 -0.23633
5231 -0.23633
5241 -0.2373
5252 -0.2373
5262 -0.2373
5272 -0.23828
5282 -0.23828
5292 -0.23828
5302 -0.23926
5312 -0.23926
5322 -0.24023
5332 -0.24023
5342 -0.24121
5353 -0.24121
5363 -0.24121
5373 -0.24219
5383 -0.24219
5393 -0.24316
5403 -0.24316
5413 -0.24316
5423 -0.24316
5433 -0.24316
5443 -0.24414
5454 -0.24414
5464 -0.24414
5474 -0.24463
5484 -0.24512
5494 -0.24512
5504 -0.24512
5514 -0.24609
5524 -0.24609
5534 -0.24609
5544 -0.24707
5555 -0.24707
5565 -0.24707
5575 -0.24707
5585 -0.24707
5595 -0.24805
5605 -0.24805
5615 -0.24805
5625 -0.24805
5635 -0.24902
5645 -0.24902
5656 -0.25
5666 -0.25
5676 -0.25
5686 -0.25
5696 -0.25
5706 -0.25
5716 -0.25195
5726 -0.25195
5736 -0.25195
5746 -0.25195
5757 -0.25195
5767 -0.25195
5777 -0.25195
5787 -0.25195
5797 -0.25195
5807 -0.25195
5817 -0.25195
5827 -0.25391
5837 -0.25391
5847 -0.25391
5858 -0.25391
5868 -0.25391
5878 -0.25391
5888 -0.25391
5898 -0.25391
5908 -0.25586
5918 -0.25586
5928 -0.25586
5938 -0.25586
5948 -0.25586
5959 -0.25586
5969 -0.25586
5979 -0.25781
5989 -0.25781
5999 -0.25781
6009 -0.25781
6019 -0.25781
6029 -0.25781
6039 -0.25781
6049 -0.25781
6060 -0.25977
6070 -0.25977
6080 -0.25977
6090 -0.25977
6100 -0.25977
6110 -0.25977
6120 -0.25977
6130 -0.25977
6140 -0.25977
6150 -0.26172
6161 -0.26172
6171 -0.26172
6181 -0.26172
6191 -0.26172
6201 -0.26172
6211 -0.26172
6221 -0.26172
6231 -0.26367
6241 -0.26367
6251 -0.26367
6262 -0.26367
6272 -0.26367
6282 -0.26367
6292 -0.26367
6302 -0.26367
6312 -0.26367
6322 -0.26562
6332 -0.26562
6342 -0.26562
6352 -0.26562
6363 -0.26562
6373 -0.26562
6383 -0.26562
6393 -0.26562
6403 -0.26562
6413 -0.26758
6423 -0.26758
6433 -0.26758
6443 -0.26758
6453 -0.26758
6464 -0.26758
6474 -0.26758
6484 -0.26953
6494 -0.26953
6504 -0.26953
6514 -0.26953
6524 -0.26953
6534 -0.26953
6544 -0.26953
6554 -0.27148
6565 -0.27148
6575 -0.27148
6585 -0.27148
6595 -0.27148
6605 -0.27148
6615 -0.27148
6625 -0.27148
6635 -0.27148
6645 -0.27148
6655 -0.27344
6666 -0.27344
6676 -0.27344
6686 -0.27344
6696 -0.27344
6706 -0.27344
6716 -0.27344
6726 -0.27344
6736 -0.27344
6746 -0.27344
6756 -0.27344
6767 -0.27539
6777 -0.27539
6787 -0.27539
6797 -0.27539
6807 -0.27539
6817 -0.27539
6827 -0.27539
6837 -0.27539
6847 -0.27539
6857 -0.27539
6868 -0.27539
6878 -0.27612
6888 -0.27734
6898 -0.27734
6908 -0.27734
6918 -0.27734
6928 -0.27734
6938 -0.27734
6948 -0.27734
6958 -0.27734
6969 -0.2793
6979 -0.2793
6989 -0.2793
6999 -0.2793
7009 -0.2793
7019 -0.2793
7029 -0.2793
7039 -0.2793
7049 -0.2793
7059 -0.28125
7070 -0.28125
7080 -0.28125
7090 -0.28125
7100 -0.28125
7110 -0.28125
7120 -0.28125
7130 -0.28125
7140 -0.28125
7150 -0.28125
7160 -0.28125
7171 -0.28125
7181 -0.2832
7191 -0.2832
7201 -0.2832
7211 -0.2832
7221 -0.2832
7231 -0.2832
7241 -0.2832
7251 -0.2832
7261 -0.2832
7272 -0.2832
7282 -0.2832
7292 -0.28516
7302 -0.28516
7312 -0.28516
7322 -0.28516
7332 -0.28516
7342 -0.28516
7352 -0.28516
7362 -0.28516
7373 -0.28516
7383 -0.28516
7393 -0.28564
7403 -0.28711
7413 -0.28711
7423 -0.28711
7433 -0.28711
7443 -0.28711
7453 -0.28711
7463 -0.28711
7474 -0.28711
7484 -0.28711
7494 -0.28711
7504 -0.28711
7514 -0.28906
7524 -0.28906
7534 -0.28906
7544 -0.28906
7554 -0.28906
7564 -0.28906
7575 -0.28906
7585 -0.28906
7595 -0.28906
7605 -0.28906
7615 -0.28906
7625 -0.28906
7635 -0.28906
7645 -0.28906
7655 -0.29102
7665 -0.29102
7676 -0.29102
7686 -0.29102
7696 -0.29102
7706 -0.29102
7716 -0.29102
7726 -0.29102
7736 -0.29102
7746 -0.29102
7756 -0.29297
7766 -0.29297
7777 -0.29297
7787 -0.29297
7797 -0.29297
7807 -0.29297
7817 -0.29297
7827 -0.29297
7837 -0.29297
7847 -0.29297
7857 -0.29297
7867 -0.29297
7878 -0.29492
7888 -0.29492
7898 -0.29492
7908 -0.29492
7918 -0.29492
7928 -0.29492
7938 -0.29492
7948 -0.29492
7958 -0.29492
7968 -0.29492
7979 -0.29492
7989 -0.29492
7999 -0.29688
8009 -0.29688
8019 -0.29688
8029 -0.29688
8039 -0.29688
8049 -0.29688
8059 -0.29688
8069 -0.29688
8080 -0.29688
8090 -0.29688
8100 -0.29688
8110 -0.29688
8120 -0.29688
8130 -0.29688
8140 -0.29688
8150 -0.29883
8160 -0.29883
8170 -0.29883
8181 -0.29883
8191 -0.29883
8201 -0.29883
8211 -0.29883
8221 -0.29883
8231 -0.29883
8241 -0.29883
8251 -0.29883
8261 -0.29883
8271 -0.29883
8282 -0.29883
8292 -0.29883
8302 -0.29883
8312 -0.29883
8322 -0.30078
8332 -0.30078
8342 -0.30078
8352 -0.30078
8362 -0.30078
8372 -0.30078
8383 -0.30078
8393 -0.30078
8403 -0.30078
8413 -0.30078
8423 -0.30078
8433 -0.30078
8443 -0.30078
8453 -0.30078
8463 -0.30078
8473 -0.30078
8484 -0.30273
8494 -0.30273
8504 -0.30273
8514 -0.30273
8524 -0.30273
8534 -0.30273
8544 -0.30273
8554 -0.30273
8564 -0.30273
8574 -0.30273
8585 -0.30273
8595 -0.30273
8605 -0.30273
8615 -0.30273
8625 -0.30273
8635 -0.30273
8645 -0.30273
8655 -0.30273
8665 -0.30273
8675 -0.30469
8686 -0.30469
8696 -0.30469
8706 -0.30469
8716 -0.30469
8726 -0.30469
8736 -0.30469
8746 -0.30469
8756 -0.30469
8766 -0.30469
8776 -0.30469
8787 -0.30469
8797 -0.30469
8807 -0.30469
8817 -0.30469
8827 -0.30469
8837 -0.30469
8847 -0.30469
8857 -0.30469
8867 -0.30469
8877 -0.30469
8888 -0.30469
8898 -0.30469
8908 -0.30469
8918 -0.30664
8928 -0.30664
8938 -0.30664
8948 -0.30664
8958 -0.30664
8968 -0.30664
8978 -0.30664
8989 -0.30664
8999 -0.30664
9009 -0.30664
9019 -0.30664
9029 -0.30664
9039 -0.30664
9049 -0.30664
9059 -0.30664
9069 -0.30664
9079 -0.30664
9090 -0.30664
9100 -0.30664
9110 -0.30664
9120 -0.30664
9130 -0.30664
9140 -0.30664
9150 -0.30859
9160 -0.30859
9170 -0.30859
9180 -0.30859
9191 -0.30859
9201 -0.30859
9211 -0.30859
9221 -0.30859
9231 -0.30859
9241 -0.30859
9251 -0.30859
9261 -0.30859
9271 -0.30859
9281 -0.30859
9292 -0.30859
9302 -0.30859
9312 -0.30859
9322 -0.30859
9332 -0.30859
9342 -0.30859
9352 -0.30859
9362 -0.30859
9372 -0.30859
9382 -0.30859
9393 -0.30884
9403 -0.31055
9413 -0.31055
9423 -0.31055
9433 -0.31055
9443 -0.31055
9453 -0.31055
9463 -0.31055
9473 -0.31055
9483 -0.31055
9494 -0.31055
};

\addplot [thick, Blue]
table {%
0 -1.2733e-11
10 2.2212e-07
20 1.827e-06
30 6.3773e-06
40 1.5736e-05
50 3.0037e-05
60 4.8095e-05
70 6.9952e-05
80 9.5403e-05
90 0.00012501
101 0.00015885
111 0.00019625
121 0.00023685
131 0.00027955
141 0.0003239
151 0.00036967
161 0.00041816
171 0.00046875
181 0.00052188
191 0.00058036
202 0.00064378
212 0.00071088
222 0.00078051
232 0.00085271
242 0.00092802
252 0.0010088
262 0.0010968
272 0.0011906
282 0.0012884
292 0.0013895
303 0.0014942
313 0.0016014
323 0.0017103
333 0.0018207
343 0.0019344
353 0.0020533
363 0.0021792
373 0.0023137
383 0.0024565
393 0.0026073
404 0.0027675
414 0.0029391
424 0.0031211
434 0.003311
444 0.0035065
454 0.0037065
464 0.0039088
474 0.0041122
484 0.0043156
494 0.0045224
505 0.0047322
515 0.0049438
525 0.0051581
535 0.0053738
545 0.0055916
555 0.0058106
565 0.0060303
575 0.0062487
585 0.0064649
595 0.0066839
606 0.0069095
616 0.0071388
626 0.0073699
636 0.0076004
646 0.007832
656 0.0080693
666 0.0083197
676 0.0085788
686 0.0088443
696 0.0091174
707 0.0093944
717 0.009671
727 0.0099478
737 0.010225
747 0.010503
757 0.010782
767 0.011066
777 0.01135
787 0.011636
797 0.01193
808 0.012236
818 0.012548
828 0.012861
838 0.013173
848 0.013484
858 0.01379
868 0.01409
878 0.014387
888 0.014685
898 0.014986
909 0.015292
919 0.015602
929 0.015914
939 0.016227
949 0.016538
959 0.016855
969 0.01718
979 0.017505
989 0.017829
999 0.018154
1010 0.018481
1020 0.018812
1030 0.019143
1040 0.019473
1050 0.019801
1060 0.020128
1070 0.020455
1080 0.020783
1090 0.02111
1100 0.021434
1111 0.021755
1121 0.022072
1131 0.022386
1141 0.022697
1151 0.023005
1161 0.023307
1171 0.023609
1181 0.023908
1191 0.024203
1201 0.024493
1212 0.024782
1222 0.025073
1232 0.025368
1242 0.025666
1252 0.025964
1262 0.02626
1272 0.026555
1282 0.02685
1292 0.027145
1302 0.027439
1313 0.027736
1323 0.028036
1333 0.028339
1343 0.028644
1353 0.028954
1363 0.029267
1373 0.029582
1383 0.029893
1393 0.030203
1403 0.030511
1414 0.030817
1424 0.031119
1434 0.031419
1444 0.031718
1454 0.032019
1464 0.032319
1474 0.032618
1484 0.032916
1494 0.03322
1504 0.033526
1515 0.033832
1525 0.03414
1535 0.034459
1545 0.034787
1555 0.035121
1565 0.035463
1575 0.035815
1585 0.03618
1595 0.03656
1605 0.036953
1616 0.037348
1626 0.037741
1636 0.038134
1646 0.038529
1656 0.038926
1666 0.039327
1676 0.039727
1686 0.040121
1696 0.040516
1706 0.040914
1717 0.041307
1727 0.04169
1737 0.042065
1747 0.042436
1757 0.042805
1767 0.043167
1777 0.04352
1787 0.043866
1797 0.044207
1807 0.044544
1818 0.044876
1828 0.045208
1838 0.045542
1848 0.045883
1858 0.046225
1868 0.046575
1878 0.046932
1888 0.047295
1898 0.047664
1908 0.048041
1919 0.048419
1929 0.048794
1939 0.049163
1949 0.049525
1959 0.04988
1969 0.050233
1979 0.050584
1989 0.050933
1999 0.051276
2009 0.051616
2020 0.051951
2030 0.052286
2040 0.052623
2050 0.052965
2060 0.053307
2070 0.053651
2080 0.053995
2090 0.054339
2100 0.054686
2110 0.055039
2121 0.0554
2131 0.055768
2141 0.056133
2151 0.056504
2161 0.056883
2171 0.057276
2181 0.057675
2191 0.058078
2201 0.058482
2211 0.058898
2222 0.059322
2232 0.059744
2242 0.060166
2252 0.060587
2262 0.060998
2272 0.061408
2282 0.06182
2292 0.06223
2302 0.062646
2312 0.06308
2323 0.063536
2333 0.064015
2343 0.064507
2353 0.065005
2363 0.065503
2373 0.065991
2383 0.066464
2393 0.066938
2403 0.06739
2413 0.067843
2424 0.068274
2434 0.068685
2444 0.069099
2454 0.069509
2464 0.069915
2474 0.070326
2484 0.070745
2494 0.071163
2504 0.071575
2514 0.071966
2525 0.072358
2535 0.072735
2545 0.073106
2555 0.07347
2565 0.073819
2575 0.074173
2585 0.074511
2595 0.074855
2605 0.075193
2615 0.075537
2626 0.07588
2636 0.076229
2646 0.076581
2656 0.076949
2666 0.077335
2676 0.077732
2686 0.07813
2696 0.078512
2706 0.078898
2716 0.079277
2727 0.079651
2737 0.080024
2747 0.080385
2757 0.080728
2767 0.081075
2777 0.081409
2787 0.081742
2797 0.082066
2807 0.0824
2817 0.082742
2828 0.083089
2838 0.08344
2848 0.083801
2858 0.084162
2868 0.084521
2878 0.084877
2888 0.085233
2898 0.085592
2908 0.085952
2918 0.086314
2929 0.086682
2939 0.087053
2949 0.08743
2959 0.087815
2969 0.088205
2979 0.088595
2989 0.088985
2999 0.089361
3009 0.08974
3019 0.090117
3030 0.090486
3040 0.090841
3050 0.091198
3060 0.091544
3070 0.091891
3080 0.09222
3090 0.092557
3100 0.092899
3110 0.093238
3120 0.093574
3131 0.093916
3141 0.094251
3151 0.094585
3161 0.094902
3171 0.095227
3181 0.095537
3191 0.095831
3201 0.096121
3211 0.096424
3221 0.096746
3232 0.097086
3242 0.097426
3252 0.097772
3262 0.098114
3272 0.098464
3282 0.098831
3292 0.099215
3302 0.099602
3312 0.099986
3322 0.10037
3333 0.10075
3343 0.10112
3353 0.10148
3363 0.10184
3373 0.1022
3383 0.10257
3393 0.10295
3403 0.10334
3413 0.10373
3423 0.1041
3434 0.10446
3444 0.10482
3454 0.10517
3464 0.10552
3474 0.10585
3484 0.10618
3494 0.1065
3504 0.10681
3514 0.10713
3524 0.10743
3535 0.10771
3545 0.10799
3555 0.10825
3565 0.10852
3575 0.10879
3585 0.10906
3595 0.10933
3605 0.1096
3615 0.10985
3625 0.11009
3636 0.11032
3646 0.11053
3656 0.11074
3666 0.11094
3676 0.11115
3686 0.11135
3696 0.11157
3706 0.11177
3716 0.11198
3726 0.11219
3737 0.11241
3747 0.11261
3757 0.11282
3767 0.11304
3777 0.11324
3787 0.11346
3797 0.11367
3807 0.11388
3817 0.11408
3827 0.11428
3838 0.11447
3848 0.11467
3858 0.11488
3868 0.11509
3878 0.11531
3888 0.11554
3898 0.11578
3908 0.11603
3918 0.11629
3928 0.11655
3939 0.11682
3949 0.1171
3959 0.11736
3969 0.11762
3979 0.11788
3989 0.11813
3999 0.11839
4009 0.11864
4019 0.11888
4029 0.11911
4040 0.11932
4050 0.11953
4060 0.11972
4070 0.11991
4080 0.12009
4090 0.12028
4100 0.12047
4110 0.12064
4120 0.12082
4130 0.121
4141 0.12118
4151 0.12135
4161 0.12153
4171 0.1217
4181 0.12186
4191 0.12205
4201 0.12224
4211 0.12243
4221 0.12262
4231 0.12283
4242 0.12303
4252 0.12322
4262 0.12341
4272 0.12358
4282 0.12374
4292 0.1239
4302 0.12405
4312 0.12419
4322 0.12433
4332 0.12446
4343 0.12459
4353 0.12476
4363 0.12496
4373 0.12518
4383 0.12541
4393 0.12563
4403 0.12584
4413 0.12604
4423 0.12625
4433 0.12648
4444 0.12669
4454 0.1269
4464 0.1271
4474 0.12733
4484 0.12755
4494 0.1278
4504 0.12804
4514 0.12827
4524 0.12852
4534 0.12878
4545 0.12903
4555 0.12925
4565 0.12942
4575 0.12959
4585 0.12979
4595 0.12998
4605 0.13017
4615 0.13039
4625 0.13061
4635 0.13086
4646 0.1311
4656 0.13134
4666 0.1316
4676 0.13185
4686 0.13207
4696 0.1323
4706 0.13253
4716 0.13278
4726 0.13302
4736 0.13328
4747 0.13354
4757 0.13379
4767 0.13403
4777 0.13426
4787 0.13447
4797 0.13468
4807 0.13487
4817 0.13506
4827 0.13524
4837 0.13543
4848 0.13564
4858 0.13583
4868 0.13602
4878 0.1362
4888 0.13633
4898 0.13644
4908 0.13655
4918 0.13666
4928 0.13675
4938 0.1368
4949 0.13684
4959 0.13688
4969 0.13692
4979 0.13696
4989 0.137
4999 0.13703
5009 0.13706
5019 0.13709
5029 0.13712
5039 0.13712
5050 0.1371
5060 0.13708
5070 0.13706
5080 0.13705
5090 0.13708
5100 0.13711
5110 0.13714
5120 0.13717
5130 0.13717
5140 0.13714
5151 0.13712
5161 0.1371
5171 0.13705
5181 0.13699
5191 0.13693
5201 0.13687
5211 0.13682
5221 0.13676
5231 0.13671
5241 0.13667
5252 0.13662
5262 0.13658
5272 0.13654
5282 0.1365
5292 0.13646
5302 0.13643
5312 0.13639
5322 0.13631
5332 0.13624
5342 0.13616
5353 0.13614
5363 0.13608
5373 0.13602
5383 0.13595
5393 0.1359
5403 0.13584
5413 0.13579
5423 0.13574
5433 0.13569
5443 0.13565
5454 0.1356
5464 0.13555
5474 0.13547
5484 0.13539
5494 0.13531
5504 0.13523
5514 0.13516
5524 0.1351
5534 0.13507
5544 0.13506
5555 0.13508
5565 0.13511
5575 0.13514
5585 0.13517
5595 0.1352
5605 0.13523
5615 0.13525
5625 0.13528
5635 0.1353
5645 0.13531
5656 0.13529
5666 0.13527
5676 0.13527
5686 0.13529
5696 0.13531
5706 0.13533
5716 0.13535
5726 0.13537
5736 0.13539
5746 0.13541
5757 0.13542
5767 0.13544
5777 0.13545
5787 0.13547
5797 0.13548
5807 0.13549
5817 0.13551
5827 0.13552
5837 0.13553
5847 0.13549
5858 0.13546
5868 0.13542
5878 0.13539
5888 0.13536
5898 0.13533
5908 0.13531
5918 0.13528
5928 0.13524
5938 0.13517
5948 0.1351
5959 0.13504
5969 0.13498
5979 0.13492
5989 0.13486
5999 0.13481
6009 0.13476
6019 0.13471
6029 0.13467
6039 0.13461
6049 0.13453
6060 0.13444
6070 0.13436
6080 0.13429
6090 0.13422
6100 0.13415
6110 0.13407
6120 0.13396
6130 0.13386
6140 0.13376
6150 0.13366
6161 0.13357
6171 0.13349
6181 0.13341
6191 0.1333
6201 0.13318
6211 0.13306
6221 0.13296
6231 0.13285
6241 0.13276
6251 0.13266
6262 0.13258
6272 0.13249
6282 0.13241
6292 0.13234
6302 0.13226
6312 0.13219
6322 0.13213
6332 0.13207
6342 0.13201
6352 0.13193
6363 0.13183
6373 0.13174
6383 0.13165
6393 0.13153
6403 0.1314
6413 0.13128
6423 0.13117
6433 0.13106
6443 0.13094
6453 0.1308
6464 0.13066
6474 0.13052
6484 0.1304
6494 0.13023
6504 0.13007
6514 0.12992
6524 0.12977
6534 0.12961
6544 0.12943
6554 0.12926
6565 0.1291
6575 0.12892
6585 0.12873
6595 0.12854
6605 0.12837
6615 0.12821
6625 0.12805
6635 0.1279
6645 0.12776
6655 0.12762
6666 0.12747
6676 0.12732
6686 0.12719
6696 0.12706
6706 0.12692
6716 0.12677
6726 0.12664
6736 0.12649
6746 0.12635
6756 0.12621
6767 0.12605
6777 0.12591
6787 0.12577
6797 0.12563
6807 0.12551
6817 0.12537
6827 0.12523
6837 0.1251
6847 0.12496
6857 0.12481
6868 0.12468
6878 0.12453
6888 0.12439
6898 0.12422
6908 0.12407
6918 0.12393
6928 0.12379
6938 0.12363
6948 0.12349
6958 0.12332
6969 0.12317
6979 0.12301
6989 0.12285
6999 0.12269
7009 0.12253
7019 0.12236
7029 0.1222
7039 0.12204
7049 0.12187
7059 0.12169
7070 0.12152
7080 0.12136
7090 0.1212
7100 0.12103
7110 0.12086
7120 0.12069
7130 0.12052
7140 0.12036
7150 0.12018
7160 0.12001
7171 0.11985
7181 0.1197
7191 0.11954
7201 0.11937
7211 0.1192
7221 0.11903
7231 0.11887
7241 0.11871
7251 0.11857
7261 0.11843
7272 0.11827
7282 0.11812
7292 0.11797
7302 0.11781
7312 0.11766
7322 0.11749
7332 0.11734
7342 0.11718
7352 0.11704
7362 0.11689
7373 0.11674
7383 0.11658
7393 0.11641
7403 0.11626
7413 0.11611
7423 0.11595
7433 0.11579
7443 0.11564
7453 0.1155
7463 0.11537
7474 0.11524
7484 0.11512
7494 0.11498
7504 0.11485
7514 0.11471
7524 0.11457
7534 0.11443
7544 0.1143
7554 0.11417
7564 0.11403
7575 0.1139
7585 0.11376
7595 0.11362
7605 0.11349
7615 0.11336
7625 0.11321
7635 0.11307
7645 0.11294
7655 0.11281
7665 0.11267
7676 0.11253
7686 0.11239
7696 0.11224
7706 0.1121
7716 0.11197
7726 0.11182
7736 0.11167
7746 0.11152
7756 0.11136
7766 0.11119
7777 0.11103
7787 0.11087
7797 0.11071
7807 0.11055
7817 0.11038
7827 0.11021
7837 0.11004
7847 0.10987
7857 0.1097
7867 0.10953
7878 0.10936
7888 0.10919
7898 0.10903
7908 0.10888
7918 0.10871
7928 0.10855
7938 0.10839
7948 0.10822
7958 0.10806
7968 0.10789
7979 0.10772
7989 0.10754
7999 0.10736
8009 0.10717
8019 0.10699
8029 0.10682
8039 0.10666
8049 0.10648
8059 0.10631
8069 0.10615
8080 0.106
8090 0.10585
8100 0.10569
8110 0.10554
8120 0.10539
8130 0.10524
8140 0.10509
8150 0.10494
8160 0.10478
8170 0.10462
8181 0.10447
8191 0.10433
8201 0.10419
8211 0.10404
8221 0.10389
8231 0.10375
8241 0.10361
8251 0.10346
8261 0.10332
8271 0.10318
8282 0.10304
8292 0.10289
8302 0.10276
8312 0.10262
8322 0.10247
8332 0.10233
8342 0.1022
8352 0.10207
8362 0.10194
8372 0.1018
8383 0.10167
8393 0.10153
8403 0.10139
8413 0.10125
8423 0.10112
8433 0.10097
8443 0.10083
8453 0.1007
8463 0.10056
8473 0.10041
8484 0.10028
8494 0.10015
8504 0.10003
8514 0.099903
8524 0.099769
8534 0.099642
8544 0.099521
8554 0.099406
8564 0.099272
8574 0.099146
8585 0.099025
8595 0.09891
8605 0.098801
8615 0.098673
8625 0.098552
8635 0.098437
8645 0.098315
8655 0.098187
8665 0.098065
8675 0.09794
8686 0.097807
8696 0.09768
8706 0.097559
8716 0.097445
8726 0.097336
8736 0.097208
8746 0.097087
8756 0.096971
8766 0.096862
8776 0.09675
8787 0.096627
8797 0.09651
8807 0.096399
8817 0.096279
8827 0.096155
8837 0.096037
8847 0.095926
8857 0.095819
8867 0.095718
8877 0.095602
8888 0.095488
8898 0.095379
8908 0.095276
8918 0.095177
8928 0.095073
8938 0.094961
8948 0.094854
8958 0.094752
8968 0.094656
8978 0.094544
8989 0.094434
8999 0.094329
9009 0.094229
9019 0.094134
9029 0.094043
9039 0.093955
9049 0.093849
9059 0.093749
9069 0.093653
9079 0.093563
9090 0.093459
9100 0.093354
9110 0.093254
9120 0.093159
9130 0.093068
9140 0.092968
9150 0.092863
9160 0.092763
9170 0.092668
9180 0.092577
9191 0.092492
9201 0.09241
9211 0.092308
9221 0.092211
9231 0.09212
9241 0.092032
9251 0.091949
9261 0.09187
9271 0.091773
9281 0.091679
9292 0.091589
9302 0.091504
9312 0.091422
9322 0.091321
9332 0.091225
9342 0.091134
9352 0.091047
9362 0.090954
9372 0.090852
9382 0.090755
9393 0.090663
9403 0.090575
9413 0.090491
9423 0.090405
9433 0.090306
9443 0.090211
9453 0.090122
9463 0.090037
9473 0.089956
9483 0.089866
9494 0.08977
};
\addlegendentry{$s_\mathrm{reg}$}

\addplot [very thin, Blue, opacity=0.2, forget plot]
table {%
0 -1.2733e-11
10 1.2398e-05
20 5.3883e-05
30 0.00013447
40 0.00024986
50 0.00035095
60 0.0004406
70 0.00053787
80 0.00063324
90 0.00075531
101 0.00086594
111 0.00097275
121 0.0010681
131 0.0011444
141 0.0012207
151 0.0013046
161 0.0014038
171 0.0014954
181 0.0016251
191 0.0017929
202 0.0019455
212 0.0020752
222 0.002182
232 0.0023193
242 0.0024567
252 0.0026855
262 0.0029144
272 0.0030975
282 0.0032654
292 0.0034332
303 0.0036011
313 0.0037537
323 0.003891
333 0.0040283
343 0.0042419
353 0.0044861
363 0.0047607
373 0.0050659
383 0.0053711
393 0.0056763
404 0.0060425
414 0.0064392
424 0.0068359
434 0.0071411
444 0.0074463
454 0.0077209
464 0.0079346
474 0.0081787
484 0.0083618
494 0.008667
505 0.0089111
515 0.0091553
525 0.0094604
535 0.0097046
545 0.0099487
555 0.010193
565 0.010376
575 0.010559
585 0.010742
595 0.011108
606 0.011414
616 0.011719
626 0.011963
636 0.012207
646 0.012451
656 0.012878
666 0.013428
676 0.013794
686 0.014221
696 0.014587
707 0.014893
717 0.015198
727 0.015442
737 0.015747
747 0.015991
757 0.016357
767 0.016724
777 0.016968
787 0.017334
797 0.017944
808 0.018433
818 0.018799
828 0.019043
838 0.019409
848 0.019653
858 0.019775
868 0.02002
878 0.020264
888 0.02063
898 0.020996
909 0.021362
919 0.021851
929 0.022095
939 0.022461
949 0.022705
959 0.023193
969 0.023682
979 0.023926
989 0.024292
999 0.024658
1010 0.025024
1020 0.025391
1030 0.025757
1040 0.026001
1050 0.026367
1060 0.026611
1070 0.026978
1080 0.027344
1090 0.027588
1100 0.027832
1111 0.028076
1121 0.02832
1131 0.028564
1141 0.028809
1151 0.029053
1161 0.029297
1171 0.029541
1181 0.029785
1191 0.030029
1201 0.030273
1212 0.030518
1222 0.030884
1232 0.03125
1242 0.031494
1252 0.031952
1262 0.032227
1272 0.032471
1282 0.032715
1292 0.032959
1302 0.033203
1313 0.033691
1323 0.033936
1333 0.034424
1343 0.034668
1353 0.035156
1363 0.035614
1373 0.035889
1383 0.036133
1393 0.036377
1403 0.036621
1414 0.036865
1424 0.037109
1434 0.037354
1444 0.037598
1454 0.038086
1464 0.03833
1474 0.038574
1484 0.038818
1494 0.039307
1504 0.039551
1515 0.040009
1525 0.040283
1535 0.040985
1545 0.04126
1555 0.041748
1565 0.042236
1575 0.042969
1585 0.043671
1595 0.044189
1605 0.044891
1616 0.045166
1626 0.045624
1636 0.045898
1646 0.046387
1656 0.046875
1666 0.047363
1676 0.047607
1686 0.047852
1696 0.04834
1706 0.048828
1717 0.049072
1727 0.049316
1737 0.049561
1747 0.049805
1757 0.050049
1767 0.050293
1777 0.050537
1787 0.050781
1797 0.051025
1807 0.05127
1818 0.051514
1828 0.051758
1838 0.052246
1848 0.052734
1858 0.052979
1868 0.05368
1878 0.054169
1888 0.054443
1898 0.055145
1908 0.055634
1919 0.055908
1929 0.056152
1939 0.056396
1949 0.056641
1959 0.056885
1969 0.057129
1979 0.057617
1989 0.057861
1999 0.058105
2009 0.05835
2020 0.058594
2030 0.059052
2040 0.059326
2050 0.059814
2060 0.060059
2070 0.060547
2080 0.060791
2090 0.061249
2100 0.061523
2110 0.062225
2121 0.0625
2131 0.062988
2141 0.063477
2151 0.063965
2161 0.064453
2171 0.065369
2181 0.06543
2191 0.065918
2201 0.066406
2211 0.067383
2222 0.067871
2232 0.068359
2242 0.068359
2252 0.068848
2262 0.069336
2272 0.069763
2282 0.069824
2292 0.070312
2302 0.071228
2312 0.071777
2323 0.072754
2333 0.07373
2343 0.074219
2353 0.074707
2363 0.075195
2373 0.075684
2383 0.075684
2393 0.076172
2403 0.076172
2413 0.07666
2424 0.07666
2434 0.077026
2444 0.077148
2454 0.077637
2464 0.078125
2474 0.078613
2484 0.079102
2494 0.07959
2504 0.07959
2514 0.07959
2525 0.080078
2535 0.080078
2545 0.080566
2555 0.080566
2565 0.080933
2575 0.081055
2585 0.081421
2595 0.081543
2605 0.082031
2615 0.08252
2626 0.082886
2636 0.083008
2646 0.083496
2656 0.084473
2666 0.084961
2676 0.085449
2686 0.085938
2696 0.085938
2706 0.086426
2716 0.086914
2727 0.086914
2737 0.087402
2747 0.087402
2757 0.087402
2767 0.087891
2777 0.087891
2787 0.088379
2797 0.088379
2807 0.089233
2817 0.089722
2828 0.089844
2838 0.090332
2848 0.09082
2858 0.091309
2868 0.091797
2878 0.091797
2888 0.092285
2898 0.092773
2908 0.093262
2918 0.09375
2929 0.094238
2939 0.094604
2949 0.095093
2959 0.095703
2969 0.096191
2979 0.096191
2989 0.09668
2999 0.09668
3009 0.097168
3019 0.097656
3030 0.097656
3040 0.098145
3050 0.098145
3060 0.098633
3070 0.098633
3080 0.098633
3090 0.099121
3100 0.099609
3110 0.1001
3120 0.1001
3131 0.10059
3141 0.10107
3151 0.10107
3161 0.10107
3171 0.10156
3181 0.10156
3191 0.10156
3201 0.10205
3211 0.10254
3221 0.10352
3232 0.104
3242 0.10437
3252 0.10449
3262 0.10498
3272 0.10547
3282 0.10645
3292 0.10693
3302 0.10742
3312 0.10779
3322 0.10791
3333 0.1084
3343 0.1084
3353 0.1084
3363 0.10889
3373 0.10938
3383 0.10986
3393 0.11084
3403 0.11084
3413 0.11133
3423 0.11133
3434 0.11182
3444 0.11182
3454 0.1123
3464 0.1123
3474 0.1123
3484 0.11279
3494 0.11279
3504 0.11279
3514 0.11328
3524 0.11328
3535 0.11328
3545 0.11328
3555 0.11359
3565 0.11377
3575 0.11426
3585 0.11426
3595 0.11475
3605 0.11475
3615 0.11475
3625 0.11475
3636 0.11475
3646 0.11475
3656 0.11475
3666 0.11523
3676 0.11523
3686 0.11572
3696 0.11572
3706 0.11572
3716 0.11621
3726 0.11621
3737 0.1167
3747 0.1167
3757 0.11719
3767 0.11719
3777 0.11768
3787 0.11768
3797 0.11768
3807 0.11816
3817 0.11816
3827 0.11816
3838 0.11816
3848 0.11865
3858 0.11914
3868 0.11914
3878 0.11963
3888 0.12012
3898 0.12061
3908 0.12109
3918 0.12158
3928 0.12189
3939 0.12207
3949 0.12256
3959 0.12256
3969 0.12256
3979 0.12305
3989 0.12305
3999 0.12354
4009 0.12354
4019 0.12354
4029 0.12354
4040 0.12354
4050 0.12354
4060 0.12354
4070 0.12354
4080 0.12372
4090 0.12402
4100 0.12402
4110 0.12402
4120 0.12451
4130 0.12451
4141 0.12451
4151 0.125
4161 0.125
4171 0.125
4181 0.125
4191 0.12598
4201 0.12598
4211 0.12598
4221 0.12695
4231 0.12695
4242 0.12695
4252 0.12695
4262 0.12695
4272 0.12695
4282 0.12695
4292 0.12695
4302 0.12695
4312 0.12695
4322 0.12695
4332 0.12695
4343 0.12793
4353 0.12854
4363 0.12891
4373 0.12988
4383 0.12988
4393 0.12988
4403 0.12988
4413 0.12988
4423 0.13086
4433 0.13086
4444 0.13086
4454 0.13086
4464 0.13184
4474 0.13184
4484 0.13184
4494 0.13281
4504 0.13281
4514 0.13281
4524 0.13379
4534 0.13379
4545 0.13379
4555 0.13281
4565 0.13281
4575 0.13281
4585 0.13379
4595 0.13379
4605 0.13379
4615 0.13477
4625 0.13477
4635 0.13574
4646 0.13574
4656 0.13672
4666 0.13672
4676 0.13672
4686 0.13672
4696 0.13672
4706 0.1377
4716 0.1377
4726 0.1377
4736 0.13867
4747 0.13867
4757 0.13867
4767 0.13867
4777 0.13867
4787 0.13867
4797 0.13867
4807 0.13867
4817 0.13867
4827 0.13867
4837 0.13965
4848 0.13965
4858 0.13965
4868 0.13965
4878 0.13965
4888 0.13867
4898 0.13867
4908 0.13867
4918 0.13867
4928 0.13818
4938 0.1377
4949 0.1377
4959 0.1377
4969 0.1377
4979 0.1377
4989 0.1377
4999 0.1377
5009 0.1377
5019 0.1377
5029 0.1377
5039 0.13672
5050 0.13672
5060 0.13672
5070 0.13672
5080 0.13721
5090 0.1377
5100 0.1377
5110 0.1377
5120 0.1377
5130 0.13672
5140 0.13672
5151 0.13672
5161 0.13672
5171 0.13574
5181 0.13574
5191 0.13574
5201 0.13574
5211 0.13574
5221 0.13574
5231 0.13574
5241 0.13574
5252 0.13574
5262 0.13574
5272 0.13574
5282 0.13574
5292 0.13574
5302 0.13574
5312 0.13525
5322 0.13477
5332 0.13477
5342 0.13477
5353 0.13574
5363 0.13477
5373 0.13477
5383 0.13477
5393 0.13477
5403 0.13477
5413 0.13477
5423 0.13477
5433 0.13477
5443 0.13477
5454 0.13477
5464 0.13379
5474 0.13379
5484 0.13379
5494 0.13379
5504 0.13379
5514 0.13379
5524 0.13379
5534 0.13477
5544 0.13477
5555 0.13574
5565 0.13574
5575 0.13574
5585 0.13574
5595 0.13574
5605 0.13574
5615 0.13574
5625 0.13574
5635 0.13574
5645 0.13477
5656 0.13525
5666 0.13477
5676 0.13574
5686 0.13574
5696 0.13574
5706 0.13574
5716 0.13574
5726 0.13574
5736 0.13574
5746 0.13574
5757 0.13574
5767 0.13574
5777 0.13574
5787 0.13574
5797 0.13574
5807 0.13574
5817 0.13574
5827 0.13574
5837 0.13574
5847 0.13477
5858 0.13477
5868 0.13477
5878 0.13477
5888 0.13477
5898 0.13477
5908 0.13477
5918 0.13477
5928 0.13379
5938 0.13379
5948 0.13379
5959 0.13379
5969 0.13379
5979 0.13379
5989 0.13379
5999 0.13379
6009 0.13379
6019 0.13379
6029 0.13379
6039 0.13281
6049 0.13281
6060 0.13281
6070 0.13281
6080 0.13281
6090 0.13281
6100 0.13281
6110 0.13184
6120 0.13184
6130 0.13184
6140 0.13184
6150 0.13184
6161 0.13184
6171 0.13184
6181 0.13184
6191 0.13086
6201 0.13086
6211 0.13086
6221 0.13086
6231 0.13086
6241 0.13086
6251 0.13086
6262 0.13086
6272 0.13086
6282 0.13086
6292 0.13086
6302 0.13086
6312 0.13086
6322 0.13086
6332 0.13086
6342 0.13086
6352 0.12988
6363 0.12988
6373 0.12988
6383 0.12988
6393 0.12891
6403 0.12891
6413 0.12891
6423 0.12891
6433 0.12891
6443 0.12793
6453 0.12793
6464 0.12793
6474 0.12793
6484 0.12793
6494 0.12695
6504 0.12695
6514 0.12695
6524 0.12695
6534 0.12598
6544 0.12598
6554 0.12598
6565 0.12598
6575 0.125
6585 0.125
6595 0.125
6605 0.125
6615 0.125
6625 0.125
6635 0.125
6645 0.125
6655 0.12451
6666 0.12451
6676 0.12451
6686 0.12451
6696 0.12451
6706 0.12402
6716 0.12402
6726 0.12402
6736 0.12354
6746 0.12354
6756 0.12305
6767 0.12305
6777 0.12305
6787 0.12305
6797 0.12305
6807 0.12305
6817 0.12256
6827 0.12256
6837 0.12256
6847 0.12207
6857 0.12207
6868 0.12207
6878 0.12158
6888 0.12109
6898 0.12109
6908 0.12109
6918 0.12109
6928 0.12109
6938 0.12061
6948 0.12061
6958 0.12012
6969 0.12012
6979 0.11963
6989 0.11963
6999 0.11963
7009 0.11914
7019 0.11914
7029 0.11914
7039 0.11865
7049 0.11865
7059 0.11816
7070 0.11816
7080 0.11816
7090 0.11768
7100 0.11768
7110 0.11768
7120 0.11719
7130 0.11719
7140 0.11719
7150 0.1167
7160 0.1167
7171 0.1167
7181 0.1167
7191 0.11621
7201 0.11621
7211 0.11572
7221 0.11572
7231 0.11572
7241 0.11572
7251 0.11572
7261 0.11523
7272 0.11523
7282 0.11523
7292 0.11475
7302 0.11475
7312 0.11462
7322 0.11426
7332 0.11426
7342 0.11426
7352 0.11426
7362 0.11377
7373 0.11377
7383 0.11328
7393 0.11328
7403 0.11328
7413 0.11279
7423 0.11279
7433 0.11279
7443 0.11243
7453 0.11279
7463 0.11279
7474 0.11279
7484 0.1123
7494 0.1123
7504 0.1123
7514 0.11182
7524 0.11182
7534 0.11182
7544 0.11182
7554 0.11133
7564 0.11133
7575 0.11133
7585 0.11084
7595 0.11084
7605 0.11084
7615 0.11072
7625 0.11035
7635 0.11035
7645 0.11035
7655 0.11023
7665 0.10986
7676 0.10986
7686 0.10938
7696 0.10938
7706 0.10938
7716 0.10889
7726 0.10889
7736 0.10889
7746 0.1084
7756 0.10791
7766 0.10791
7777 0.10791
7787 0.10791
7797 0.10742
7807 0.10742
7817 0.10693
7827 0.10693
7837 0.10645
7847 0.10645
7857 0.10645
7867 0.10596
7878 0.10596
7888 0.10596
7898 0.10596
7908 0.10547
7918 0.10547
7928 0.10547
7938 0.10498
7948 0.10498
7958 0.10486
7968 0.10449
7979 0.104
7989 0.104
7999 0.10352
8009 0.10352
8019 0.10352
8029 0.10352
8039 0.10303
8049 0.10303
8059 0.10303
8069 0.10303
8080 0.10303
8090 0.10303
8100 0.10254
8110 0.10254
8120 0.10254
8130 0.10205
8140 0.10205
8150 0.10205
8160 0.10156
8170 0.10156
8181 0.10156
8191 0.10156
8201 0.10107
8211 0.10107
8221 0.10107
8231 0.10107
8241 0.10059
8251 0.10059
8261 0.10059
8271 0.10059
8282 0.1001
8292 0.1001
8302 0.1001
8312 0.099609
8322 0.099609
8332 0.099609
8342 0.099609
8352 0.099609
8362 0.099121
8372 0.099121
8383 0.099121
8393 0.098633
8403 0.098633
8413 0.098633
8423 0.098145
8433 0.098145
8443 0.098145
8453 0.098145
8463 0.097656
8473 0.097656
8484 0.097656
8494 0.097656
8504 0.097656
8514 0.097168
8524 0.097168
8534 0.097168
8544 0.097168
8554 0.097107
8564 0.09668
8574 0.09668
8585 0.09668
8595 0.09668
8605 0.096619
8615 0.096191
8625 0.096191
8635 0.096191
8645 0.095703
8655 0.095703
8665 0.095703
8675 0.095215
8686 0.095215
8696 0.095215
8706 0.095215
8716 0.095215
8726 0.095154
8736 0.094727
8746 0.094727
8756 0.094727
8766 0.094727
8776 0.094238
8787 0.094238
8797 0.094238
8807 0.094238
8817 0.09375
8827 0.09375
8837 0.09375
8847 0.09375
8857 0.09375
8867 0.09375
8877 0.093262
8888 0.093262
8898 0.093262
8908 0.093262
8918 0.093262
8928 0.092773
8938 0.092773
8948 0.092773
8958 0.092773
8968 0.092773
8978 0.092285
8989 0.092285
8999 0.092285
9009 0.092285
9019 0.092285
9029 0.092285
9039 0.091797
9049 0.091797
9059 0.091797
9069 0.091797
9079 0.091797
9090 0.091309
9100 0.091309
9110 0.091309
9120 0.091309
9130 0.091309
9140 0.09082
9150 0.09082
9160 0.09082
9170 0.09082
9180 0.09082
9191 0.09082
9201 0.090759
9211 0.090332
9221 0.090332
9231 0.090332
9241 0.090332
9251 0.090332
9261 0.090332
9271 0.089844
9281 0.089844
9292 0.089844
9302 0.089844
9312 0.089783
9322 0.089355
9332 0.089355
9342 0.089355
9352 0.089355
9362 0.088867
9372 0.088867
9382 0.088867
9393 0.088867
9403 0.088867
9413 0.088867
9423 0.088379
9433 0.088379
9443 0.088379
9453 0.088379
9463 0.088379
9473 0.088379
9483 0.087891
9494 0.087891
};
\end{axis}

\end{tikzpicture}

